Asymptotical behaviour of roots of infinite Coxeter groups

Let W be an infinite Coxeter group. We initiate the study of the set E of limit points of "normalized" positive roots (representing the directions of the roots) of W. We show that E is contained in the isotropic cone of the bilinear form B associated to a geometric representation, and illustrate this property with numerous examples and pictures in rank 3 and 4. We also define a natural geometric action of W on E, and then we exhibit a countable subset of E, formed by limit points for the dihedral reflection subgroups of W. We explain that this subset is built from the intersection with Q of the lines passing through two positive roots, and finally we establish that it is dense in E.

==> (inline-0) <==
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]

\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

\fill[red] (1.69059892324150,1.46410161513775) circle (\grosseursimple);

% Roots of deepness= 1
\node[label=left :{{\huge $\alpha$}}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{{\huge $\beta$}}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{{\huge $\gamma$}}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.732050807568877,1.26794919243112) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);

% Roots of deepness= 4
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);

% Roots of deepness= 5
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (0.732050807568877,1.26794919243112) circle (\grosseursimple);

% Roots of deepness= 6
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);

% Roots of deepness= 7
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);

% Roots of deepness= 8
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.47587529051276,1.42016166044643) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);

% Roots of deepness= 9
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (1.66715261352579,1.31254228663541) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.51559328502344,1.57505074396249) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.74457630187010,1.81301687551177) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);

% Roots of deepness= 10
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.66715261352579,1.31254228663541) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (0.928203230275511,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (1.71095941109079,1.59571387752935) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.84257167348239,1.36775475216802) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275508) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (0.732050807568877,1.26794919243112) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);

% Roots of deepness= 11
\fill[racine] (1.74457630187010,1.81301687551177) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.99999999999999,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.47587529051276,1.42016166044643) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.74457630187010,1.81301687551177) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513774) circle (\grosseursimple);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275510) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756887) circle (\grosseursimple);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.71095941109079,1.59571387752935) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135331) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (0.928203230275511,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.47587529051276,1.42016166044643) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.53589838486225,1.43244448191621) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (0.732050807568877,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275510) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.85229177998725,1.49718962091071) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275510) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.47587529051276,1.42016166044643) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.85229177998724,1.49718962091071) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (0.732050807568881,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (1.59339507715739,1.37992061508336) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);

% Roots of deepness= 12
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513774) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.85229177998725,1.49718962091071) circle (\grosseur);
\fill[racine] (1.60769515458673,0.928203230275509) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (0.928203230275511,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (1.66715261352579,1.31254228663541) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.51559328502344,1.57505074396249) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275510) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (0.732050807568877,1.26794919243112) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.51559328502344,1.57505074396249) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.67334113824294,1.35254553925489) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.74457630187010,1.81301687551177) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (0.732050807568881,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.56178506236008,1.54576633057702) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275510) circle (\grosseur);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (3.99999999999997,0.01) circle (\grosseursimple);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.66715261352579,1.31254228663541) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275510) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.59339507715739,1.37992061508336) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.84257167348239,1.36775475216802) circle (\grosseur);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.67334113824294,1.35254553925489) circle (\grosseur);
\fill[racine] (1.51559328502344,1.57505074396249) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513773) circle (\grosseursimple);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.63022039026859,1.56868030193331) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275508) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (1.74457630187010,1.81301687551177) circle (\grosseur);
\fill[racine] (1.59339507715739,1.37992061508336) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (2.99999999999999,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.59339507715739,1.37992061508336) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.74457630187010,1.81301687551177) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.99999999999999,1.73205080756888) circle (\grosseursimple);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756887) circle (\grosseursimple);
\fill[racine] (0.732050807568880,1.26794919243112) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.66715261352579,1.31254228663541) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (0.928203230275510,1.60769515458673) circle (\grosseursimple);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.71095941109079,1.59571387752935) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513774) circle (\grosseursimple);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.53589838486225,1.43244448191621) circle (\grosseur);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.59339507715739,1.37992061508336) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513774) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (2.09349156224412,1.20867791700785) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:{\huge $s_\alpha$}] (alpha) at (ancre) {};
\node[sommet,label=below right :{\huge $s_\beta$}] (beta) at ($(ancre)+(0.5,0)$) {};
\node[sommet,label=above:{\huge $s_\gamma$}] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {{\Large 6}} (alpha) edge[thick] (beta);
\coordinate (mat) at (4, 2.8);

\end{tikzpicture}
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]

\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (1.95,1.48) --
(1.94,1.48) --
(1.95,1.49) --
(1.94,1.49) --
(1.94,1.5) --
(1.93,1.5) --
(1.94,1.51) --
(1.93,1.51) --
(1.93,1.52) --
(1.92,1.52) --
(1.93,1.53) --
(1.92,1.53) --
(1.92,1.54) --
(1.91,1.54) --
(1.91,1.55) --
(1.9,1.55) --
(1.91,1.56) --
(1.9,1.56) --
(1.9,1.57) --
(1.89,1.57) --
(1.89,1.58) --
(1.88,1.58) --
(1.88,1.59) --
(1.87,1.59) --
(1.87,1.6) --
(1.86,1.6) --
(1.85,1.6) --
(1.85,1.61) --
(1.84,1.61) --
(1.84,1.62) --
(1.83,1.62) --
(1.82,1.62) --
(1.82,1.63) --
(1.81,1.63) --
(1.81,1.64) --
(1.8,1.64) --
(1.79,1.64) --
(1.78,1.65) --
(1.77,1.65) --
(1.76,1.65) --
(1.76,1.66) --
(1.75,1.66) --
(1.74,1.66) --
(1.73,1.66) --
(1.73,1.67) --
(1.72,1.67) --
(1.71,1.67) --
(1.7,1.67) --
(1.7,1.68) --
(1.69,1.67) --
(1.69,1.68) --
(1.68,1.68) --
(1.67,1.68) --
(1.65,1.68) --
(1.64,1.68) --
(1.63,1.68) --
(1.62,1.69) --
(1.62,1.68) --
(1.61,1.69) --
(1.61,1.68) --
(1.6,1.69) --
(1.6,1.68) --
(1.59,1.68) --
(1.58,1.68) --
(1.57,1.68) --
(1.56,1.68) --
(1.55,1.68) --
(1.54,1.68) --
(1.53,1.68) --
(1.53,1.67) --
(1.52,1.67) --
(1.51,1.67) --
(1.5,1.67) --
(1.5,1.66) --
(1.49,1.67) --
(1.49,1.66) --
(1.48,1.66) --
(1.47,1.66) --
(1.47,1.65) --
(1.46,1.65) --
(1.45,1.65) --
(1.45,1.64) --
(1.44,1.64) --
(1.44,1.63) --
(1.43,1.63) --
(1.42,1.63) --
(1.43,1.62) --
(1.42,1.62) --
(1.41,1.62) --
(1.41,1.61) --
(1.4,1.61) --
(1.41,1.6) --
(1.4,1.6) --
(1.39,1.6) --
(1.4,1.59) --
(1.39,1.59) --
(1.39,1.58) --
(1.38,1.58) --
(1.39,1.57) --
(1.38,1.57) --
(1.38,1.56) --
(1.37,1.56) --
(1.38,1.55) --
(1.37,1.55) --
(1.37,1.54) --
(1.37,1.53) --
(1.36,1.53) --
(1.37,1.52) --
(1.36,1.52) --
(1.37,1.51) --
(1.36,1.51) --
(1.37,1.5) --
(1.36,1.5) --
(1.37,1.49) --
(1.36,1.49) --
(1.37,1.48) --
(1.37,1.47) --
(1.38,1.47) --
(1.37,1.46) --
(1.38,1.46) --
(1.38,1.45) --
(1.38,1.44) --
(1.39,1.44) --
(1.38,1.43) --
(1.39,1.43) --
(1.39,1.42) --
(1.4,1.42) --
(1.4,1.41) --
(1.4,1.4) --
(1.41,1.4) --
(1.41,1.39) --
(1.42,1.39) --
(1.42,1.38) --
(1.43,1.38) --
(1.43,1.37) --
(1.44,1.37) --
(1.44,1.36) --
(1.45,1.36) --
(1.45,1.35) --
(1.46,1.35) --
(1.46,1.34) --
(1.47,1.34) --
(1.48,1.34) --
(1.48,1.33) --
(1.49,1.33) --
(1.49,1.32) --
(1.5,1.32) --
(1.51,1.32) --
(1.51,1.31) --
(1.52,1.31) --
(1.53,1.31) --
(1.53,1.3) --
(1.54,1.3) --
(1.55,1.3) --
(1.55,1.29) --
(1.56,1.29) --
(1.57,1.29) --
(1.58,1.29) --
(1.58,1.28) --
(1.59,1.28) --
(1.6,1.28) --
(1.61,1.28) --
(1.62,1.28) --
(1.62,1.27) --
(1.63,1.27) --
(1.64,1.27) --
(1.65,1.27) --
(1.67,1.27) --
(1.68,1.26) --
(1.68,1.27) --
(1.69,1.26) --
(1.69,1.27) --
(1.7,1.26) --
(1.7,1.27) --
(1.71,1.26) --
(1.71,1.27) --
(1.72,1.26) --
(1.72,1.27) --
(1.73,1.26) --
(1.73,1.27) --
(1.74,1.26) --
(1.74,1.27) --
(1.75,1.27) --
(1.76,1.27) --
(1.77,1.27) --
(1.78,1.27) --
(1.79,1.27) --
(1.79,1.28) --
(1.8,1.27) --
(1.8,1.28) --
(1.81,1.28) --
(1.82,1.28) --
(1.82,1.29) --
(1.83,1.28) --
(1.83,1.29) --
(1.84,1.29) --
(1.85,1.29) --
(1.85,1.3) --
(1.86,1.3) --
(1.87,1.3) --
(1.87,1.31) --
(1.88,1.31) --
(1.88,1.32) --
(1.89,1.32) --
(1.9,1.32) --
(1.89,1.33) --
(1.9,1.33) --
(1.91,1.33) --
(1.9,1.34) --
(1.91,1.34) --
(1.92,1.34) --
(1.91,1.35) --
(1.92,1.35) --
(1.92,1.36) --
(1.93,1.36) --
(1.93,1.37) --
(1.94,1.37) --
(1.93,1.38) --
(1.94,1.38) --
(1.94,1.39) --
(1.95,1.39) --
(1.94,1.4) --
(1.95,1.4) --
(1.94,1.41) --
(1.95,1.41) --
(1.94,1.42) --
(1.95,1.42) --
(1.95,1.43) --
(1.95,1.44) --
(1.95,1.45) --
(1.94,1.46) --
(1.95,1.46) --
(1.94,1.47) --
(1.95,1.47) --
cycle;

% Roots of deepness= 1
\node[label=left :{{\huge $\alpha$}}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{{\huge $\beta$}}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{{\huge $\gamma$}}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);

% Roots of deepness= 4
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);

% Roots of deepness= 5
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);

% Roots of deepness= 6
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.64181947594621) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.39612452839032,1.73205080756888) circle (\grosseur);
\fill[racine] (2.00000000000000,1.64181947594621) circle (\grosseur);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.84787117021943,1.06686891755393) circle (\grosseur);
\fill[racine] (1.40421148623362,1.28680311492469) circle (\grosseur);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);

% Roots of deepness= 7
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (1.50604079256507,1.23632355240139) circle (\grosseur);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.50604079256507,1.23632355240139) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.71379173578442,1.73205080756888) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.52604754180084,1.73205080756888) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (1.27032300324898,1.57597974887493) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.71379173578442,1.73205080756888) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (2.00000000000000,1.33036378002989) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595773) circle (\grosseur);

% Roots of deepness= 8
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.40421148623362,1.28680311492469) circle (\grosseur);
\fill[racine] (1.84787117021943,1.06686891755393) circle (\grosseur);
\fill[racine] (1.31104569816728,1.48802556805710) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.40421148623362,1.28680311492469) circle (\grosseur);
\fill[racine] (1.61595705673981,1.73205080756888) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.61595705673981,1.73205080756888) circle (\grosseur);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.39612452839032,1.73205080756888) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.85862479264674,1.23632355240139) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (1.36246107154103,1.37697699782854) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (2.00000000000000,1.64181947594621) circle (\grosseur);
\fill[racine] (2.00000000000000,1.40022966231912) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.51521699460146) circle (\grosseur);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (2.00000000000000,1.64181947594621) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (2.00000000000000,1.51521699460146) circle (\grosseur);
\fill[racine] (1.36246107154103,1.37697699782854) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);

% Roots of deepness= 9
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.71379173578442,1.73205080756888) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.33666449154236,1.43269327756484) circle (\grosseur);
\fill[racine] (1.84787117021943,1.06686891755393) circle (\grosseur);
\fill[racine] (2.00000000000000,1.45303658431613) circle (\grosseur);
\fill[racine] (1.76588681938611,1.23632355240139) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (1.45829134110724,1.69069856958963) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.33666449154236,1.43269327756484) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.57814262540253,0.911141069595773) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.50604079256507,1.23632355240139) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);
\fill[racine] (1.88369164593996,1.63132481828053) circle (\grosseur);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (1.63187656527912,1.23632355240139) circle (\grosseur);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (1.71379173578442,1.73205080756888) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);
\fill[racine] (1.52604754180084,1.73205080756888) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.63187656527912,1.23632355240139) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.52604754180084,1.73205080756888) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (1.27032300324898,1.57597974887493) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);
\fill[racine] (1.36100664731025,1.63132481828053) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.45303658431613) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.45829134110724,1.69069856958963) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.71379173578442,1.73205080756888) circle (\grosseur);
\fill[racine] (2.00000000000000,1.45303658431613) circle (\grosseur);
\fill[racine] (2.00000000000000,1.33036378002989) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);

% Roots of deepness= 10
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (1.32974879252423,1.54167025344006) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.70171015065429,1.23632355240139) circle (\grosseur);
\fill[racine] (0.713791735784420,1.23632355240139) circle (\grosseursimple);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.39612452839032,1.73205080756888) circle (\grosseur);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.61595705673981,1.73205080756888) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.40421148623362,1.28680311492469) circle (\grosseur);
\fill[racine] (1.85862479264674,1.23632355240139) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.36246107154103,1.37697699782854) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.90779002996948,1.29332423125887) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.40421148623362,1.28680311492469) circle (\grosseur);
\fill[racine] (1.31104569816728,1.48802556805710) circle (\grosseur);
\fill[racine] (0.890083735825259,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.32974879252423,1.54167025344006) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.27032300324898,1.57597974887493) circle (\grosseur);
\fill[racine] (1.61595705673981,1.73205080756888) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.31104569816728,1.48802556805710) circle (\grosseur);
\fill[racine] (0.890083735825259,1.54167025344006) circle (\grosseursimple);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.84787117021943,1.06686891755393) circle (\grosseur);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (1.70171015065429,1.23632355240139) circle (\grosseur);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (1.39612452839032,1.73205080756888) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.51521699460146) circle (\grosseur);
\fill[racine] (1.61595705673981,1.73205080756888) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.64181947594621) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (1.81029845212622,1.65893649922174) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (1.31104569816728,1.48802556805710) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.41161041516355,1.66220876734342) circle (\grosseur);
\fill[racine] (2.00000000000000,1.40022966231912) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.51521699460146) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (0.713791735784420,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.70171015065429,1.23632355240139) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.61595705673981,1.73205080756888) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.64181947594621) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.39612452839032,1.73205080756888) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.41161041516355,1.66220876734342) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.70806563881305,1.69739810139822) circle (\grosseur);
\fill[racine] (1.49340218613355,1.29332423125887) circle (\grosseur);
\fill[racine] (1.36246107154103,1.37697699782854) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.70806563881305,1.69739810139822) circle (\grosseur);
\fill[racine] (1.96170791301199,1.35583498282519) circle (\grosseur);
\fill[racine] (0.713791735784421,1.23632355240139) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.40022966231912) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.36246107154103,1.37697699782854) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (1.96170791301199,1.35583498282519) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:{\huge $s_\alpha$}] (alpha) at (ancre) {};
\node[sommet,label=below right :{\huge $s_\beta$}] (beta) at ($(ancre)+(0.5,0)$) {};
\node[sommet,label=above:{\huge $s_\gamma$}] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {{\Large 7}} (alpha) edge[thick] (beta);
\coordinate (mat) at (4, 2.8);

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]

\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (3.23,1.57) --
(3.23,1.58) --
(3.23,1.59) --
(3.22,1.63) --
(3.21,1.66) --
(3.2,1.69) --
(3.19,1.71) --
(3.18,1.73) --
(3.17,1.75) --
(3.16,1.77) --
(3.15,1.79) --
(3.13,1.82) --
(3.12,1.83) --
(3.1,1.86) --
(3.09,1.87) --
(3.08,1.88) --
(3.0,1.96) --
(2.99,1.97) --
(2.98,1.98) --
(2.94,2.01) --
(2.91,2.03) --
(2.9,2.04) --
(2.88,2.05) --
(2.85,2.07) --
(2.8,2.1) --
(2.78,2.11) --
(2.76,2.12) --
(2.74,2.13) --
(2.72,2.14) --
(2.67,2.16) --
(2.62,2.18) --
(2.59,2.19) --
(2.56,2.2) --
(2.53,2.21) --
(2.49,2.22) --
(2.46,2.23) --
(2.42,2.24) --
(2.41,2.24) --
(2.37,2.25) --
(2.32,2.26) --
(2.31,2.26) --
(2.25,2.27) --
(2.24,2.27) --
(2.16,2.28) --
(2.15,2.28) --
(2.14,2.28) --
(2.13,2.28) --
(1.87,2.28) --
(1.86,2.28) --
(1.85,2.28) --
(1.84,2.28) --
(1.76,2.27) --
(1.75,2.27) --
(1.69,2.26) --
(1.68,2.26) --
(1.63,2.25) --
(1.59,2.24) --
(1.58,2.24) --
(1.54,2.23) --
(1.51,2.22) --
(1.47,2.21) --
(1.44,2.2) --
(1.41,2.19) --
(1.38,2.18) --
(1.33,2.16) --
(1.28,2.14) --
(1.26,2.13) --
(1.24,2.12) --
(1.22,2.11) --
(1.2,2.1) --
(1.15,2.07) --
(1.12,2.05) --
(1.1,2.04) --
(1.09,2.03) --
(1.06,2.01) --
(1.02,1.98) --
(1.01,1.97) --
(1.0,1.96) --
(0.92,1.88) --
(0.91,1.87) --
(0.9,1.86) --
(0.88,1.83) --
(0.87,1.82) --
(0.85,1.79) --
(0.84,1.77) --
(0.83,1.75) --
(0.82,1.73) --
(0.81,1.71) --
(0.8,1.69) --
(0.79,1.66) --
(0.78,1.63) --
(0.77,1.59) --
(0.77,1.58) --
(0.77,1.57) --
(0.77,1.42) --
(0.77,1.41) --
(0.78,1.37) --
(0.79,1.34) --
(0.79,1.33) --
(0.8,1.31) --
(0.81,1.28) --
(0.82,1.26) --
(0.83,1.24) --
(0.85,1.21) --
(0.86,1.19) --
(0.87,1.18) --
(0.89,1.15) --
(0.9,1.14) --
(0.94,1.09) --
(0.95,1.08) --
(0.96,1.07) --
(0.97,1.06) --
(1.03,1.01) --
(1.04,1.0) --
(1.07,0.98) --
(1.08,0.97) --
(1.11,0.95) --
(1.16,0.92) --
(1.18,0.91) --
(1.23,0.88) --
(1.3,0.85) --
(1.32,0.84) --
(1.37,0.82) --
(1.4,0.81) --
(1.43,0.8) --
(1.46,0.79) --
(1.49,0.78) --
(1.53,0.77) --
(1.57,0.76) --
(1.61,0.75) --
(1.66,0.74) --
(1.67,0.74) --
(1.72,0.73) --
(1.73,0.73) --
(1.8,0.72) --
(1.81,0.72) --
(1.82,0.72) --
(1.95,0.71) --
(1.96,0.71) --
(1.97,0.71) --
(1.98,0.71) --
(1.99,0.71) --
(2.01,0.71) --
(2.02,0.71) --
(2.03,0.71) --
(2.04,0.71) --
(2.05,0.71) --
(2.18,0.72) --
(2.19,0.72) --
(2.2,0.72) --
(2.27,0.73) --
(2.28,0.73) --
(2.33,0.74) --
(2.34,0.74) --
(2.39,0.75) --
(2.43,0.76) --
(2.47,0.77) --
(2.51,0.78) --
(2.54,0.79) --
(2.57,0.8) --
(2.6,0.81) --
(2.63,0.82) --
(2.68,0.84) --
(2.7,0.85) --
(2.77,0.88) --
(2.82,0.91) --
(2.84,0.92) --
(2.89,0.95) --
(2.92,0.97) --
(2.93,0.98) --
(2.96,1.0) --
(2.97,1.01) --
(3.03,1.06) --
(3.04,1.07) --
(3.05,1.08) --
(3.06,1.09) --
(3.1,1.14) --
(3.11,1.15) --
(3.13,1.18) --
(3.14,1.19) --
(3.15,1.21) --
(3.17,1.24) --
(3.18,1.26) --
(3.19,1.28) --
(3.2,1.31) --
(3.21,1.33) --
(3.21,1.34) --
(3.22,1.37) --
(3.23,1.41) --
(3.23,1.42) --
cycle;

% Roots of deepness= 1
\node[label=left :{{\huge $\alpha$}}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{{\huge $\beta$}}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{{\huge $\gamma$}}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (0.625000000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.62500000000000,2.38156986040721) circle (\grosseursimple);
\fill[racine] (1.37500000000000,2.38156986040721) circle (\grosseursimple);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (2.95522388059702,0.947888501654609) circle (\grosseur);
\fill[racine] (0.728476821192053,1.26175886644090) circle (\grosseursimple);
\fill[racine] (3.27152317880795,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.00000000000000,0.641500299099584) circle (\grosseur);
\fill[racine] (1.04477611940298,0.947888501654609) circle (\grosseur);

% Roots of deepness= 4
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (0.761300555114988,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649178) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);

% Roots of deepness= 5
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (1.07233288318704,0.972889780922593) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (3.16331498729890,1.22002520368024) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (2.92766711681296,0.972889780922593) circle (\grosseur);
\fill[racine] (2.77357369255151,2.12423267623988) circle (\grosseursimple);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (0.941820276497696,1.08253175473055) circle (\grosseur);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (0.773573692551506,1.33986893889787) circle (\grosseursimple);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (1.22642630744849,2.12423267623988) circle (\grosseursimple);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (2.95522388059702,0.947888501654609) circle (\grosseur);
\fill[racine] (1.04477611940298,0.947888501654609) circle (\grosseur);
\fill[racine] (3.22642630744849,1.33986893889787) circle (\grosseursimple);
\fill[racine] (0.836685012701101,1.22002520368024) circle (\grosseur);

% Roots of deepness= 6
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.67603225469151,2.16001110422623) circle (\grosseur);
\fill[racine] (1.22156140372936,2.11580641582441) circle (\grosseursimple);
\fill[racine] (0.761300555114988,1.31861124128955) circle (\grosseursimple);
\fill[racine] (0.778438596270637,1.34829519931334) circle (\grosseursimple);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (3.22156140372936,1.34829519931334) circle (\grosseursimple);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (2.94136437290197,0.984396670804325) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649178) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.86250690226394,0.918149516988471) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (1.37500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988471) circle (\grosseur);
\fill[racine] (2.62500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (1.32396774530849,2.16001110422623) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (2.77843859627064,2.11580641582441) circle (\grosseursimple);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (1.81617647058823,0.700461723649178) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (0.850162478520510,1.20239968782861) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);

% Roots of deepness= 7
\fill[racine] (2.95522388059702,0.947888501654609) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (1.04477611940298,0.947888501654609) circle (\grosseur);
\fill[racine] (1.10622117567642,0.951438873930414) circle (\grosseur);
\fill[racine] (1.05406882407666,0.988233183689598) circle (\grosseur);
\fill[racine] (1.22642630744849,2.12423267623988) circle (\grosseursimple);
\fill[racine] (2.78041131609261,2.11238956486366) circle (\grosseursimple);
\fill[racine] (2.00000000000000,0.641500299099583) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.93631198634954,2.28598146505681) circle (\grosseur);
\fill[racine] (1.21958868390739,2.11238956486366) circle (\grosseursimple);
\fill[racine] (1.88939429551079,2.28416111006219) circle (\grosseur);
\fill[racine] (3.27152317880795,1.26175886644090) circle (\grosseursimple);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (0.728476821192054,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.00000000000000,0.641500299099583) circle (\grosseur);
\fill[racine] (2.94593117592334,0.988233183689598) circle (\grosseur);
\fill[racine] (3.20113773259573,1.30331828283212) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (0.780411316092610,1.35171205027409) circle (\grosseursimple);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (0.728476821192054,1.26175886644090) circle (\grosseursimple);
\fill[racine] (0.941820276497696,1.08253175473055) circle (\grosseur);
\fill[racine] (1.53083847535463,2.22825481039014) circle (\grosseur);
\fill[racine] (1.07233288318704,0.972889780922593) circle (\grosseur);
\fill[racine] (0.921352194132435,1.10929943605991) circle (\grosseur);
\fill[racine] (1.33999613278984,2.16589035431543) circle (\grosseur);
\fill[racine] (3.27152317880795,1.26175886644090) circle (\grosseursimple);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (2.57644248200135,2.19654086622837) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (3.22642630744849,1.33986893889787) circle (\grosseursimple);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (2.54139101036143,2.20779183877901) circle (\grosseur);
\fill[racine] (0.972181762724179,1.05702545796691) circle (\grosseur);
\fill[racine] (2.92766711681296,0.972889780922593) circle (\grosseur);
\fill[racine] (3.14549825148016,1.19672489160337) circle (\grosseur);
\fill[racine] (1.61053236704053,2.24723427302801) circle (\grosseur);
\fill[racine] (1.18548355080682,0.902756571989062) circle (\grosseur);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (2.38946763295947,2.24723427302801) circle (\grosseur);
\fill[racine] (2.77357369255151,2.12423267623988) circle (\grosseursimple);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (2.00000000000000,2.28709062539034) circle (\grosseur);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (0.820565996374227,1.25552242875547) circle (\grosseur);
\fill[racine] (1.45860898963857,2.20779183877901) circle (\grosseur);
\fill[racine] (2.26450904952856,0.726341616293142) circle (\grosseur);
\fill[racine] (3.21958868390739,1.35171205027409) circle (\grosseursimple);
\fill[racine] (1.04477611940299,0.947888501654610) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (0.841343752238211,1.21822842413869) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (2.95522388059702,0.947888501654608) circle (\grosseur);
\fill[racine] (1.97577472431636,0.708946162829797) circle (\grosseur);
\fill[racine] (2.06368801365046,2.28598146505681) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (1.04477611940298,0.947888501654608) circle (\grosseur);
\fill[racine] (2.81451644919318,0.902756571989062) circle (\grosseur);
\fill[racine] (0.728476821192053,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.46916152464537,2.22825481039014) circle (\grosseur);
\fill[racine] (3.15865624776179,1.21822842413869) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (3.07864780586756,1.10929943605991) circle (\grosseur);
\fill[racine] (0.941820276497696,1.08253175473055) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (2.13137885557410,0.713315993414256) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.86862114442590,0.713315993414256) circle (\grosseur);
\fill[racine] (0.773573692551505,1.33986893889787) circle (\grosseursimple);
\fill[racine] (3.17943400362577,1.25552242875547) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (3.02781823727582,1.05702545796691) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (2.85313669244529,0.925712862767181) circle (\grosseur);
\fill[racine] (2.11060570448921,2.28416111006219) circle (\grosseur);
\fill[racine] (0.798862267404273,1.30331828283212) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (2.66000386721016,2.16589035431543) circle (\grosseur);
\fill[racine] (2.92640441262026,0.974035387874191) circle (\grosseur);
\fill[racine] (2.89377882432358,0.951438873930414) circle (\grosseur);
\fill[racine] (2.95522388059702,0.947888501654610) circle (\grosseur);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (1.07359558737974,0.974035387874191) circle (\grosseur);
\fill[racine] (2.02422527568364,0.708946162829797) circle (\grosseur);
\fill[racine] (1.42355751799865,2.19654086622837) circle (\grosseur);
\fill[racine] (1.73549095047144,0.726341616293142) circle (\grosseur);
\fill[racine] (1.14686330755471,0.925712862767181) circle (\grosseur);
\fill[racine] (3.27152317880795,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (0.854501748519841,1.19672489160337) circle (\grosseur);

% Roots of deepness= 8
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (2.67603225469151,2.16001110422623) circle (\grosseur);
\fill[racine] (3.16062919860237,1.22176967461053) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (1.05233225914706,0.989692049705358) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.13749309773606,0.918149516988471) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (3.03477932417120,1.06287337815192) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (2.47253299787407,2.22729965529964) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (1.32396774530849,2.16001110422623) circle (\grosseur);
\fill[racine] (0.974731316447247,1.05488361045028) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (0.625000000000001,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.62500000000000,2.38156986040721) circle (\grosseursimple);
\fill[racine] (2.62500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (1.10009009774935,0.955685264420288) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988471) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (1.37500000000001,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.18268100535215,0.717638660019906) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988470) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (3.17535650600906,1.24820372619981) circle (\grosseur);
\fill[racine] (2.65492664231802,2.16775269230387) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (2.58146690568729,2.19469789584610) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (1.18742466424129,0.902133959564664) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (1.73240304743265,0.727332061654630) circle (\grosseur);
\fill[racine] (2.41062919860237,2.24233194052722) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (3.08045909981554,1.11166820409241) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (2.70298137738341,2.14771593036825) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384821) circle (\grosseursimple);
\fill[racine] (1.25847024243322,2.13012875167911) circle (\grosseur);
\fill[racine] (2.74152975756678,2.13012875167911) circle (\grosseur);
\fill[racine] (0.962746160276040,1.06644990104517) circle (\grosseur);
\fill[racine] (1.21878138779758,2.11099128698471) circle (\grosseursimple);
\fill[racine] (0.824643493990939,1.24820372619981) circle (\grosseur);
\fill[racine] (1.34507335768198,2.16775269230387) circle (\grosseur);
\fill[racine] (1.14125749378107,0.929261279669906) circle (\grosseur);
\fill[racine] (2.14706720614056,0.714637877767734) circle (\grosseur);
\fill[racine] (1.81731899464785,0.717638660019906) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762000) circle (\grosseur);
\fill[racine] (2.92315279359250,0.971783313397173) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (2.18382352941177,0.700461723649178) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (0.625000000000002,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (0.625000000000004,1.08253175473055) circle (\grosseursimple);
\fill[racine] (3.21878138779758,1.35311032815304) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (1.52746700212593,2.22729965529964) circle (\grosseur);
\fill[racine] (1.87428813703182,0.713084887765368) circle (\grosseur);
\fill[racine] (0.856132307071225,1.19459248511246) circle (\grosseur);
\fill[racine] (3.18226592191403,1.26175886644090) circle (\grosseur);
\fill[racine] (3.14386769292877,1.19459248511246) circle (\grosseur);
\fill[racine] (0.839370801397633,1.22176967461053) circle (\grosseur);
\fill[racine] (1.85293279385944,0.714637877767734) circle (\grosseur);
\fill[racine] (2.94136437290197,0.984396670804324) circle (\grosseur);
\fill[racine] (3.99999999999995,0.01) circle (\grosseursimple);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (2.67247360965075,2.16061712222930) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (3.06901597210597,1.09910605678887) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.54116699743498,2.23081240787939) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988471) circle (\grosseur);
\fill[racine] (2.89990990225065,0.955685264420288) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (2.18382352941177,0.700461723649177) circle (\grosseur);
\fill[racine] (3.02526868355275,1.05488361045028) circle (\grosseur);
\fill[racine] (2.22604742574123,0.722250967012840) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.29701862261659,2.14771593036825) circle (\grosseur);
\fill[racine] (1.37500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.88816992143791,0.947888501654609) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.11183007856209,0.947888501654609) circle (\grosseur);
\fill[racine] (2.94766774085294,0.989692049705358) circle (\grosseur);
\fill[racine] (0.919540900184458,1.11166820409241) circle (\grosseur);
\fill[racine] (1.56325223583354,2.23628125907012) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988470) circle (\grosseur);
\fill[racine] (2.03161908090805,0.709247689631218) circle (\grosseur);
\fill[racine] (2.94136437290197,0.984396670804325) circle (\grosseur);
\fill[racine] (0.625000000000004,1.08253175473055) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (3.19797299993391,1.29634892283388) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (3.03725383972396,1.06644990104517) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (1.88595589983277,2.28370579844057) circle (\grosseur);
\fill[racine] (1.96838091909195,0.709247689631218) circle (\grosseur);
\fill[racine] (0.802027000066088,1.29634892283388) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649178) circle (\grosseur);
\fill[racine] (1.37500000000000,2.38156986040721) circle (\grosseursimple);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (0.761300555114988,1.31861124128955) circle (\grosseursimple);
\fill[racine] (0.761300555114988,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.78121861220242,2.11099128698471) circle (\grosseursimple);
\fill[racine] (1.46423843733353,2.20938668923691) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (0.781218612202423,1.35311032815304) circle (\grosseursimple);
\fill[racine] (1.61314192830853,2.24757983057400) circle (\grosseur);
\fill[racine] (2.43674776416646,2.23628125907012) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649177) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (1.07684720640750,0.971783313397173) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804324) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (1.81617647058823,0.700461723649178) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649178) circle (\grosseur);
\fill[racine] (0.761300555114989,1.31861124128955) circle (\grosseursimple);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (3.05335473573918,1.08253175473055) circle (\grosseur);
\fill[racine] (2.81257533575871,0.902133959564664) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649177) circle (\grosseur);
\fill[racine] (1.81617647058823,0.700461723649177) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (2.05626141256631,2.28611080322993) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384821) circle (\grosseursimple);
\fill[racine] (2.01035069821670,2.28691036252409) circle (\grosseur);
\fill[racine] (1.94373858743369,2.28611080322993) circle (\grosseur);
\fill[racine] (1.77395257425877,0.722250967012840) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (2.12571186296818,0.713084887765368) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (2.38685807169147,2.24757983057400) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (1.32752639034925,2.16061712222930) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988471) circle (\grosseur);
\fill[racine] (1.41853309431271,2.19469789584610) circle (\grosseur);
\fill[racine] (2.62499999999999,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.26759695256735,0.727332061654630) circle (\grosseur);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (0.930984027894026,1.09910605678887) circle (\grosseur);
\fill[racine] (2.53576156266647,2.20938668923691) circle (\grosseur);
\fill[racine] (2.45883300256502,2.23081240787939) circle (\grosseur);
\fill[racine] (0.965220675828806,1.06287337815192) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (1.81617647058823,0.700461723649178) circle (\grosseur);
\fill[racine] (1.58937080139763,2.24233194052722) circle (\grosseur);
\fill[racine] (0.817734078085967,1.26175886644090) circle (\grosseur);
\fill[racine] (0.946645264260825,1.08253175473055) circle (\grosseur);
\fill[racine] (1.98964930178330,2.28691036252409) circle (\grosseur);
\fill[racine] (2.11404410016723,2.28370579844057) circle (\grosseur);
\fill[racine] (0.850162478520509,1.20239968782861) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.85874250621893,0.929261279669906) circle (\grosseur);

% Roots of deepness= 9
\fill[racine] (3.21844978122424,1.35368468758618) circle (\grosseursimple);
\fill[racine] (1.30313457606917,2.15030225820438) circle (\grosseur);
\fill[racine] (0.773573692551506,1.33986893889787) circle (\grosseursimple);
\fill[racine] (2.95522388059702,0.947888501654608) circle (\grosseur);
\fill[racine] (2.09725325863452,2.28446460159978) circle (\grosseur);
\fill[racine] (1.10622117567642,0.951438873930414) circle (\grosseur);
\fill[racine] (1.55914716027451,2.23526474084406) circle (\grosseur);
\fill[racine] (1.06680162861424,0.979037930924943) circle (\grosseur);
\fill[racine] (2.85406290053759,0.926456788630305) circle (\grosseur);
\fill[racine] (2.62500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.93319837138576,0.979037930924943) circle (\grosseur);
\fill[racine] (1.07365459438759,0.974088922849980) circle (\grosseur);
\fill[racine] (2.00000000000002,3.46410161513771) circle (\grosseursimple);
\fill[racine] (1.88939429551079,2.28416111006219) circle (\grosseur);
\fill[racine] (3.27152317880794,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.00000000000000,0.641500299099584) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099584) circle (\grosseur);
\fill[racine] (1.97577472431636,0.708946162829797) circle (\grosseur);
\fill[racine] (2.45660502983942,2.23136410902354) circle (\grosseur);
\fill[racine] (1.45608032899936,2.20681060154129) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.95522388059702,0.947888501654610) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019905) circle (\grosseur);
\fill[racine] (1.82416326717625,0.717061968625365) circle (\grosseur);
\fill[racine] (3.99999999999992,0.01) circle (\grosseursimple);
\fill[racine] (2.17583673282375,0.717061968625365) circle (\grosseur);
\fill[racine] (1.42753921696086,2.19764045408573) circle (\grosseur);
\fill[racine] (1.56690404122024,2.23712724393418) circle (\grosseur);
\fill[racine] (0.941820276497694,1.08253175473055) circle (\grosseur);
\fill[racine] (1.61420218940317,2.24772023012180) circle (\grosseur);
\fill[racine] (1.07233288318704,0.972889780922593) circle (\grosseur);
\fill[racine] (0.921352194132435,1.10929943605991) circle (\grosseur);
\fill[racine] (3.19698112051567,1.29416461045136) circle (\grosseur);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019905) circle (\grosseur);
\fill[racine] (1.07233288318703,0.972889780922593) circle (\grosseur);
\fill[racine] (2.05382813225997,2.28615318008927) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.04477611940298,0.947888501654608) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (2.54139101036143,2.20779183877901) circle (\grosseur);
\fill[racine] (2.38579781059683,2.24772023012180) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (2.92766711681296,0.972889780922593) circle (\grosseur);
\fill[racine] (2.57644248200135,2.19654086622837) circle (\grosseur);
\fill[racine] (0.851724121669312,1.20163790655846) circle (\grosseur);
\fill[racine] (3.16129683136508,1.22296800899746) circle (\grosseur);
\fill[racine] (2.02422527568364,0.708946162829797) circle (\grosseur);
\fill[racine] (2.67530149697305,2.15942125902403) circle (\grosseur);
\fill[racine] (3.16331498729890,1.22002520368024) circle (\grosseur);
\fill[racine] (2.77357369255150,2.12423267623988) circle (\grosseursimple);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (1.22642630744849,2.12423267623988) circle (\grosseursimple);
\fill[racine] (0.820565996374227,1.25552242875547) circle (\grosseur);
\fill[racine] (1.45860898963857,2.20779183877901) circle (\grosseur);
\fill[racine] (1.07793988144740,0.971026525609914) circle (\grosseur);
\fill[racine] (0.836685012701101,1.22002520368024) circle (\grosseur);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (2.13137885557410,0.713315993414256) circle (\grosseur);
\fill[racine] (3.22642630744849,1.33986893889787) circle (\grosseursimple);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (1.98648805081829,2.28685530767195) circle (\grosseur);
\fill[racine] (0.788039317277549,1.33386166044015) circle (\grosseur);
\fill[racine] (3.21196068272245,1.33386166044015) circle (\grosseur);
\fill[racine] (2.81177993611514,0.901878835010036) circle (\grosseur);
\fill[racine] (1.86862114442590,0.713315993414256) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099584) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (0.773573692551507,1.33986893889787) circle (\grosseursimple);
\fill[racine] (2.38946763295947,2.24723427302801) circle (\grosseur);
\fill[racine] (1.33999613278984,2.16589035431543) circle (\grosseur);
\fill[racine] (2.46916152464537,2.22825481039014) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (3.07864780586756,1.10929943605991) circle (\grosseur);
\fill[racine] (2.92766711681296,0.972889780922593) circle (\grosseur);
\fill[racine] (2.13137885557410,0.713315993414256) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.44085283972549,2.23526474084406) circle (\grosseur);
\fill[racine] (1.46628987042418,2.20996787040801) circle (\grosseur);
\fill[racine] (1.29214054635599,2.14549037384820) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (1.37500000000001,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.90170896312117,0.956931295715621) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019905) circle (\grosseur);
\fill[racine] (2.89377882432358,0.951438873930414) circle (\grosseur);
\fill[racine] (3.17943400362577,1.25552242875547) circle (\grosseur);
\fill[racine] (3.02781823727582,1.05702545796691) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (2.85313669244529,0.925712862767181) circle (\grosseur);
\fill[racine] (1.88456477171159,2.28352158555175) circle (\grosseur);
\fill[racine] (3.20011945158940,1.30184651785298) circle (\grosseur);
\fill[racine] (2.66000386721016,2.16589035431543) circle (\grosseur);
\fill[racine] (1.15736291855127,0.919609287059274) circle (\grosseur);
\fill[racine] (1.37500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (3.22642630744849,1.33986893889787) circle (\grosseursimple);
\fill[racine] (2.89377882432358,0.951438873930414) circle (\grosseur);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (1.61053236704053,2.24723427302801) circle (\grosseur);
\fill[racine] (3.05817972350231,1.08253175473055) circle (\grosseur);
\fill[racine] (2.92206011855260,0.971026525609914) circle (\grosseur);
\fill[racine] (1.07359558737974,0.974035387874191) circle (\grosseur);
\fill[racine] (2.02422527568364,0.708946162829797) circle (\grosseur);
\fill[racine] (2.92766711681296,0.972889780922593) circle (\grosseur);
\fill[racine] (1.14686330755471,0.925712862767181) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (3.16331498729890,1.22002520368024) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (0.854501748519841,1.19672489160337) circle (\grosseur);
\fill[racine] (1.10622117567642,0.951438873930414) circle (\grosseur);
\fill[racine] (0.972181762724179,1.05702545796691) circle (\grosseur);
\fill[racine] (0.728476821192063,1.26175886644091) circle (\grosseursimple);
\fill[racine] (1.10622117567642,0.951438873930414) circle (\grosseur);
\fill[racine] (0.825824156869016,1.24608455379668) circle (\grosseur);
\fill[racine] (2.38946763295947,2.24723427302801) circle (\grosseur);
\fill[racine] (3.02781823727582,1.05702545796691) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099584) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (2.62499999999999,2.38156986040720) circle (\grosseursimple);
\fill[racine] (1.93631198634954,2.28598146505681) circle (\grosseur);
\fill[racine] (0.972181762724179,1.05702545796691) circle (\grosseur);
\fill[racine] (2.65302909393642,2.16844871749697) circle (\grosseur);
\fill[racine] (2.77357369255150,2.12423267623988) circle (\grosseursimple);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (3.03910746379780,1.06830133286082) circle (\grosseur);
\fill[racine] (1.96565077891152,0.709359027489201) circle (\grosseur);
\fill[racine] (2.94593117592334,0.988233183689598) circle (\grosseur);
\fill[racine] (3.14827587833069,1.20163790655846) circle (\grosseur);
\fill[racine] (1.21844978122424,2.11041692755157) circle (\grosseursimple);
\fill[racine] (2.00000000000000,2.28709062539034) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513774) circle (\grosseursimple);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (1.87643057128424,0.712997517145264) circle (\grosseur);
\fill[racine] (1.27152317880796,2.20234274869684) circle (\grosseursimple);
\fill[racine] (2.84263708144873,0.919609287059274) circle (\grosseur);
\fill[racine] (0.820565996374227,1.25552242875547) circle (\grosseur);
\fill[racine] (0.728476821192058,1.26175886644090) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.941820276497695,1.08253175473055) circle (\grosseur);
\fill[racine] (1.53083847535463,2.22825481039014) circle (\grosseur);
\fill[racine] (0.921352194132436,1.10929943605991) circle (\grosseur);
\fill[racine] (0.846183918921381,1.21049258477561) circle (\grosseur);
\fill[racine] (1.45860898963857,2.20779183877901) circle (\grosseur);
\fill[racine] (3.27152317880794,1.26175886644091) circle (\grosseursimple);
\fill[racine] (1.16877013963480,0.908117401121975) circle (\grosseur);
\fill[racine] (3.06716428127304,1.09714641053459) circle (\grosseur);
\fill[racine] (1.07233288318704,0.972889780922593) circle (\grosseur);
\fill[racine] (1.88939429551079,2.28416111006219) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (1.92159308509912,2.28531629596762) circle (\grosseur);
\fill[racine] (2.57644248200135,2.19654086622837) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (2.54139101036143,2.20779183877901) circle (\grosseur);
\fill[racine] (2.92766711681297,0.972889780922593) circle (\grosseur);
\fill[racine] (2.00000000000001,3.46410161513774) circle (\grosseursimple);
\fill[racine] (2.11543522828841,2.28352158555175) circle (\grosseur);
\fill[racine] (1.61053236704053,2.24723427302801) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (3.16331498729890,1.22002520368024) circle (\grosseur);
\fill[racine] (1.18548355080682,0.902756571989062) circle (\grosseur);
\fill[racine] (2.15052921764453,0.714929583311874) circle (\grosseur);
\fill[racine] (1.05163945937784,0.990274061942171) circle (\grosseur);
\fill[racine] (2.77357369255150,2.12423267623988) circle (\grosseursimple);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (0.820565996374227,1.25552242875547) circle (\grosseur);
\fill[racine] (1.45860898963857,2.20779183877901) circle (\grosseur);
\fill[racine] (1.81150645791768,0.718256861927436) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513773) circle (\grosseursimple);
\fill[racine] (2.83122986036520,0.908117401121975) circle (\grosseur);
\fill[racine] (3.22642630744849,1.33986893889787) circle (\grosseursimple);
\fill[racine] (3.05586678316287,1.08519025702309) circle (\grosseur);
\fill[racine] (0.841343752238211,1.21822842413869) circle (\grosseur);
\fill[racine] (2.95522388059701,0.947888501654610) circle (\grosseur);
\fill[racine] (2.02422527568364,0.708946162829797) circle (\grosseur);
\fill[racine] (1.97577472431636,0.708946162829797) circle (\grosseur);
\fill[racine] (1.73549095047144,0.726341616293142) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (2.69686542393083,2.15030225820438) circle (\grosseur);
\fill[racine] (0.816825462095950,1.26375981647722) circle (\grosseur);
\fill[racine] (2.43309595877976,2.23712724393418) circle (\grosseur);
\fill[racine] (2.78155021877576,2.11041692755157) circle (\grosseursimple);
\fill[racine] (2.83122986036520,0.908117401121973) circle (\grosseur);
\fill[racine] (2.41418503954123,2.24150818698760) circle (\grosseur);
\fill[racine] (0.944133216837128,1.08519025702309) circle (\grosseur);
\fill[racine] (0.918824353849182,1.11260528669829) circle (\grosseur);
\fill[racine] (0.941820276497696,1.08253175473055) circle (\grosseur);
\fill[racine] (1.04477611940299,0.947888501654609) circle (\grosseur);
\fill[racine] (0.856779859008225,1.19374563177346) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121975) circle (\grosseur);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.94617186774003,2.28615318008927) circle (\grosseur);
\fill[racine] (2.94117031501378,0.984907850448138) circle (\grosseur);
\fill[racine] (3.17943400362577,1.25552242875547) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (0.975734081807951,1.05404120007933) circle (\grosseur);
\fill[racine] (1.13947917838838,0.930386933259657) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099585) circle (\grosseur);
\fill[racine] (0.921352194132435,1.10929943605991) circle (\grosseur);
\fill[racine] (2.92640441262026,0.974035387874191) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121973) circle (\grosseur);
\fill[racine] (3.14322014099178,1.19374563177346) circle (\grosseur);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (1.32469850302695,2.15942125902403) circle (\grosseur);
\fill[racine] (2.11060570448921,2.28416111006219) circle (\grosseur);
\fill[racine] (2.73573794161710,2.13277118961184) circle (\grosseur);
\fill[racine] (1.54339497016058,2.23136410902354) circle (\grosseur);
\fill[racine] (1.42355751799865,2.19654086622837) circle (\grosseur);
\fill[racine] (1.14686330755471,0.925712862767181) circle (\grosseur);
\fill[racine] (2.92640441262026,0.974035387874191) circle (\grosseur);
\fill[racine] (0.854501748519841,1.19672489160337) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (1.04477611940298,0.947888501654610) circle (\grosseur);
\fill[racine] (0.838703168634919,1.22296800899746) circle (\grosseur);
\fill[racine] (1.05406882407666,0.988233183689598) circle (\grosseur);
\fill[racine] (1.22642630744850,2.12423267623988) circle (\grosseursimple);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (1.93631198634954,2.28598146505681) circle (\grosseur);
\fill[racine] (1.88939429551079,2.28416111006219) circle (\grosseur);
\fill[racine] (2.86052082161162,0.930386933259657) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099583) circle (\grosseur);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (2.00000000000000,0.709076965122745) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099581) circle (\grosseur);
\fill[racine] (1.18822006388486,0.901878835010036) circle (\grosseur);
\fill[racine] (0.960892536202204,1.06830133286082) circle (\grosseur);
\fill[racine] (2.58334645619899,2.19400847231385) circle (\grosseur);
\fill[racine] (2.95522388059701,0.947888501654609) circle (\grosseur);
\fill[racine] (3.18317453790405,1.26375981647722) circle (\grosseur);
\fill[racine] (0.941820276497696,1.08253175473055) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099585) circle (\grosseur);
\fill[racine] (2.81451644919318,0.902756571989062) circle (\grosseur);
\fill[racine] (1.07233288318704,0.972889780922593) circle (\grosseur);
\fill[racine] (3.02781823727582,1.05702545796691) circle (\grosseur);
\fill[racine] (2.12356942871576,0.712997517145264) circle (\grosseur);
\fill[racine] (1.07233288318704,0.972889780922593) circle (\grosseur);
\fill[racine] (0.803018879484333,1.29416461045136) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513773) circle (\grosseursimple);
\fill[racine] (2.94836054062216,0.990274061942171) circle (\grosseur);
\fill[racine] (2.57644248200135,2.19654086622837) circle (\grosseur);
\fill[racine] (0.836685012701101,1.22002520368024) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (1.90274674136548,2.28446460159978) circle (\grosseur);
\fill[racine] (2.54139101036143,2.20779183877901) circle (\grosseur);
\fill[racine] (2.92766711681296,0.972889780922593) circle (\grosseur);
\fill[racine] (3.14549825148016,1.19672489160337) circle (\grosseur);
\fill[racine] (2.01975803324585,0.709183646924285) circle (\grosseur);
\fill[racine] (0.728476821192053,1.26175886644090) circle (\grosseursimple);
\fill[racine] (1.11360916726575,0.946762358567737) circle (\grosseur);
\fill[racine] (3.07864780586756,1.10929943605991) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (2.00000000000000,2.28709062539034) circle (\grosseur);
\fill[racine] (2.26450904952856,0.726341616293142) circle (\grosseur);
\fill[racine] (2.07840691490088,2.28531629596762) circle (\grosseur);
\fill[racine] (0.836685012701099,1.22002520368024) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (2.55806873416645,2.20234274869685) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (0.841343752238211,1.21822842413869) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.05882968498622,0.984907850448138) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (3.15381608107862,1.21049258477561) circle (\grosseur);
\fill[racine] (2.54139101036143,2.20779183877901) circle (\grosseur);
\fill[racine] (0.841560855082029,1.21814469205942) circle (\grosseur);
\fill[racine] (2.06368801365046,2.28598146505681) circle (\grosseur);
\fill[racine] (2.72847682119204,2.20234274869684) circle (\grosseursimple);
\fill[racine] (1.33999613278984,2.16589035431543) circle (\grosseur);
\fill[racine] (2.46916152464537,2.22825481039014) circle (\grosseur);
\fill[racine] (2.26885853677328,0.727736714977352) circle (\grosseur);
\fill[racine] (3.15865624776179,1.21822842413869) circle (\grosseur);
\fill[racine] (1.58581496045877,2.24150818698760) circle (\grosseur);
\fill[racine] (3.07864780586756,1.10929943605991) circle (\grosseur);
\fill[racine] (0.799880548410601,1.30184651785298) circle (\grosseur);
\fill[racine] (0.972181762724179,1.05702545796691) circle (\grosseur);
\fill[racine] (1.86862114442590,0.713315993414256) circle (\grosseur);
\fill[racine] (0.773573692551506,1.33986893889787) circle (\grosseursimple);
\fill[racine] (0.972181762724179,1.05702545796691) circle (\grosseur);
\fill[racine] (3.17943400362577,1.25552242875547) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (3.14549825148016,1.19672489160337) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019905) circle (\grosseur);
\fill[racine] (2.92634540561242,0.974088922849980) circle (\grosseur);
\fill[racine] (3.02781823727582,1.05702545796691) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (1.05406882407666,0.988233183689598) circle (\grosseur);
\fill[racine] (2.11060570448921,2.28416111006219) circle (\grosseur);
\fill[racine] (2.66000386721016,2.16589035431543) circle (\grosseur);
\fill[racine] (1.98024196675415,0.709183646924285) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (1.26426205838290,2.13277118961184) circle (\grosseur);
\fill[racine] (3.05070609471308,1.07988624621932) circle (\grosseur);
\fill[racine] (1.07359558737974,0.974035387874191) circle (\grosseur);
\fill[racine] (0.932835718726957,1.09714641053459) circle (\grosseur);
\fill[racine] (1.42355751799865,2.19654086622837) circle (\grosseur);
\fill[racine] (1.73549095047144,0.726341616293142) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099581) circle (\grosseur);
\fill[racine] (2.23737591713422,0.717638660019906) circle (\grosseur);
\fill[racine] (2.21988932046660,0.721596011594188) circle (\grosseur);
\fill[racine] (2.95522388059702,0.947888501654609) circle (\grosseur);
\fill[racine] (1.14593709946241,0.926456788630305) circle (\grosseur);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.04477611940298,0.947888501654609) circle (\grosseur);
\fill[racine] (1.44193126583355,2.20234274869685) circle (\grosseur);
\fill[racine] (1.41665354380101,2.19400847231385) circle (\grosseur);
\fill[racine] (1.22642630744850,2.12423267623988) circle (\grosseursimple);
\fill[racine] (2.47381914406959,2.22693528370228) circle (\grosseur);
\fill[racine] (1.88939429551079,2.28416111006219) circle (\grosseur);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (0.781550218775756,1.35368468758618) circle (\grosseursimple);
\fill[racine] (2.94593117592334,0.988233183689598) circle (\grosseur);
\fill[racine] (2.11060570448921,2.28416111006219) circle (\grosseur);
\fill[racine] (3.15843914491797,1.21814469205942) circle (\grosseur);
\fill[racine] (2.00000000000000,2.28709062539034) circle (\grosseur);
\fill[racine] (2.06302301475955,2.28586821934241) circle (\grosseur);
\fill[racine] (1.93697698524045,2.28586821934241) circle (\grosseur);
\fill[racine] (0.794506029430395,1.31561199386549) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.17234865958905,0.910897859084163) circle (\grosseur);
\fill[racine] (1.52618085593041,2.22693528370228) circle (\grosseur);
\fill[racine] (0.728476821192058,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (0.941820276497696,1.08253175473055) circle (\grosseur);
\fill[racine] (3.20549397056960,1.31561199386549) circle (\grosseur);
\fill[racine] (1.53083847535463,2.22825481039014) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099586) circle (\grosseur);
\fill[racine] (0.921352194132436,1.10929943605991) circle (\grosseur);
\fill[racine] (1.97577472431636,0.708946162829797) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (3.27152317880795,1.26175886644090) circle (\grosseursimple);
\fill[racine] (3.27152317880794,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.88639083273425,0.946762358567737) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (3.27152317880794,1.26175886644090) circle (\grosseursimple);
\fill[racine] (1.16877013963480,0.908117401121975) circle (\grosseur);
\fill[racine] (2.57644248200135,2.19654086622837) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099586) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (3.22642630744849,1.33986893889787) circle (\grosseursimple);
\fill[racine] (2.26450904952856,0.726341616293142) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (3.14549825148016,1.19672489160337) circle (\grosseur);
\fill[racine] (1.99999999999998,3.46410161513771) circle (\grosseursimple);
\fill[racine] (1.34697090606358,2.16844871749697) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121975) circle (\grosseur);
\fill[racine] (3.16331498729890,1.22002520368024) circle (\grosseur);
\fill[racine] (2.38946763295947,2.24723427302801) circle (\grosseur);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (3.99999999999995,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,2.28709062539034) circle (\grosseur);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.45860898963857,2.20779183877901) circle (\grosseur);
\fill[racine] (1.09829103687883,0.956931295715621) circle (\grosseur);
\fill[racine] (0.836685012701101,1.22002520368024) circle (\grosseur);
\fill[racine] (2.01351194918171,2.28685530767195) circle (\grosseur);
\fill[racine] (3.02426591819205,1.05404120007933) circle (\grosseur);
\fill[racine] (1.04477611940299,0.947888501654610) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (0.949293905286916,1.07988624621932) circle (\grosseur);
\fill[racine] (2.53371012957582,2.20996787040801) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.97577472431636,0.708946162829797) circle (\grosseur);
\fill[racine] (1.42355751799865,2.19654086622837) circle (\grosseur);
\fill[racine] (2.06368801365046,2.28598146505681) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (0.728476821192061,1.26175886644090) circle (\grosseursimple);
\fill[racine] (1.78011067953340,0.721596011594188) circle (\grosseur);
\fill[racine] (3.15865624776179,1.21822842413869) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121975) circle (\grosseur);
\fill[racine] (3.07864780586756,1.10929943605991) circle (\grosseur);
\fill[racine] (2.82765134041095,0.910897859084163) circle (\grosseur);
\fill[racine] (3.17417584313098,1.24608455379668) circle (\grosseur);
\fill[racine] (2.18849354208232,0.718256861927436) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (2.57246078303914,2.19764045408573) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (2.03434922108848,0.709359027489201) circle (\grosseur);
\fill[racine] (1.84947078235547,0.714929583311874) circle (\grosseur);
\fill[racine] (0.854501748519841,1.19672489160337) circle (\grosseur);
\fill[racine] (2.85313669244529,0.925712862767181) circle (\grosseur);
\fill[racine] (2.11060570448921,2.28416111006219) circle (\grosseur);
\fill[racine] (2.70785945364401,2.14549037384820) circle (\grosseur);
\fill[racine] (2.54391967100064,2.20681060154129) circle (\grosseur);
\fill[racine] (2.89377882432358,0.951438873930414) circle (\grosseur);
\fill[racine] (0.773573692551507,1.33986893889787) circle (\grosseursimple);
\fill[racine] (1.73114146322672,0.727736714977352) circle (\grosseur);
\fill[racine] (3.08117564615082,1.11260528669829) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (2.02422527568364,0.708946162829797) circle (\grosseur);
\fill[racine] (1.42355751799865,2.19654086622837) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (1.61053236704053,2.24723427302801) circle (\grosseur);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);

% Roots of deepness= 10
\fill[racine] (1.81617647058824,0.700461723649173) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (3.15796908532960,1.21736664820691) circle (\grosseur);
\fill[racine] (2.65875824709851,2.16614120778826) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (2.41062919860237,2.24233194052722) circle (\grosseur);
\fill[racine] (1.05233225914706,0.989692049705358) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (0.778438596270637,1.34829519931334) circle (\grosseursimple);
\fill[racine] (3.03477932417120,1.06287337815192) circle (\grosseur);
\fill[racine] (1.25847024243322,2.13012875167911) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.67603225469151,2.16001110422623) circle (\grosseur);
\fill[racine] (2.66603876750642,2.16320885966448) circle (\grosseur);
\fill[racine] (1.24886906145053,2.12539975093224) circle (\grosseur);
\fill[racine] (3.14386769292877,1.19459248511246) circle (\grosseur);
\fill[racine] (2.94766774085294,0.989692049705358) circle (\grosseur);
\fill[racine] (1.23869944488502,2.14549037384821) circle (\grosseursimple);
\fill[racine] (0.625000000000011,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (3.08146597573030,1.11298497295935) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (1.96838091909195,0.709247689631218) circle (\grosseur);
\fill[racine] (2.18268100535215,0.717638660019906) circle (\grosseur);
\fill[racine] (3.16062919860237,1.22176967461053) circle (\grosseur);
\fill[racine] (2.08092769727648,2.28520237805430) circle (\grosseur);
\fill[racine] (1.84830316508148,0.715027965547712) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (3.17535650600906,1.24820372619981) circle (\grosseur);
\fill[racine] (1.10101410280277,0.955112546284100) circle (\grosseur);
\fill[racine] (2.65492664231802,2.16775269230387) circle (\grosseur);
\fill[racine] (0.821424764937802,1.25460825874734) circle (\grosseur);
\fill[racine] (2.88572562564190,0.946341289979722) circle (\grosseur);
\fill[racine] (2.58146690568729,2.19469789584610) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649174) circle (\grosseur);
\fill[racine] (3.17857523506220,1.25460825874734) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (2.89427261760471,0.951964523129718) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.84492502144196,0.920980451137421) circle (\grosseur);
\fill[racine] (1.81617647058823,0.700461723649179) circle (\grosseur);
\fill[racine] (1.73240304743265,0.727332061654630) circle (\grosseur);
\fill[racine] (2.06451637587598,2.28581464249261) circle (\grosseur);
\fill[racine] (2.18382352941177,0.700461723649174) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649179) circle (\grosseur);
\fill[racine] (3.06655906684080,1.09650591149767) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (0.931201730366780,1.09893119921497) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (2.70298137738341,2.14771593036825) circle (\grosseur);
\fill[racine] (1.77522664123239,0.722183236047763) circle (\grosseur);
\fill[racine] (2.76130055511498,2.14549037384821) circle (\grosseursimple);
\fill[racine] (2.94136437290197,0.984396670804325) circle (\grosseur);
\fill[racine] (2.74152975756678,2.13012875167911) circle (\grosseur);
\fill[racine] (0.962746160276040,1.06644990104517) circle (\grosseur);
\fill[racine] (0.850162478520508,1.20239968782861) circle (\grosseur);
\fill[racine] (0.817734078085967,1.26175886644090) circle (\grosseur);
\fill[racine] (1.96838091909195,0.709247689631218) circle (\grosseur);
\fill[racine] (1.81731899464785,0.717638660019906) circle (\grosseur);
\fill[racine] (2.11600399812594,2.28344626917129) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970297) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (3.27152317880795,1.26175886644090) circle (\grosseursimple);
\fill[racine] (1.76314244486494,0.723636159872561) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649179) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (1.18854695873962,0.901773983436484) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.01745277324254,0.709171199871123) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.52746700212593,2.22729965529964) circle (\grosseur);
\fill[racine] (1.52746700212593,2.22729965529964) circle (\grosseur);
\fill[racine] (1.81617647058823,0.700461723649174) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (0.856132307071225,1.19459248511246) circle (\grosseur);
\fill[racine] (3.18226592191403,1.26175886644090) circle (\grosseur);
\fill[racine] (0.976139445567919,1.05370065916240) circle (\grosseur);
\fill[racine] (3.22156140372936,1.34829519931334) circle (\grosseursimple);
\fill[racine] (0.839370801397633,1.22176967461053) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (2.67247360965075,2.16061712222930) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.09457152329115,2.28458579321765) circle (\grosseur);
\fill[racine] (0.728476821192057,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.25686305988120,0.723889163970297) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.55572112023135,2.20308405527487) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (0.850162478520511,1.20239968782861) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (3.02526868355275,1.05488361045028) circle (\grosseur);
\fill[racine] (2.53576156266647,2.20938668923691) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (1.29701862261659,2.14771593036825) circle (\grosseur);
\fill[racine] (1.37499999999999,2.38156986040717) circle (\grosseursimple);
\fill[racine] (0.856132307071225,1.19459248511246) circle (\grosseur);
\fill[racine] (1.46423843733353,2.20938668923691) circle (\grosseur);
\fill[racine] (1.11183007856209,0.947888501654609) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988471) circle (\grosseur);
\fill[racine] (0.919540900184458,1.11166820409241) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (3.19797299993391,1.29634892283388) circle (\grosseur);
\fill[racine] (2.94136437290197,0.984396670804325) circle (\grosseur);
\fill[racine] (0.625000000000052,1.08253175473058) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (1.56325223583354,2.23628125907012) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (0.971434215894846,1.05814930545846) circle (\grosseur);
\fill[racine] (0.625000000000009,1.08253175473054) circle (\grosseursimple);
\fill[racine] (1.61314192830853,2.24757983057400) circle (\grosseur);
\fill[racine] (1.88595589983277,2.28370579844057) circle (\grosseur);
\fill[racine] (1.96838091909195,0.709247689631218) circle (\grosseur);
\fill[racine] (1.07684720640750,0.971783313397173) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649179) circle (\grosseur);
\fill[racine] (1.37500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.69510651074966,2.15104607127572) circle (\grosseur);
\fill[racine] (0.761300555114988,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (1.99999999999998,3.46410161513771) circle (\grosseursimple);
\fill[racine] (2.18382352941176,0.700461723649174) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (0.781218612202423,1.35311032815304) circle (\grosseursimple);
\fill[racine] (1.44427887976865,2.20308405527487) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (2.94136437290197,0.984396670804324) circle (\grosseur);
\fill[racine] (1.53079025896023,2.22812780066360) circle (\grosseur);
\fill[racine] (1.17009956016244,0.912205293105236) circle (\grosseur);
\fill[racine] (1.22156140372936,2.11580641582442) circle (\grosseursimple);
\fill[racine] (2.25686305988120,0.723889163970297) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (1.14699757894764,0.925821242514555) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.77843859627064,2.11580641582441) circle (\grosseursimple);
\fill[racine] (3.99999999999992,0.01) circle (\grosseursimple);
\fill[racine] (3.05335473573918,1.08253175473055) circle (\grosseur);
\fill[racine] (0.625000000000014,1.08253175473054) circle (\grosseursimple);
\fill[racine] (2.81928808156450,0.904287073785761) circle (\grosseur);
\fill[racine] (0.803388288229944,1.29335110017742) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.54414230848182,2.23154916847340) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.92455329679341,2.28542249855691) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (1.94373858743369,2.28611080322993) circle (\grosseur);
\fill[racine] (1.77395257425877,0.722250967012840) circle (\grosseur);
\fill[racine] (1.77395257425877,0.722250967012840) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (0.926221847016612,1.10293101745273) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804324) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (2.12571186296818,0.713084887765368) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (2.38685807169147,2.24757983057400) circle (\grosseur);
\fill[racine] (1.82615800353819,0.716893894182166) circle (\grosseur);
\fill[racine] (2.38536357257724,2.24777773182765) circle (\grosseur);
\fill[racine] (2.18268100535215,0.717638660019906) circle (\grosseur);
\fill[racine] (1.32752639034925,2.16061712222930) circle (\grosseur);
\fill[racine] (2.86250690226395,0.918149516988471) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (3.37499999999995,1.08253175473058) circle (\grosseursimple);
\fill[racine] (0.933440933159196,1.09650591149767) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (2.62499999999999,2.38156986040720) circle (\grosseursimple);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (1.41853309431271,2.19469789584610) circle (\grosseur);
\fill[racine] (1.41853309431271,2.19469789584610) circle (\grosseur);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (3.20061022590695,1.30310351259440) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (2.45883300256502,2.23081240787939) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (0.965220675828806,1.06287337815192) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (2.89990990225065,0.955685264420288) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (3.17535650600906,1.24820372619981) circle (\grosseur);
\fill[racine] (1.81617647058823,0.700461723649181) circle (\grosseur);
\fill[racine] (1.58937080139763,2.24233194052722) circle (\grosseur);
\fill[racine] (2.43674776416646,2.23628125907012) circle (\grosseur);
\fill[racine] (1.94709162916424,2.28616919821937) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867836) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649180) circle (\grosseur);
\fill[racine] (2.62500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.88816992143791,0.947888501654609) circle (\grosseur);
\fill[racine] (1.98964930178330,2.28691036252409) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (0.850162478520510,1.20239968782861) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (2.67603225469151,2.16001110422623) circle (\grosseur);
\fill[racine] (1.58468386656110,2.24124615541255) circle (\grosseur);
\fill[racine] (3.16062919860237,1.22176967461053) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (1.32752639034925,2.16061712222930) circle (\grosseur);
\fill[racine] (2.62500000000000,2.38156986040721) circle (\grosseursimple);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (1.30489348925034,2.15104607127572) circle (\grosseur);
\fill[racine] (1.88399600187406,2.28344626917129) circle (\grosseur);
\fill[racine] (1.23869944488502,2.14549037384821) circle (\grosseursimple);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (3.22156140372936,1.34829519931334) circle (\grosseursimple);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (0.974731316447247,1.05488361045028) circle (\grosseur);
\fill[racine] (1.32752639034925,2.16061712222930) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970294) circle (\grosseur);
\fill[racine] (0.625000000000004,1.08253175473055) circle (\grosseursimple);
\fill[racine] (0.960283852770916,1.06890929640977) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (0.818607481265999,1.26021400706410) circle (\grosseur);
\fill[racine] (1.10009009774935,0.955685264420288) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (3.02386055443208,1.05370065916240) circle (\grosseur);
\fill[racine] (2.58146690568729,2.19469789584610) circle (\grosseur);
\fill[racine] (0.826252985064887,1.24531484984880) circle (\grosseur);
\fill[racine] (2.18268100535215,0.717638660019906) circle (\grosseur);
\fill[racine] (2.19034843365068,0.718454141972113) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (3.17535650600906,1.24820372619981) circle (\grosseur);
\fill[racine] (2.65492664231802,2.16775269230387) circle (\grosseur);
\fill[racine] (1.54116699743498,2.23081240787939) circle (\grosseur);
\fill[racine] (2.92164348765042,0.970737966644936) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (2.58146690568729,2.19469789584610) circle (\grosseur);
\fill[racine] (1.90542847670885,2.28458579321765) circle (\grosseur);
\fill[racine] (2.13065898983381,0.713492433608145) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.01035069821670,2.28691036252409) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (0.946645264260825,1.08253175473055) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (0.824225427120914,1.24918205019658) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (3.08045909981554,1.11166820409241) circle (\grosseur);
\fill[racine] (1.15507497855804,0.920980451137421) circle (\grosseur);
\fill[racine] (3.05663653898999,1.08600489038223) circle (\grosseur);
\fill[racine] (2.70298137738341,2.14771593036825) circle (\grosseur);
\fill[racine] (1.46709520100015,2.21019602455517) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (3.06879826963322,1.09893119921497) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.02856578410515,1.05814930545846) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (0.824643493990939,1.24820372619981) circle (\grosseur);
\fill[racine] (2.86250690226395,0.918149516988467) circle (\grosseur);
\fill[racine] (1.34507335768198,2.16775269230387) circle (\grosseur);
\fill[racine] (3.27152317880794,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.85874250621893,0.929261279669906) circle (\grosseur);
\fill[racine] (3.37499999999998,1.08253175473056) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513773) circle (\grosseursimple);
\fill[racine] (3.04989965775559,1.07908076302481) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (2.00844302475921,2.28686700247178) circle (\grosseur);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (2.54553383437317,2.20630089681167) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (1.73240304743265,0.727332061654630) circle (\grosseur);
\fill[racine] (0.625000000000004,1.08253175473055) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (3.19661171177006,1.29335110017742) circle (\grosseur);
\fill[racine] (1.78205206435840,0.721389532416889) circle (\grosseur);
\fill[racine] (2.03161908090805,0.709247689631218) circle (\grosseur);
\fill[racine] (2.53290479899985,2.21019602455517) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.94136437290197,0.984396670804324) circle (\grosseur);
\fill[racine] (3.99999999999978,0.01) circle (\grosseursimple);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (1.98964930178330,2.28691036252409) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (2.03542628884286,0.709402951393745) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.89898589719723,0.955112546284100) circle (\grosseur);
\fill[racine] (2.18382352941177,0.700461723649181) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970294) circle (\grosseur);
\fill[racine] (2.89990990225065,0.955685264420288) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (2.94766774085294,0.989692049705358) circle (\grosseur);
\fill[racine] (2.00000000000002,3.46410161513771) circle (\grosseursimple);
\fill[racine] (2.46920974103977,2.22812780066360) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.76130055511498,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.73393504363626,2.13359373750611) circle (\grosseur);
\fill[racine] (0.857042639428815,1.19340197366068) circle (\grosseur);
\fill[racine] (2.45883300256502,2.23081240787939) circle (\grosseur);
\fill[racine] (1.11183007856209,0.947888501654609) circle (\grosseur);
\fill[racine] (2.94766774085294,0.989692049705358) circle (\grosseur);
\fill[racine] (0.824643493990939,1.24820372619981) circle (\grosseur);
\fill[racine] (1.56325223583354,2.23628125907012) circle (\grosseur);
\fill[racine] (2.39494812923895,2.24573465578679) circle (\grosseur);
\fill[racine] (0.850162478520510,1.20239968782861) circle (\grosseur);
\fill[racine] (0.838447984366566,1.22342603937111) circle (\grosseur);
\fill[racine] (1.54118147266989,2.23079927500961) circle (\grosseur);
\fill[racine] (1.74738867569350,0.725654822903775) circle (\grosseur);
\fill[racine] (2.03161908090805,0.709247689631218) circle (\grosseur);
\fill[racine] (3.08045909981554,1.11166820409241) circle (\grosseur);
\fill[racine] (2.94136437290198,0.984396670804325) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (1.86934101016619,0.713492433608145) circle (\grosseur);
\fill[racine] (0.926221847016612,1.10293101745273) circle (\grosseur);
\fill[racine] (3.19797299993391,1.29634892283388) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (3.23869944488500,1.31861124128955) circle (\grosseursimple);
\fill[racine] (1.56805915746718,2.23739484057685) circle (\grosseur);
\fill[racine] (1.61314192830853,2.24757983057400) circle (\grosseur);
\fill[racine] (1.88595589983277,2.28370579844057) circle (\grosseur);
\fill[racine] (1.32396774530849,2.16001110422623) circle (\grosseur);
\fill[racine] (0.816484429963974,1.26451083590056) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649178) circle (\grosseur);
\fill[racine] (3.17374701493511,1.24531484984880) circle (\grosseur);
\fill[racine] (1.85293279385944,0.714637877767734) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (0.926221847016612,1.10293101745273) circle (\grosseur);
\fill[racine] (1.05991807832366,0.984106442209637) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (3.18226592191403,1.26175886644090) circle (\grosseur);
\fill[racine] (1.58937080139763,2.24233194052722) circle (\grosseur);
\fill[racine] (2.40413608983476,2.24374091333217) circle (\grosseur);
\fill[racine] (2.43674776416646,2.23628125907012) circle (\grosseur);
\fill[racine] (0.962632226761572,1.06661457401412) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (1.96838091909195,0.709247689631218) circle (\grosseur);
\fill[racine] (3.03971614722908,1.06890929640977) circle (\grosseur);
\fill[racine] (0.802027000066088,1.29634892283388) circle (\grosseur);
\fill[racine] (1.37500000000001,2.38156986040720) circle (\grosseursimple);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649179) circle (\grosseur);
\fill[racine] (0.761300555114993,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.05290837083576,2.28616919821937) circle (\grosseur);
\fill[racine] (0.761300555114990,1.31861124128955) circle (\grosseursimple);
\fill[racine] (3.05335473573918,1.08253175473055) circle (\grosseur);
\fill[racine] (2.81257533575871,0.902133959564664) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.85300242105236,0.925821242514555) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (2.05626141256631,2.28611080322993) circle (\grosseur);
\fill[racine] (3.21097076944070,1.33106803256514) circle (\grosseur);
\fill[racine] (1.13749309773605,0.918149516988471) circle (\grosseur);
\fill[racine] (1.21878138779758,2.11099128698471) circle (\grosseursimple);
\fill[racine] (2.53576156266647,2.20938668923691) circle (\grosseur);
\fill[racine] (2.76130055511498,2.14549037384821) circle (\grosseursimple);
\fill[racine] (2.70943394840094,2.14477203184516) circle (\grosseur);
\fill[racine] (2.12571186296818,0.713084887765368) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970297) circle (\grosseur);
\fill[racine] (2.38685807169147,2.24757983057400) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.23869944488502,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (1.11057914785423,0.948762243094370) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393419) circle (\grosseur);
\fill[racine] (1.54116699743498,2.23081240787939) circle (\grosseur);
\fill[racine] (1.53640942275956,2.22958155684326) circle (\grosseur);
\fill[racine] (1.98964930178330,2.28691036252409) circle (\grosseur);
\fill[racine] (1.41853309431271,2.19469789584610) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383760) circle (\grosseur);
\fill[racine] (1.21831336084233,2.11018064051891) circle (\grosseursimple);
\fill[racine] (0.950100342244407,1.07908076302481) circle (\grosseur);
\fill[racine] (2.46359057724044,2.22958155684326) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (1.22156140372936,2.11580641582442) circle (\grosseursimple);
\fill[racine] (2.88942085214577,0.948762243094370) circle (\grosseur);
\fill[racine] (2.01035069821670,2.28691036252409) circle (\grosseur);
\fill[racine] (2.21794793564160,0.721389532416889) circle (\grosseur);
\fill[racine] (2.45883300256502,2.23081240787939) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867836) circle (\grosseur);
\fill[racine] (1.15926142516264,0.918505657711647) circle (\grosseur);
\fill[racine] (2.77843859627064,2.11580641582441) circle (\grosseursimple);
\fill[racine] (3.37499999999999,1.08253175473054) circle (\grosseursimple);
\fill[racine] (1.58937080139763,2.24233194052722) circle (\grosseur);
\fill[racine] (0.817734078085967,1.26175886644090) circle (\grosseur);
\fill[racine] (0.850162478520510,1.20239968782861) circle (\grosseur);
\fill[racine] (2.78168663915767,2.11018064051891) circle (\grosseursimple);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (1.61463642742276,2.24777773182765) circle (\grosseur);
\fill[racine] (2.67603225469151,2.16001110422623) circle (\grosseur);
\fill[racine] (1.52566711495890,2.22678973833654) circle (\grosseur);
\fill[racine] (1.45446616562683,2.20630089681167) circle (\grosseur);
\fill[racine] (3.03477932417120,1.06287337815192) circle (\grosseur);
\fill[racine] (2.67603225469151,2.16001110422623) circle (\grosseur);
\fill[racine] (3.99999999999996,0.01) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (2.26937639854498,0.727902819218071) circle (\grosseur);
\fill[racine] (3.16062919860237,1.22176967461053) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (1.05233225914706,0.989692049705358) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.41062919860237,2.24233194052722) circle (\grosseur);
\fill[racine] (0.778438596270637,1.34829519931334) circle (\grosseursimple);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (0.842030914670398,1.21736664820691) circle (\grosseur);
\fill[racine] (2.77843859627064,2.11580641582442) circle (\grosseursimple);
\fill[racine] (2.86250690226394,0.918149516988470) circle (\grosseur);
\fill[racine] (1.13749309773605,0.918149516988467) circle (\grosseur);
\fill[racine] (3.22156140372936,1.34829519931334) circle (\grosseursimple);
\fill[racine] (0.761300555114990,1.31861124128955) circle (\grosseursimple);
\fill[racine] (1.34124175290149,2.16614120778826) circle (\grosseur);
\fill[racine] (1.55793866294850,2.23496548702026) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (0.625000000000016,1.08253175473056) circle (\grosseursimple);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (2.76571708679662,2.11821543620271) circle (\grosseursimple);
\fill[racine] (2.07544670320659,2.28542249855691) circle (\grosseur);
\fill[racine] (1.10009009774935,0.955685264420288) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (3.02526868355275,1.05488361045028) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (1.80965156634932,0.718454141972113) circle (\grosseur);
\fill[racine] (1.22156140372937,2.11580641582441) circle (\grosseursimple);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (3.17535650600906,1.24820372619981) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (2.57074302752344,2.19820169401592) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.850976386252676,1.20283298132506) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (1.13881423488816,0.930807834996820) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (1.18742466424129,0.902133959564664) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.22477335876761,0.722183236047763) circle (\grosseur);
\fill[racine] (1.37500000000000,2.38156986040721) circle (\grosseursimple);
\fill[racine] (2.95522388059701,0.947888501654609) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (2.82990043983756,0.912205293105236) circle (\grosseur);
\fill[racine] (2.41062919860237,2.24233194052722) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (0.927462918509262,1.10301506495355) circle (\grosseur);
\fill[racine] (0.778438596270638,1.34829519931334) circle (\grosseursimple);
\fill[racine] (1.42925697247656,2.19820169401592) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (2.70298137738341,2.14771593036825) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (0.728476821192054,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (1.26606495636374,2.13359373750611) circle (\grosseur);
\fill[racine] (3.14386769292877,1.19459248511246) circle (\grosseur);
\fill[racine] (1.34507335768198,2.16775269230387) circle (\grosseur);
\fill[racine] (0.943363461010013,1.08600489038223) circle (\grosseur);
\fill[racine] (0.817734078085967,1.26175886644090) circle (\grosseur);
\fill[racine] (2.14706720614056,0.714637877767734) circle (\grosseur);
\fill[racine] (1.81731899464785,0.717638660019906) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (2.77843859627064,2.11580641582442) circle (\grosseursimple);
\fill[racine] (2.92315279359250,0.971783313397173) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649175) circle (\grosseur);
\fill[racine] (0.625000000000003,1.08253175473055) circle (\grosseursimple);
\fill[racine] (0.761300555114989,1.31861124128955) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (1.52746700212593,2.22729965529964) circle (\grosseur);
\fill[racine] (2.76130055511498,2.14549037384821) circle (\grosseursimple);
\fill[racine] (0.789029230559304,1.33106803256514) circle (\grosseur);
\fill[racine] (1.46423843733353,2.20938668923691) circle (\grosseur);
\fill[racine] (1.87428813703182,0.713084887765368) circle (\grosseur);
\fill[racine] (1.25991417986217,2.13068906616033) circle (\grosseur);
\fill[racine] (3.18226592191403,1.26175886644090) circle (\grosseur);
\fill[racine] (1.32769200803375,2.16064532602521) circle (\grosseur);
\fill[racine] (2.47253299787407,2.22729965529964) circle (\grosseur);
\fill[racine] (1.85293279385944,0.714637877767734) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649173) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (2.92315279359250,0.971783313397173) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.53576156266647,2.20938668923691) circle (\grosseur);
\fill[racine] (2.89990990225065,0.955685264420288) circle (\grosseur);
\fill[racine] (3.05335473573918,1.08253175473055) circle (\grosseur);
\fill[racine] (0.974731316447247,1.05488361045028) circle (\grosseur);
\fill[racine] (1.07835651234959,0.970737966644936) circle (\grosseur);
\fill[racine] (1.87428813703182,0.713084887765368) circle (\grosseur);
\fill[racine] (0.781686639157671,1.35392097461884) circle (\grosseursimple);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (1.29701862261659,2.14771593036825) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649180) circle (\grosseur);
\fill[racine] (2.56035653483288,2.20159525868759) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (1.22156140372936,2.11580641582441) circle (\grosseursimple);
\fill[racine] (1.98532051876602,2.28683497448575) circle (\grosseur);
\fill[racine] (2.93430984342860,0.979856332527889) circle (\grosseur);
\fill[racine] (3.18226592191403,1.26175886644090) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970294) circle (\grosseur);
\fill[racine] (2.58146690568729,2.19469789584610) circle (\grosseur);
\fill[racine] (0.824643493990939,1.24820372619981) circle (\grosseur);
\fill[racine] (1.10572738239529,0.951964523129718) circle (\grosseur);
\fill[racine] (0.918534024269696,1.11298497295935) circle (\grosseur);
\fill[racine] (3.37499999999999,1.08253175473054) circle (\grosseursimple);
\fill[racine] (2.94136437290197,0.984396670804325) circle (\grosseur);
\fill[racine] (3.17577457287909,1.24918205019658) circle (\grosseur);
\fill[racine] (2.62499999999998,2.38156986040721) circle (\grosseursimple);
\fill[racine] (3.18139251873400,1.26021400706410) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (3.03725383972396,1.06644990104517) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (1.98254722675746,0.709171199871123) circle (\grosseur);
\fill[racine] (1.07684720640750,0.971783313397173) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649178) circle (\grosseur);
\fill[racine] (1.37500000000002,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.65492664231802,2.16775269230387) circle (\grosseur);
\fill[racine] (1.41590838519018,2.19373514638919) circle (\grosseur);
\fill[racine] (1.07296488931293,0.974587007343134) circle (\grosseur);
\fill[racine] (0.839370801397633,1.22176967461053) circle (\grosseur);
\fill[racine] (1.46423843733353,2.20938668923691) circle (\grosseur);
\fill[racine] (0.922914662566413,1.10806437404136) circle (\grosseur);
\fill[racine] (2.05626141256631,2.28611080322993) circle (\grosseur);
\fill[racine] (3.14295736057118,1.19340197366068) circle (\grosseur);
\fill[racine] (2.86118576511184,0.930807834996820) circle (\grosseur);
\fill[racine] (0.846965247004994,1.20924382023085) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (3.07708533743359,1.10806437404136) circle (\grosseur);
\fill[racine] (1.10009009774935,0.955685264420288) circle (\grosseur);
\fill[racine] (1.22156140372936,2.11580641582442) circle (\grosseursimple);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (1.33396123249358,2.16320885966448) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804324) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.67230799196625,2.16064532602521) circle (\grosseur);
\fill[racine] (0.799389774093053,1.30310351259440) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (3.15303475299501,1.20924382023085) circle (\grosseur);
\fill[racine] (1.54116699743498,2.23081240787939) circle (\grosseur);
\fill[racine] (2.88816992143791,0.947888501654609) circle (\grosseur);
\fill[racine] (1.23869944488502,2.14549037384821) circle (\grosseursimple);
\fill[racine] (1.18071191843550,0.904287073785761) circle (\grosseur);
\fill[racine] (1.46423843733353,2.20938668923691) circle (\grosseur);
\fill[racine] (1.94373858743369,2.28611080322993) circle (\grosseur);
\fill[racine] (3.20629670053976,1.31787737292654) circle (\grosseur);
\fill[racine] (2.41531613343890,2.24124615541255) circle (\grosseur);
\fill[racine] (2.47253299787407,2.22729965529964) circle (\grosseur);
\fill[racine] (2.47433288504110,2.22678973833654) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (2.67247360965075,2.16061712222930) circle (\grosseur);
\fill[racine] (0.824643493990939,1.24820372619981) circle (\grosseur);
\fill[racine] (3.14902361374732,1.20283298132506) circle (\grosseur);
\fill[racine] (0.966571314660525,1.06279533654933) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988473) circle (\grosseur);
\fill[racine] (1.41853309431271,2.19469789584610) circle (\grosseur);
\fill[racine] (1.96457371115714,0.709402951393745) circle (\grosseur);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (3.15466928466031,1.21190480956179) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (1.34772293591438,2.16872456380856) circle (\grosseur);
\fill[racine] (2.17384199646181,0.716893894182166) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (3.16155201563343,1.22342603937111) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970297) circle (\grosseur);
\fill[racine] (1.11427437435810,0.946341289979722) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (0.946645264260825,1.08253175473055) circle (\grosseur);
\fill[racine] (1.98964930178330,2.28691036252409) circle (\grosseur);
\fill[racine] (1.06569015657140,0.979856332527889) circle (\grosseur);
\fill[racine] (2.94864219612286,0.990510677130646) circle (\grosseur);
\fill[racine] (2.44206133705150,2.23496548702026) circle (\grosseur);
\fill[racine] (0.850162478520509,1.20239968782861) circle (\grosseur);
\fill[racine] (1.23869944488502,2.14549037384820) circle (\grosseursimple);
\fill[racine] (0.625000000000006,1.08253175473054) circle (\grosseursimple);
\fill[racine] (2.01035069821670,2.28691036252409) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (1.05233225914706,0.989692049705358) circle (\grosseur);
\fill[racine] (2.00000000000001,3.46410161513774) circle (\grosseursimple);
\fill[racine] (1.87728338434075,0.712962738572481) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393419) circle (\grosseur);
\fill[racine] (2.15169683491852,0.715027965547712) circle (\grosseur);
\fill[racine] (0.778438596270637,1.34829519931334) circle (\grosseursimple);
\fill[racine] (3.03477932417120,1.06287337815192) circle (\grosseur);
\fill[racine] (2.22604742574123,0.722250967012840) circle (\grosseur);
\fill[racine] (2.41125353569619,2.24215952330187) circle (\grosseur);
\fill[racine] (0.817734078085967,1.26175886644090) circle (\grosseur);
\fill[racine] (2.93192186350025,0.978116074893249) circle (\grosseur);
\fill[racine] (1.04477611940299,0.947888501654609) circle (\grosseur);
\fill[racine] (3.22156140372936,1.34829519931334) circle (\grosseursimple);
\fill[racine] (2.47253299787407,2.22729965529964) circle (\grosseur);
\fill[racine] (0.974731316447247,1.05488361045028) circle (\grosseur);
\fill[racine] (1.54116699743498,2.23081240787939) circle (\grosseur);
\fill[racine] (2.62499999999998,2.38156986040720) circle (\grosseursimple);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (2.81145304126038,0.901773983436484) circle (\grosseur);
\fill[racine] (2.62500000000001,2.38156986040717) circle (\grosseursimple);
\fill[racine] (1.99155697524079,2.28686700247178) circle (\grosseur);
\fill[racine] (1.10009009774935,0.955685264420288) circle (\grosseur);
\fill[racine] (2.53576156266647,2.20938668923691) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (3.03736777323843,1.06661457401412) circle (\grosseur);
\fill[racine] (0.793703299460237,1.31787737292654) circle (\grosseur);
\fill[racine] (0.761300555114993,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.18268100535215,0.717638660019906) circle (\grosseur);
\fill[racine] (3.02526868355275,1.05488361045028) circle (\grosseur);
\fill[racine] (2.88816992143791,0.947888501654609) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (2.45585769151818,2.23154916847340) circle (\grosseur);
\fill[racine] (1.91907230272352,2.28520237805430) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (2.53576156266647,2.20938668923691) circle (\grosseur);
\fill[racine] (2.58146690568729,2.19469789584610) circle (\grosseur);
\fill[racine] (2.01035069821670,2.28691036252409) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970297) circle (\grosseur);
\fill[racine] (1.43964346516712,2.20159525868759) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988470) circle (\grosseur);
\fill[racine] (1.85300751224536,0.714666695104725) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (2.14706720614056,0.714637877767734) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (2.92703511068707,0.974587007343134) circle (\grosseur);
\fill[racine] (1.86053420853260,0.714107229226832) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (1.05135780387714,0.990510677130646) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867836) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513773) circle (\grosseursimple);
\fill[racine] (2.14699248775464,0.714666695104725) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513774) circle (\grosseursimple);
\fill[racine] (1.32396774530849,2.16001110422623) circle (\grosseur);
\fill[racine] (1.14125749378107,0.929261279669906) circle (\grosseur);
\fill[racine] (1.99679059522186,0.709094294027872) circle (\grosseur);
\fill[racine] (0.919540900184458,1.11166820409241) circle (\grosseur);
\fill[racine] (2.26759695256735,0.727332061654630) circle (\grosseur);
\fill[racine] (2.00000000000000,2.28688648184772) circle (\grosseur);
\fill[racine] (1.73062360145502,0.727902819218071) circle (\grosseur);
\fill[racine] (2.45883300256502,2.23081240787939) circle (\grosseur);
\fill[racine] (2.85874250621893,0.929261279669906) circle (\grosseur);
\fill[racine] (1.81731899464785,0.717638660019906) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970294) circle (\grosseur);
\fill[racine] (1.93548362412402,2.28581464249261) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649179) circle (\grosseur);
\fill[racine] (3.05335473573918,1.08253175473055) circle (\grosseur);
\fill[racine] (0.625000000000005,1.08253175473055) circle (\grosseursimple);
\fill[racine] (3.21878138779758,1.35311032815304) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (3.19797299993391,1.29634892283388) circle (\grosseur);
\fill[racine] (1.87428813703182,0.713084887765368) circle (\grosseur);
\fill[racine] (0.856132307071225,1.19459248511246) circle (\grosseur);
\fill[racine] (2.03161908090805,0.709247689631218) circle (\grosseur);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (0.839370801397632,1.22176967461053) circle (\grosseur);
\fill[racine] (2.01467948123398,2.28683497448575) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (3.06901597210597,1.09910605678887) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.41853309431271,2.19469789584610) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (2.58409161480982,2.19373514638919) circle (\grosseur);
\fill[racine] (2.89990990225065,0.955685264420288) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (2.11404410016723,2.28370579844057) circle (\grosseur);
\fill[racine] (2.22604742574123,0.722250967012840) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.76130055511498,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.29701862261659,2.14771593036825) circle (\grosseur);
\fill[racine] (1.29056605159906,2.14477203184516) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988473) circle (\grosseur);
\fill[racine] (2.12271661565925,0.712962738572481) circle (\grosseur);
\fill[racine] (3.99999999999995,0.01) circle (\grosseursimple);
\fill[racine] (3.21831336084233,1.35392097461884) circle (\grosseursimple);
\fill[racine] (1.11183007856209,0.947888501654609) circle (\grosseur);
\fill[racine] (2.13946579146740,0.714107229226832) circle (\grosseur);
\fill[racine] (1.56325223583354,2.23628125907012) circle (\grosseur);
\fill[racine] (3.37499999999999,1.08253175473055) circle (\grosseursimple);
\fill[racine] (1.60505187076105,2.24573465578679) circle (\grosseur);
\fill[racine] (2.03161908090805,0.709247689631218) circle (\grosseur);
\fill[racine] (3.08045909981554,1.11166820409241) circle (\grosseur);
\fill[racine] (2.94136437290197,0.984396670804325) circle (\grosseur);
\fill[racine] (0.795597760456035,1.31281579995476) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (1.56325223583354,2.23628125907012) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (1.32396774530849,2.16001110422623) circle (\grosseur);
\fill[racine] (1.96838091909195,0.709247689631218) circle (\grosseur);
\fill[racine] (1.04477611940298,0.947888501654611) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649175) circle (\grosseur);
\fill[racine] (2.74008582013783,2.13068906616033) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (1.09763491933995,0.957385723356319) circle (\grosseur);
\fill[racine] (0.761300555114989,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867836) circle (\grosseur);
\fill[racine] (2.95522388059702,0.947888501654611) circle (\grosseur);
\fill[racine] (2.84073857483736,0.918505657711647) circle (\grosseur);
\fill[racine] (2.43194084253282,2.23739484057685) circle (\grosseur);
\fill[racine] (2.23685755513506,0.723636159872561) circle (\grosseur);
\fill[racine] (2.67247360965075,2.16061712222930) circle (\grosseur);
\fill[racine] (2.45881852733011,2.23079927500961) circle (\grosseur);
\fill[racine] (1.88595589983277,2.28370579844057) circle (\grosseur);
\fill[racine] (1.23428291320338,2.11821543620271) circle (\grosseursimple);
\fill[racine] (2.43674776416646,2.23628125907012) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (3.14386769292877,1.19459248511246) circle (\grosseur);
\fill[racine] (0.919540900184458,1.11166820409241) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (0.802027000066088,1.29634892283388) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (0.802027000066088,1.29634892283388) circle (\grosseur);
\fill[racine] (0.761300555114996,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (2.26759695256735,0.727332061654630) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (1.53420669577874,2.23712724393418) circle (\grosseur);
\fill[racine] (1.14125749378107,0.929261279669906) circle (\grosseur);
\fill[racine] (1.37500000000002,2.38156986040721) circle (\grosseursimple);
\fill[racine] (0.625000000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (0.845330715339690,1.21190480956179) circle (\grosseur);
\fill[racine] (1.06807813649975,0.978116074893249) circle (\grosseur);
\fill[racine] (2.94008192167634,0.984106442209637) circle (\grosseur);
\fill[racine] (2.00320940477814,0.709094294027872) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.77843859627064,2.11580641582442) circle (\grosseursimple);
\fill[racine] (3.03342868533948,1.06279533654933) circle (\grosseur);
\fill[racine] (1.32373836349892,2.15901523311047) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (1.59586391016524,2.24374091333217) circle (\grosseur);
\fill[racine] (2.65227706408562,2.16872456380856) circle (\grosseur);
\fill[racine] (2.12571186296818,0.713084887765368) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (2.03161908090805,0.709247689631218) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (1.34507335768198,2.16775269230387) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988471) circle (\grosseur);
\fill[racine] (0.946645264260825,1.08253175473055) circle (\grosseur);
\fill[racine] (3.07253708149074,1.10301506495355) circle (\grosseur);
\fill[racine] (2.90236508066005,0.957385723356319) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (1.58874646430381,2.24215952330187) circle (\grosseur);
\fill[racine] (0.930984027894026,1.09910605678887) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (2.78121861220242,2.11099128698471) circle (\grosseursimple);
\fill[racine] (2.25261132430649,0.725654822903775) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (1.46423843733353,2.20938668923691) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (2.11404410016723,2.28370579844057) circle (\grosseur);
\fill[racine] (1.32396774530849,2.16001110422623) circle (\grosseur);
\fill[racine] (3.37499999999999,1.08253175473054) circle (\grosseursimple);
\fill[racine] (0.965220675828806,1.06287337815192) circle (\grosseur);
\fill[racine] (2.43674776416646,2.23628125907012) circle (\grosseur);
\fill[racine] (2.67626163650108,2.15901523311047) circle (\grosseur);
\fill[racine] (3.18351557003603,1.26451083590056) circle (\grosseur);
\fill[racine] (2.75113093854947,2.12539975093224) circle (\grosseur);
\fill[racine] (1.81731899464785,0.717638660019906) circle (\grosseur);
\fill[racine] (0.946645264260825,1.08253175473055) circle (\grosseur);
\fill[racine] (3.20440223954396,1.31281579995476) circle (\grosseur);
\fill[racine] (2.11404410016723,2.28370579844057) circle (\grosseur);

\coordinate (ancre) at (-0.25,2.6); \node[sommet,label=below
left:{\huge $s_\alpha$}] (alpha) at (ancre) {}; \node[sommet,label=below right
:{\huge $s_\beta$}] (beta) at ($(ancre)+(0.5,0)$) {};
\node[sommet,label=above:{\huge $s_\gamma$}] (gamma) at
($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {{\Large $\oo(-1.1)$}}
(alpha) edge[thick] node[auto] {{\Large $\oo(-1.1)$}} (beta);

\end{tikzpicture}
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 accu/.style={inner sep=1.5pt,diamond,draw=black,fill=yellow},
	 dih/.style={densely dotted, green!25!black, line width=0.5pt},
	 rotate=0]

\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (3.56,1.3) --
(3.57,1.36) --
(3.57,1.37) --
(3.58,1.45) --
(3.58,1.46) --
(3.58,1.47) --
(3.58,1.48) --
(3.58,1.58) --
(3.58,1.59) --
(3.58,1.6) --
(3.58,1.61) --
(3.57,1.69) --
(3.56,1.75) --
(3.55,1.79) --
(3.54,1.83) --
(3.53,1.86) --
(3.52,1.89) --
(3.5,1.94) --
(3.46,2.02) --
(3.45,2.04) --
(3.43,2.07) --
(3.41,2.1) --
(3.39,2.13) --
(3.35,2.18) --
(3.34,2.19) --
(3.33,2.2) --
(3.32,2.21) --
(3.31,2.22) --
(3.3,2.23) --
(3.29,2.24) --
(3.28,2.25) --
(3.27,2.26) --
(3.22,2.3) --
(3.18,2.33) --
(3.13,2.36) --
(2.99,2.43) --
(2.96,2.44) --
(2.9,2.46) --
(2.82,2.48) --
(2.77,2.49) --
(2.7,2.5) --
(2.69,2.5) --
(2.46,2.5) --
(2.45,2.5) --
(2.37,2.49) --
(2.31,2.48) --
(2.19,2.45) --
(2.04,2.4) --
(1.97,2.37) --
(1.95,2.36) --
(1.89,2.33) --
(1.87,2.32) --
(1.85,2.31) --
(1.8,2.28) --
(1.75,2.25) --
(1.72,2.23) --
(1.69,2.21) --
(1.65,2.18) --
(1.61,2.15) --
(1.55,2.1) --
(1.38,1.93) --
(1.37,1.92) --
(1.32,1.86) --
(1.29,1.82) --
(1.21,1.7) --
(1.18,1.65) --
(1.11,1.51) --
(1.1,1.49) --
(1.08,1.44) --
(1.07,1.41) --
(1.06,1.38) --
(1.05,1.35) --
(1.03,1.28) --
(1.01,1.18) --
(1.0,1.12) --
(1.0,1.11) --
(1.0,0.85) --
(1.0,0.84) --
(1.01,0.78) --
(1.02,0.73) --
(1.03,0.69) --
(1.04,0.66) --
(1.05,0.63) --
(1.06,0.6) --
(1.08,0.55) --
(1.09,0.53) --
(1.1,0.51) --
(1.11,0.49) --
(1.14,0.44) --
(1.16,0.41) --
(1.19,0.37) --
(1.23,0.32) --
(1.24,0.31) --
(1.25,0.3) --
(1.26,0.29) --
(1.27,0.28) --
(1.28,0.27) --
(1.29,0.26) --
(1.3,0.25) --
(1.35,0.21) --
(1.39,0.18) --
(1.42,0.16) --
(1.47,0.13) --
(1.49,0.12) --
(1.51,0.11) --
(1.53,0.1) --
(1.6,0.07) --
(1.63,0.06) --
(1.66,0.05) --
(1.7,0.04) --
(1.74,0.03) --
(1.78,0.02) --
(1.79,0.02) --
(1.85,0.01) --
(2.15,0.01) --
(2.16,0.01) --
(2.22,0.02) --
(2.28,0.03) --
(2.32,0.04) --
(2.36,0.05) --
(2.4,0.06) --
(2.43,0.07) --
(2.46,0.08) --
(2.49,0.09) --
(2.54,0.11) --
(2.59,0.13) --
(2.61,0.14) --
(2.63,0.15) --
(2.69,0.18) --
(2.71,0.19) --
(2.73,0.2) --
(2.78,0.23) --
(2.83,0.26) --
(2.86,0.28) --
(2.93,0.33) --
(2.98,0.37) --
(3.04,0.42) --
(3.05,0.43) --
(3.06,0.44) --
(3.17,0.55) --
(3.18,0.56) --
(3.24,0.63) --
(3.27,0.67) --
(3.3,0.71) --
(3.36,0.8) --
(3.39,0.85) --
(3.47,1.01) --
(3.49,1.06) --
(3.53,1.18) --
cycle;

% Roots of deepness= 1
\node[label=left :{{\huge $\alpha$}}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{{\huge $\beta$}}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{{\huge $\gamma$}}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (1.33333333333333,0.01) circle (\grosseursimple); \node[label=below :{{\LARGE $s_\alpha\cdot\beta$}}] (b) at (1.33333333333333,0.01) {};
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (3.50000000000000,0.866025403784439) circle (\grosseursimple);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);\node[label=left :{{\LARGE $s_\alpha\cdot\gamma$}}] (b) at (0.828427124746190,1.43487787042860) {};
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.50000000000000,2.59807621135332) circle (\grosseursimple);

\draw[dashed, green!50!black, line width=0.5pt] (1.33333333333333,0.01) -- (0.828427124746190,1.43487787042860);

% Roots of deepness= 3
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.54545454545455,2.51934662919109) circle (\grosseursimple);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (3.45454545454545,0.944754985946660) circle (\grosseursimple);
\fill[racine] (0.976310729378175,1.01461187235458) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.77345908033901,2.28696046659913) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.40000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);

% Roots of deepness= 4
\fill[racine] (2.55172413793103,2.50848737647906) circle (\grosseursimple);
\fill[racine] (2.28571428571429,0.01) circle (\grosseursimple);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (1.71428571428571,0.01) circle (\grosseursimple);
\fill[racine] (3.38583303519937,0.837776406130063) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.11884651994951,2.43486056086127) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (3.44827586206897,0.955614238658691) circle (\grosseursimple);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486093) circle (\grosseur);
\fill[racine] (1.21628643303723,0.332632089249031) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.30574780586594,0.713091463001745) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.988920261046129,0.978777221009241) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);

% Roots of deepness= 5
\fill[racine] (3.28498900906887,0.687189364489543) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.65636714452173,0.160553660838394) circle (\grosseur);
\fill[racine] (1.55282440355073,0.0877314658671229) circle (\grosseur);
\fill[racine] (2.45675869369852,2.50178117485357) circle (\grosseur);
\fill[racine] (2.30299560484317,2.47924811131742) circle (\grosseur);
\fill[racine] (1.00282664181472,1.15239259500202) circle (\grosseur);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (1.40805278884974,0.166394434202091) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079834) circle (\grosseur);
\fill[racine] (2.55263157894737,2.50691564253390) circle (\grosseursimple);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (1.68556230594745,2.20770884841274) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.22222222222222,0.01) circle (\grosseursimple);
\fill[racine] (3.37081055652793,0.814387862270166) circle (\grosseur);
\fill[racine] (3.05132078828085,0.429199914544776) circle (\grosseur);
\fill[racine] (0.990649277403508,0.973863581076479) circle (\grosseur);
\fill[racine] (3.19634037363398,0.576576706614762) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (1.77777777777778,0.01) circle (\grosseursimple);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (1.27297580278801,0.274596923566024) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (1.21486447183015,0.336673118323224) circle (\grosseur);
\fill[racine] (1.37493344116948,1.92763212933558) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (2.94670560271432,0.342382351999106) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.05966605013053,1.38564064605510) circle (\grosseur);
\fill[racine] (3.32280799905209,0.739652530939967) circle (\grosseur);
\fill[racine] (1.19842692612068,1.69234983678600) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.44736842105263,0.957185972603853) circle (\grosseursimple);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (1.19842692612068,1.69234983678600) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.50595446765669,2.50525524673258) circle (\grosseur);
\fill[racine] (1.90765048437047,2.34442324326467) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (2.08604874234916,2.42081605940473) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);

% Roots of deepness= 6
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (2.55276381909548,2.50668659587858) circle (\grosseursimple);
\fill[racine] (3.32995062490195,0.750772907385028) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458755) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (3.36422861805257,0.804140421745811) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (1.18336350159204,1.65905449533007) circle (\grosseur);
\fill[racine] (1.26594259707620,0.281797096377294) circle (\grosseur);
\fill[racine] (3.06368749413046,0.441239902562814) circle (\grosseur);
\fill[racine] (2.65886671022285,0.162119050290188) circle (\grosseur);
\fill[racine] (1.18336350159204,1.65905449533007) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.06220265567453,1.39124741545643) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.18181818181818,0.01) circle (\grosseursimple);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167346) circle (\grosseur);
\fill[racine] (2.53215893826970,2.50618739081302) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.21465850921941,0.337258437313677) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (1.31443233518819,0.237105870558184) circle (\grosseur);
\fill[racine] (0.994752464235270,1.07088270728662) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (3.28264955611846,0.684270277156190) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713846) circle (\grosseur);
\fill[racine] (1.02300203871341,1.25722703247620) circle (\grosseur);
\fill[racine] (1.58404835474839,0.0755541734919968) circle (\grosseur);
\fill[racine] (1.68429874986536,2.20656957038043) circle (\grosseur);
\fill[racine] (2.49640135346384,2.50458063176661) circle (\grosseur);
\fill[racine] (0.999326641370560,1.11705962883919) circle (\grosseur);
\fill[racine] (2.31522166444829,2.48152833530568) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (1.37855834165479,1.93090049988972) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);
\fill[racine] (1.00564322466159,1.16702798878554) circle (\grosseur);
\fill[racine] (3.40332385023034,0.871717375397763) circle (\grosseur);
\fill[racine] (1.29389400203890,1.82716297126021) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027838) circle (\grosseur);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (3.43050618644693,0.923218485744898) circle (\grosseur);
\fill[racine] (0.828427124746193,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.22587751800538,0.324317807696844) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.44587427435915,2.50054961120740) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (3.44723618090452,0.957415019259178) circle (\grosseursimple);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698777) circle (\grosseur);
\fill[racine] (1.71879472719039,2.23043492239158) circle (\grosseur);
\fill[racine] (2.39334908885673,0.0575985800838586) circle (\grosseur);
\fill[racine] (1.81818181818182,0.01) circle (\grosseursimple);
\fill[racine] (2.40130205591363,2.49550629909720) circle (\grosseur);
\fill[racine] (2.94510213818895,0.341378158969404) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.70047202582885,2.21790489746229) circle (\grosseur);
\fill[racine] (0.990996960557730,0.990720448825574) circle (\grosseur);
\fill[racine] (1.78632744510069,2.27374290512525) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486093) circle (\grosseur);
\fill[racine] (0.990899325562494,0.973152976683490) circle (\grosseur);
\fill[racine] (1.84702933472411,2.30910659293021) circle (\grosseur);
\fill[racine] (1.41228380477047,0.164095473372756) circle (\grosseur);
\fill[racine] (3.43910055730886,0.940531089094324) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimple);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (1.54268380317180,0.0932414529467927) circle (\grosseur);
\fill[racine] (2.29896538664059,2.47827666194030) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (2.20058091709787,2.45456193314624) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167346) circle (\grosseur);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (3.38583303519936,0.837776406130064) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.61208284159809,0.139755922316826) circle (\grosseur);
\fill[racine] (1.37043104006615,0.192765338716580) circle (\grosseur);
\fill[racine] (1.60766089750638,0.0663453185631605) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (1.92875226502233,2.35345934298801) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (2.96298974651880,0.355324589833280) circle (\grosseur);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.46689026486174,2.50249663887896) circle (\grosseur);
\fill[racine] (2.50698500793981,0.0958466221034051) circle (\grosseur);
\fill[racine] (0.996896533654466,1.12157884911820) circle (\grosseur);
\fill[racine] (1.24693217292195,0.301258824746233) circle (\grosseur);
\fill[racine] (2.06743803584745,2.41284667508377) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (3.30574780586594,0.713091463001745) circle (\grosseur);
\fill[racine] (0.991385403715696,1.00955350087992) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);

% Roots of deepness= 7
\fill[racine] (3.28498900906887,0.687189364489543) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.39463084226957,2.49457216992617) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (2.15384615384615,0.01) circle (\grosseursimple);
\fill[racine] (3.19634037363398,0.576576706614762) circle (\grosseur);
\fill[racine] (1.20710678118655,1.69838989232982) circle (\grosseur);
\fill[racine] (0.991071169298492,0.994318342234166) circle (\grosseur);
\fill[racine] (3.28498900906887,0.687189364489543) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (1.37493344116948,1.92763212933558) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074020) circle (\grosseur);
\fill[racine] (0.828427124746193,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.74103662683770,2.24515015915552) circle (\grosseur);
\fill[racine] (1.19842692612068,1.69234983678600) circle (\grosseur);
\fill[racine] (1.68918805646996,0.0406521697984972) circle (\grosseur);
\fill[racine] (1.86794329941348,2.32045704065890) circle (\grosseur);
\fill[racine] (1.31167478023141,0.239599654603089) circle (\grosseur);
\fill[racine] (3.28498900906887,0.687189364489542) circle (\grosseur);
\fill[racine] (2.65005544561981,0.157819656929526) circle (\grosseur);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);
\fill[racine] (1.00039556246619,1.12551550309903) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (1.70382917254428,2.22020069059921) circle (\grosseur);
\fill[racine] (2.60644807696020,0.137253044795645) circle (\grosseur);
\fill[racine] (3.44827586206897,0.955614238658691) circle (\grosseursimple);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);
\fill[racine] (1.33497932050585,0.220045777832692) circle (\grosseur);
\fill[racine] (2.30299560484317,2.47924811131742) circle (\grosseur);
\fill[racine] (1.85902068913423,2.31561455272883) circle (\grosseur);
\fill[racine] (3.20409235169939,0.586249352938036) circle (\grosseur);
\fill[racine] (1.02074794933267,1.24551444047949) circle (\grosseur);
\fill[racine] (0.988920261046129,0.978777221009241) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.49226451992878,2.50428849982324) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (2.95046692927156,0.345560925416046) circle (\grosseur);
\fill[racine] (3.19594114292479,0.576863130269666) circle (\grosseur);
\fill[racine] (3.17709407945355,0.555626138808357) circle (\grosseur);
\fill[racine] (2.45464120187834,2.50136182372112) circle (\grosseur);
\fill[racine] (3.44224229892408,0.947051172699920) circle (\grosseursimple);
\fill[racine] (0.976310729378174,1.01461187235458) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713846) circle (\grosseur);
\fill[racine] (3.36053374716485,0.798387865745956) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (2.31866320758227,2.48217020107962) circle (\grosseur);
\fill[racine] (0.828427124746193,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.21462849134716,0.337343744208077) circle (\grosseur);
\fill[racine] (1.69113290411890,2.21135940850393) circle (\grosseur);
\fill[racine] (2.95639792227239,0.350185142489389) circle (\grosseur);
\fill[racine] (1.54132595793725,0.0939792504557167) circle (\grosseur);
\fill[racine] (3.40547969751387,0.875675419965985) circle (\grosseur);
\fill[racine] (1.24433205537018,1.75717443000880) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739067) circle (\grosseur);
\fill[racine] (3.19634037363398,0.576576706614762) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (0.999059899887804,1.11436683838535) circle (\grosseur);
\fill[racine] (2.05544609908504,2.40771154747303) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (0.991549462748616,1.01371466618765) circle (\grosseur);
\fill[racine] (2.53628927740923,0.107299978636194) circle (\grosseur);
\fill[racine] (1.84615384615385,0.01) circle (\grosseursimple);
\fill[racine] (1.37666901883565,0.188392837495539) circle (\grosseur);
\fill[racine] (1.03202246164635,1.29020683398924) circle (\grosseur);
\fill[racine] (2.51772437534059,0.100044024256906) circle (\grosseur);
\fill[racine] (3.15491763920428,0.531485958325216) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (2.30299560484317,2.47924811131742) circle (\grosseur);
\fill[racine] (3.28231951907934,0.683858468515079) circle (\grosseur);
\fill[racine] (0.991304114223829,1.00561230845469) circle (\grosseur);
\fill[racine] (3.05529087875319,0.433629770864302) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (1.33497932050585,0.220045777832692) circle (\grosseur);
\fill[racine] (3.07106781186547,0.420265998074031) circle (\grosseur);
\fill[racine] (1.00282664181472,1.15239259500202) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (1.78819640106282,2.27483172090308) circle (\grosseur);
\fill[racine] (1.37908011376746,1.93137095269688) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (1.37089621030349,1.92197200376310) circle (\grosseur);
\fill[racine] (3.19634037363398,0.576576706614761) circle (\grosseur);
\fill[racine] (1.55200467778266,0.0892558926609491) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (1.20710678118655,1.69838989232982) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (1.56492926730930,0.0837294015451669) circle (\grosseur);
\fill[racine] (1.19901418330746,1.68498291756603) circle (\grosseur);
\fill[racine] (2.37694659463638,2.49209595308418) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408823) circle (\grosseur);
\fill[racine] (1.27424642606578,0.273806301751294) circle (\grosseur);
\fill[racine] (1.62147463832332,0.0619919410835828) circle (\grosseur);
\fill[racine] (1.60766089750638,0.0663453185631605) circle (\grosseur);
\fill[racine] (1.76883023461140,2.26290827865728) circle (\grosseur);
\fill[racine] (2.94670560271432,0.342382351999106) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (2.18660873465602,2.45059183976678) circle (\grosseur);
\fill[racine] (3.05132078828085,0.429199914544777) circle (\grosseur);
\fill[racine] (3.30448713496179,0.714386343546594) circle (\grosseur);
\fill[racine] (1.19842692612069,1.69234983678600) circle (\grosseur);
\fill[racine] (3.43740841299943,0.937122413379739) circle (\grosseur);
\fill[racine] (3.42073428705758,0.904211605979737) circle (\grosseur);
\fill[racine] (2.45141298980290,2.50106274582423) circle (\grosseur);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513773) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (3.15491763920428,0.531485958325216) circle (\grosseur);
\fill[racine] (2.34391023338385,2.48675339698595) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (0.994382299120560,1.06581062594803) circle (\grosseur);
\fill[racine] (2.50524400635760,2.50500179452576) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (0.976310729378171,1.01461187235457) circle (\grosseur);
\fill[racine] (1.72287306298204,2.23313314861005) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (2.65922777546529,0.162345172660834) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.37694659463638,2.49209595308418) circle (\grosseur);
\fill[racine] (1.24148271656081,0.307187305971708) circle (\grosseur);
\fill[racine] (2.55278310940499,2.50665318408241) circle (\grosseursimple);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (3.06518556393444,0.442698394638990) circle (\grosseur);
\fill[racine] (1.31986209026359,0.232597563201612) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.29840399692859,2.47814134378664) circle (\grosseur);
\fill[racine] (2.94486969020767,0.341232585033174) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.22194761441664,0.328850777386224) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299950) circle (\grosseur);
\fill[racine] (1.77345908033902,2.28696046659913) circle (\grosseur);
\fill[racine] (1.00282664181472,1.15239259500202) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.40463706476618,2.49588365277445) circle (\grosseur);
\fill[racine] (0.828427124746195,1.43487787042860) circle (\grosseursimple);
\fill[racine] (3.38024017390193,0.831261130329123) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (1.06256391115957,1.39204591414471) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.78012213224270,2.26990044995364) circle (\grosseur);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (2.45675869369852,2.50178117485357) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (2.20140078554243,2.45475955537157) circle (\grosseur);
\fill[racine] (0.990941702873867,0.980777929552206) circle (\grosseur);
\fill[racine] (2.34987861964177,0.0457618355749135) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059297) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (2.33251000984625,2.48475270204091) circle (\grosseur);
\fill[racine] (1.77345908033901,2.28696046659913) circle (\grosseur);
\fill[racine] (3.37778183774107,0.827097149061729) circle (\grosseur);
\fill[racine] (3.44721689059501,0.957448431055349) circle (\grosseursimple);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (1.27297580278801,0.274596923566024) circle (\grosseur);
\fill[racine] (1.71480215614509,2.22770459274518) circle (\grosseur);
\fill[racine] (1.00728849011761,1.17557703887080) circle (\grosseur);
\fill[racine] (1.18144067211779,1.65480438183264) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.28571428571429,0.01) circle (\grosseursimple);
\fill[racine] (1.28748391551075,1.81811101435466) circle (\grosseur);
\fill[racine] (1.94200424296106,2.35913403917415) circle (\grosseur);
\fill[racine] (2.19461238151431,2.45286601744345) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408826) circle (\grosseur);
\fill[racine] (0.993678726035699,1.05617011750396) circle (\grosseur);
\fill[racine] (3.40257665894046,0.870399880060190) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.40555925155944,0.168556021880774) circle (\grosseur);
\fill[racine] (3.44363353584388,0.949938418738344) circle (\grosseursimple);
\fill[racine] (3.32280799905209,0.739652530939966) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698776) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (1.05488561656548,1.36889744952982) circle (\grosseur);
\fill[racine] (2.97524827573253,0.365157574449500) circle (\grosseur);
\fill[racine] (3.28592517948118,0.688728321365189) circle (\grosseur);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (3.02896173306376,0.410082766141185) circle (\grosseur);
\fill[racine] (1.05887195601469,1.38107376149618) circle (\grosseur);
\fill[racine] (3.19634037363398,0.576576706614762) circle (\grosseur);
\fill[racine] (0.976310729378175,1.01461187235458) circle (\grosseur);
\fill[racine] (3.33387614065207,0.756884555089940) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (1.26304220363162,0.284766344665674) circle (\grosseur);
\fill[racine] (1.84298505577613,2.30675047817003) circle (\grosseur);
\fill[racine] (1.23344543465457,0.315931090989377) circle (\grosseur);
\fill[racine] (2.61783720130693,0.142458407411600) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (1.33339312497813,1.87709332051680) circle (\grosseur);
\fill[racine] (3.28996760381138,0.694229963153630) circle (\grosseur);
\fill[racine] (1.37493344116948,1.92763212933558) circle (\grosseur);
\fill[racine] (3.40969010543451,0.883405551097063) circle (\grosseur);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (2.64638538617554,0.156028877748692) circle (\grosseur);
\fill[racine] (2.50595446765669,2.50525524673258) circle (\grosseur);
\fill[racine] (1.24433205537018,1.75717443000880) circle (\grosseur);
\fill[racine] (2.44465862425888,2.50041206133695) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079834) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (1.28128311606740,0.267084237278037) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (1.00115506872734,1.13152370096328) circle (\grosseur);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (0.990935760434064,0.973049433510444) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.63301150902145,0.149584889330861) circle (\grosseur);
\fill[racine] (2.98901713071015,0.376358241553994) circle (\grosseur);
\fill[racine] (1.21821266333321,0.333158877997408) circle (\grosseur);
\fill[racine] (1.27649975454191,0.271637918334408) circle (\grosseur);
\fill[racine] (1.40805278884974,0.166394434202091) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006596) circle (\grosseur);
\fill[racine] (2.30299560484317,2.47924811131742) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (1.55282440355073,0.0877314658671229) circle (\grosseur);
\fill[racine] (1.41287871039675,0.163772226011458) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079834) circle (\grosseur);
\fill[racine] (1.68556230594745,2.20770884841274) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (2.40233336279574,0.0606225437205942) circle (\grosseur);
\fill[racine] (3.19235990049560,0.572782515145151) circle (\grosseur);
\fill[racine] (2.30776719570077,2.48003724996831) circle (\grosseur);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (2.54607145252746,2.50652445646513) circle (\grosseursimple);
\fill[racine] (1.39089417635037,0.178421736133874) circle (\grosseur);
\fill[racine] (1.27297580278801,0.274596923566024) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (2.47118642528909,2.50280002205453) circle (\grosseur);
\fill[racine] (3.05132078828085,0.429199914544776) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (1.36538737220279,0.196646489638869) circle (\grosseur);
\fill[racine] (1.69390700786522,2.21330368827722) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (3.13425360421275,0.509941716142108) circle (\grosseur);
\fill[racine] (3.37081055652793,0.814387862270167) circle (\grosseur);
\fill[racine] (1.05966605013053,1.38564064605510) circle (\grosseur);
\fill[racine] (3.05132078828085,0.429199914544776) circle (\grosseur);
\fill[racine] (0.992237398551850,1.03116335247706) circle (\grosseur);
\fill[racine] (1.36210273297680,1.91172517756667) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (3.42855991297301,0.919432877191733) circle (\grosseur);
\fill[racine] (2.50406073573664,0.0948623586151861) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimple);
\fill[racine] (1.31165527684094,1.84961477748063) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (3.00355266861351,0.388357838536880) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079833) circle (\grosseur);
\fill[racine] (3.38484176491633,0.839128583799689) circle (\grosseur);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (1.68411527016834,2.20640413697297) circle (\grosseur);
\fill[racine] (3.31710597634894,0.732418289630170) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.30499997745195,2.47948373519805) circle (\grosseur);
\fill[racine] (3.43225210591419,0.926735486779899) circle (\grosseur);
\fill[racine] (2.36912475416919,0.0510024410089014) circle (\grosseur);
\fill[racine] (1.40253432828187,0.170562522028703) circle (\grosseur);
\fill[racine] (3.13425360421275,0.509941716142108) circle (\grosseur);
\fill[racine] (0.990958427632794,0.983787216701944) circle (\grosseur);
\fill[racine] (3.05070873284560,0.429476819674834) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130063) circle (\grosseur);
\fill[racine] (2.15401944641978,2.44084301517258) circle (\grosseur);
\fill[racine] (2.51883484104343,2.50564910631150) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (2.53215893826970,2.50618739081302) circle (\grosseur);
\fill[racine] (1.19842692612068,1.69234983678600) circle (\grosseur);
\fill[racine] (1.04184604027140,1.32612307379423) circle (\grosseur);
\fill[racine] (1.19901418330746,1.68498291756603) circle (\grosseur);
\fill[racine] (2.57974657858202,0.125392641679034) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (0.994914042915504,1.07251386537715) circle (\grosseur);
\fill[racine] (1.18144067211779,1.65480438183264) circle (\grosseur);
\fill[racine] (2.53920544127999,2.50635811007255) circle (\grosseur);
\fill[racine] (2.11944659177659,2.42966378639780) circle (\grosseur);
\fill[racine] (1.24947322716964,0.298657446305747) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);

% Roots of deepness= 8
\fill[racine] (1.29389400203890,1.82716297126021) circle (\grosseur);
\fill[racine] (3.30077229148946,0.709174261322724) circle (\grosseur);
\fill[racine] (2.39506572642252,0.0585172038321371) circle (\grosseur);
\fill[racine] (1.86794329941348,2.32045704065890) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (0.828427124746295,1.43487787042856) circle (\grosseursimple);
\fill[racine] (3.41954999934530,0.901957291688535) circle (\grosseur);
\fill[racine] (1.18637051836157,1.66327027913810) circle (\grosseur);
\fill[racine] (3.44604699429658,0.954996556702670) circle (\grosseursimple);
\fill[racine] (3.13319423672459,0.508910336240361) circle (\grosseur);
\fill[racine] (2.28322328257516,0.0302018079914576) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458755) circle (\grosseur);
\fill[racine] (2.18842058766589,2.45110666453872) circle (\grosseur);
\fill[racine] (2.61208284159809,0.139755922316826) circle (\grosseur);
\fill[racine] (1.78514709953742,2.27296939350684) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (1.24291763316241,0.305655534368713) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (1.99999999999998,3.46410161513771) circle (\grosseursimple);
\fill[racine] (2.29896538664059,2.47827666194030) circle (\grosseur);
\fill[racine] (1.00564322466159,1.16702798878554) circle (\grosseur);
\fill[racine] (1.39499991562381,0.175649617333376) circle (\grosseur);
\fill[racine] (1.73958954457227,2.24419276979173) circle (\grosseur);
\fill[racine] (3.06368749413046,0.441239902562814) circle (\grosseur);
\fill[racine] (1.36396378856974,1.91389382058402) circle (\grosseur);
\fill[racine] (3.30574780586594,0.713091463001745) circle (\grosseur);
\fill[racine] (2.58197577492909,0.126382817096455) circle (\grosseur);
\fill[racine] (2.45464120187834,2.50136182372112) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (2.44448730465449,2.50039267665597) circle (\grosseur);
\fill[racine] (1.58404835474839,0.0755541734919968) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.30770181900596,1.84446203504878) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (1.37493344116948,1.92763212933558) circle (\grosseur);
\fill[racine] (1.37415192062541,1.92571108196626) circle (\grosseur);
\fill[racine] (2.65886671022285,0.162119050290188) circle (\grosseur);
\fill[racine] (0.991269849718333,1.00395104810711) circle (\grosseur);
\fill[racine] (1.56195946889942,0.0849992727851038) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.50000000000000,2.59807621135331) circle (\grosseursimple);
\fill[racine] (2.31522166444829,2.48152833530568) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713844) circle (\grosseur);
\fill[racine] (1.23078446876461,0.318879956327335) circle (\grosseur);
\fill[racine] (1.54568594485011,0.0920507629152566) circle (\grosseur);
\fill[racine] (3.40247271162794,0.870216593529089) circle (\grosseur);
\fill[racine] (1.55424337769446,0.0882986355544090) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486096) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (1.36866200851620,0.194250765866767) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (1.31443233518819,0.237105870558184) circle (\grosseur);
\fill[racine] (1.78632744510069,2.27374290512525) circle (\grosseur);
\fill[racine] (3.18291321110373,0.562165925451266) circle (\grosseur);
\fill[racine] (0.993175882994924,1.05496691170123) circle (\grosseur);
\fill[racine] (2.29896538664058,2.47827666194030) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856145) circle (\grosseur);
\fill[racine] (2.12217891692591,2.43054729133965) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676157) circle (\grosseur);
\fill[racine] (3.06368749413046,0.441239902562814) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (1.19901418330746,1.68498291756603) circle (\grosseur);
\fill[racine] (1.27424642606578,0.273806301751294) circle (\grosseur);
\fill[racine] (1.69390700786522,2.21330368827722) circle (\grosseur);
\fill[racine] (2.34987861964177,0.0457618355749135) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458755) circle (\grosseur);
\fill[racine] (0.996896533654466,1.12157884911820) circle (\grosseur);
\fill[racine] (1.68429874986536,2.20656957038043) circle (\grosseur);
\fill[racine] (1.32162641279752,0.231132652142340) circle (\grosseur);
\fill[racine] (2.30256448859224,2.47898807282969) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (3.03803545032381,0.418174740209142) circle (\grosseur);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (0.994625134702295,1.06887184652410) circle (\grosseur);
\fill[racine] (1.75150736061909,2.25192277293366) circle (\grosseur);
\fill[racine] (0.996896533654468,1.12157884911819) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458754) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167346) circle (\grosseur);
\fill[racine] (2.94826497095439,0.343858152853214) circle (\grosseur);
\fill[racine] (3.44827586206897,0.955614238658691) circle (\grosseursimple);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (1.33803144165705,0.217697141256723) circle (\grosseur);
\fill[racine] (2.31522166444829,2.48152833530568) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (1.19214852670379,1.67319270325367) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.57558677205145,0.123618655819677) circle (\grosseur);
\fill[racine] (3.28445986338199,0.686749245970762) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.21249162711957,1.70689340736328) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167347) circle (\grosseur);
\fill[racine] (1.23374923499450,0.315600585615595) circle (\grosseur);
\fill[racine] (3.06249096290978,0.440228753365122) circle (\grosseur);
\fill[racine] (0.990941075218197,0.973034329584193) circle (\grosseur);
\fill[racine] (1.19214852670379,1.67319270325367) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.31486195945222,0.231716396713848) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (1.21682404664475,0.334780221806167) circle (\grosseur);
\fill[racine] (0.828427124746201,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.39956073855160,2.49521831530420) circle (\grosseur);
\fill[racine] (1.22587751800538,0.324317807696844) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (1.33579619342946,1.88004635945703) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (3.35816806185309,0.794704722911609) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (1.78376960652385,2.27212810478681) circle (\grosseur);
\fill[racine] (2.66666666666666,0.01) circle (\grosseursimple);
\fill[racine] (3.50000000000000,0.866025403784436) circle (\grosseursimple);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (1.24391564953497,0.304590153191092) circle (\grosseur);
\fill[racine] (2.18484542369175,2.45007789751694) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.26594259707620,0.281797096377294) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.97042517851836,0.361234088698776) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927834) circle (\grosseur);
\fill[racine] (1.54751785721695,0.0912404806265073) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (3.44485279773542,0.952493753741177) circle (\grosseursimple);
\fill[racine] (2.94510213818894,0.341378158969403) circle (\grosseur);
\fill[racine] (1.33803144165705,0.217697141256723) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.70047202582885,2.21790489746229) circle (\grosseur);
\fill[racine] (0.990996960557731,0.990720448825573) circle (\grosseur);
\fill[racine] (2.46380949255027,2.50215878004122) circle (\grosseur);
\fill[racine] (2.54059285866050,2.50639172374837) circle (\grosseur);
\fill[racine] (1.37555448277316,1.92732187931513) circle (\grosseur);
\fill[racine] (0.991446588842756,1.01031737171693) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486094) circle (\grosseur);
\fill[racine] (3.15919741669084,0.536144713282817) circle (\grosseur);
\fill[racine] (1.24104409952016,0.307664478870862) circle (\grosseur);
\fill[racine] (0.828427124746195,1.43487787042861) circle (\grosseursimple);
\fill[racine] (1.06099208813081,1.38737460002218) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (2.49999999999997,2.59807621135329) circle (\grosseursimple);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713846) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.40130205591363,2.49550629909720) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (2.64395143747601,0.154856118566846) circle (\grosseur);
\fill[racine] (3.38374933128774,0.837260823123940) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (2.98822323331740,0.375712423116239) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079834) circle (\grosseur);
\fill[racine] (3.19235990049560,0.572782515145151) circle (\grosseur);
\fill[racine] (2.11214473396282,2.42715924118914) circle (\grosseur);
\fill[racine] (2.51163208639848,0.0977336439185946) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130059) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (3.30574780586594,0.713091463001744) circle (\grosseur);
\fill[racine] (2.54980013229149,2.50659597145321) circle (\grosseursimple);
\fill[racine] (2.61208284159809,0.139755922316826) circle (\grosseur);
\fill[racine] (2.34452574185370,2.48685293544614) circle (\grosseur);
\fill[racine] (3.43009373070790,0.922466540999598) circle (\grosseur);
\fill[racine] (1.37043104006615,0.192765338716580) circle (\grosseur);
\fill[racine] (1.04295570790946,1.32991191322520) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (2.30776719570077,2.48003724996831) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (3.28908514628923,0.693028959799252) circle (\grosseur);
\fill[racine] (1.27284915136956,0.275173124904237) circle (\grosseur);
\fill[racine] (1.84663474124536,2.30876792789546) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084138) circle (\grosseur);
\fill[racine] (1.54113022388881,0.0940856043240906) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimple);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (1.34756784695431,1.90295809960927) circle (\grosseur);
\fill[racine] (2.95516216993879,0.349221663517377) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513773) circle (\grosseursimple);
\fill[racine] (2.19860245350518,2.45397899666793) circle (\grosseur);
\fill[racine] (1.70447200778661,0.0366938182024719) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (3.05070873284560,0.429476819674834) circle (\grosseur);
\fill[racine] (2.04707512661580,2.40412697121090) circle (\grosseur);
\fill[racine] (3.36993637319179,0.814038447665556) circle (\grosseur);
\fill[racine] (1.00164149226136,1.13501744107130) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (1.36018784563926,1.90945188774673) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130063) circle (\grosseur);
\fill[racine] (0.991385403715696,1.00955350087992) circle (\grosseur);
\fill[racine] (1.18336350159204,1.65905449533007) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927841) circle (\grosseur);
\fill[racine] (0.988920261046130,0.978777221009240) circle (\grosseur);
\fill[racine] (2.53156757432563,0.105454535980994) circle (\grosseur);
\fill[racine] (2.50122575790954,2.50478096950721) circle (\grosseur);
\fill[racine] (3.40332385023034,0.871717375397763) circle (\grosseur);
\fill[racine] (0.828427124746192,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.28366825923496,1.81272276319407) circle (\grosseur);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (2.63101458109084,0.148647049459725) circle (\grosseur);
\fill[racine] (3.38228966351282,0.834765193185125) circle (\grosseur);
\fill[racine] (2.33926441596433,0.0432840549610012) circle (\grosseur);
\fill[racine] (1.28001580976758,0.268290691914453) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (1.21628643303723,0.332632089249032) circle (\grosseur);
\fill[racine] (2.16303547311650,2.44361180484518) circle (\grosseur);
\fill[racine] (1.68429874986536,2.20656957038044) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (1.05032608206457,1.35444581346667) circle (\grosseur);
\fill[racine] (2.52039231811400,2.50571202733004) circle (\grosseur);
\fill[racine] (2.11884651994951,2.43486056086126) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (0.991034993433482,0.990939178255170) circle (\grosseur);
\fill[racine] (2.10633839844684,2.42516766176273) circle (\grosseur);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (2.50286692890904,2.50487116094785) circle (\grosseur);
\fill[racine] (2.20151925422780,2.45478811122757) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (2.39250063563268,2.49427389014291) circle (\grosseur);
\fill[racine] (1.25090861156811,0.297187986127405) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (2.97078736803156,0.361579328149868) circle (\grosseur);
\fill[racine] (1.21249162711957,1.70689340736328) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.23254193172322,0.316932347144913) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (1.00383352003753,1.15076169443033) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134360) circle (\grosseur);
\fill[racine] (1.76896919569632,2.26363034163530) circle (\grosseur);
\fill[racine] (0.990939659805825,0.978120798171760) circle (\grosseur);
\fill[racine] (3.37631843769795,0.824661333557609) circle (\grosseur);
\fill[racine] (2.54865284128391,2.50657396674701) circle (\grosseursimple);
\fill[racine] (0.992185009139976,1.02983455637665) circle (\grosseur);
\fill[racine] (0.994752464235270,1.07088270728662) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.70058372477649,2.21794474529752) circle (\grosseur);
\fill[racine] (2.52344728082313,2.50583544575390) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084138) circle (\grosseur);
\fill[racine] (1.22587751800538,0.324317807696844) circle (\grosseur);
\fill[racine] (1.55282440355073,0.0877314658671229) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.40373716487347,2.49803693856144) circle (\grosseur);
\fill[racine] (2.47356141708913,2.50296773752197) circle (\grosseur);
\fill[racine] (2.50596851298529,2.50503630172784) circle (\grosseur);
\fill[racine] (2.44643114673307,2.50058281799349) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486092) circle (\grosseur);
\fill[racine] (1.34756784695431,1.90295809960927) circle (\grosseur);
\fill[racine] (1.58404835474839,0.0755541734919967) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (1.71704362796717,0.0334379263342398) circle (\grosseur);
\fill[racine] (0.994278853808656,1.06439319622485) circle (\grosseur);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);
\fill[racine] (0.999326641370560,1.11705962883919) circle (\grosseur);
\fill[racine] (2.37342172563585,2.49152592025792) circle (\grosseur);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (2.29832263163546,2.47812173138370) circle (\grosseur);
\fill[racine] (3.28666444184701,0.689734439573526) circle (\grosseur);
\fill[racine] (2.50000000000000,2.59807621135332) circle (\grosseursimple);
\fill[racine] (2.19320377150415,2.45246577121858) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (0.991484381637675,1.01156543605488) circle (\grosseur);
\fill[racine] (0.992735405650720,1.04082771253176) circle (\grosseur);
\fill[racine] (1.76640244908669,2.26136866971079) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.40123625828350,2.49543792019416) circle (\grosseur);
\fill[racine] (2.28571428571429,0.01) circle (\grosseursimple);
\fill[racine] (3.44130607633525,0.945128179708474) circle (\grosseur);
\fill[racine] (2.65634350846596,0.160922110483759) circle (\grosseur);
\fill[racine] (0.988920261046128,0.978777221009241) circle (\grosseur);
\fill[racine] (3.43299615947143,0.928234317155539) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (1.01936236341408,1.23831472485170) circle (\grosseur);
\fill[racine] (3.32995062490195,0.750772907385028) circle (\grosseur);
\fill[racine] (2.50364787820632,0.0947233973404861) circle (\grosseur);
\fill[racine] (1.18116524277022,1.65419558838351) circle (\grosseur);
\fill[racine] (3.42131192047343,0.905335134625095) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027838) circle (\grosseur);
\fill[racine] (1.22118550161004,0.329729840745979) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (3.43050618644693,0.923218485744898) circle (\grosseur);
\fill[racine] (1.71314523782497,2.22657150502808) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167347) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimple);
\fill[racine] (1.22587751800538,0.324317807696844) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.30316751560179,0.712534861873199) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (1.25031865729760,1.76562836622631) circle (\grosseur);
\fill[racine] (3.20174901047191,0.583550965109021) circle (\grosseur);
\fill[racine] (0.990979892723585,0.985792256846388) circle (\grosseur);
\fill[racine] (1.03886827694887,1.33967042472267) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.03029003329571,1.28333945317311) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408823) circle (\grosseur);
\fill[racine] (3.40414507089170,0.873250072928206) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (2.40130205591362,2.49550629909720) circle (\grosseur);
\fill[racine] (3.40365110918212,0.872352422192623) circle (\grosseur);
\fill[racine] (1.34756784695431,1.90295809960927) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (2.38248801713911,2.49287188452410) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.72069691069389,2.23166945134464) circle (\grosseur);
\fill[racine] (0.992372751024861,1.03379001188903) circle (\grosseur);
\fill[racine] (1.31131050864370,0.239929082189369) circle (\grosseur);
\fill[racine] (1.71879472719039,2.23043492239158) circle (\grosseur);
\fill[racine] (2.40352316525755,0.0610230122953327) circle (\grosseur);
\fill[racine] (2.40373716487347,2.49803693856145) circle (\grosseur);
\fill[racine] (1.33012484864527,0.224076429473042) circle (\grosseur);
\fill[racine] (3.44224229892408,0.947051172699920) circle (\grosseursimple);
\fill[racine] (1.70047202582885,2.21790489746229) circle (\grosseur);
\fill[racine] (0.990996960557730,0.990720448825573) circle (\grosseur);
\fill[racine] (1.78632744510069,2.27374290512525) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (1.33333333333334,0.01) circle (\grosseursimple);
\fill[racine] (3.15919741669084,0.536144713282817) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (2.64638538617554,0.156028877748692) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.996896533654459,1.12157884911820) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.00836732664221,1.18118283789183) circle (\grosseur);
\fill[racine] (1.04153075178821,1.32497033941889) circle (\grosseur);
\fill[racine] (2.60579952502657,0.136964967802137) circle (\grosseur);
\fill[racine] (2.29896538664058,2.47827666194030) circle (\grosseur);
\fill[racine] (3.43893724857213,0.940262628245810) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130063) circle (\grosseur);
\fill[racine] (0.994936599174362,1.07274157378568) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.31443233518819,0.237105870558184) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927839) circle (\grosseur);
\fill[racine] (1.37907166665030,0.186708705360519) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838848) circle (\grosseur);
\fill[racine] (1.17157287525384,2.02922374470913) circle (\grosseursimple);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.58175646201676,0.0768837617275509) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (3.14426654762745,0.520381171842828) circle (\grosseur);
\fill[racine] (0.993551492329851,1.05410075584030) circle (\grosseur);
\fill[racine] (1.20710678118655,1.69838989232982) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimple);
\fill[racine] (1.31296737592759,1.85127338559091) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimple);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513773) circle (\grosseursimple);
\fill[racine] (1.36923559365590,1.92003692739517) circle (\grosseur);
\fill[racine] (1.40056288608197,0.171893603137965) circle (\grosseur);
\fill[racine] (1.87305275546070,2.32312536237458) circle (\grosseur);
\fill[racine] (2.46689026486174,2.50249663887896) circle (\grosseur);
\fill[racine] (3.14086088432826,0.516830440587189) circle (\grosseur);
\fill[racine] (3.29480568334325,0.700882161741771) circle (\grosseur);
\fill[racine] (2.30037793157324,2.47854307221872) circle (\grosseur);
\fill[racine] (1.24693217292195,0.301258824746233) circle (\grosseur);
\fill[racine] (2.53215893826970,2.50618739081302) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (2.61208284159809,0.139755922316825) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.97574031188148,0.365557835263978) circle (\grosseur);
\fill[racine] (3.32135365426973,0.738615296035059) circle (\grosseur);
\fill[racine] (1.89757442180712,2.33593136250693) circle (\grosseur);
\fill[racine] (3.42952787896726,0.921347370248644) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.991103484276132,0.995885082807497) circle (\grosseur);
\fill[racine] (0.994752464235270,1.07088270728662) circle (\grosseur);
\fill[racine] (1.71944505067797,2.23082744038246) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (3.28498900906887,0.687189364489543) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116610) circle (\grosseur);
\fill[racine] (2.11884651994951,2.43486056086127) circle (\grosseur);
\fill[racine] (1.84702933472411,2.30910659293021) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (3.19905954197742,0.580454007240943) circle (\grosseur);
\fill[racine] (2.52059937639827,0.101167697112159) circle (\grosseur);
\fill[racine] (1.40823743791244,0.166805633348305) circle (\grosseur);
\fill[racine] (3.40608936828254,0.876794749750047) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (3.28264955611846,0.684270277156191) circle (\grosseur);
\fill[racine] (1.05574444864550,1.37152076033068) circle (\grosseur);
\fill[racine] (1.21486447183015,0.336673118323224) circle (\grosseur);
\fill[racine] (1.28140345296269,0.266975411077222) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.40130205591362,2.49550629909720) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130062) circle (\grosseur);
\fill[racine] (1.33333333333333,0.01) circle (\grosseursimple);
\fill[racine] (1.58404835474839,0.0755541734919967) circle (\grosseur);
\fill[racine] (3.14426654762745,0.520381171842828) circle (\grosseur);
\fill[racine] (2.40130205591362,2.49550629909720) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676146) circle (\grosseur);
\fill[racine] (2.46689026486174,2.50249663887896) circle (\grosseur);
\fill[racine] (3.19594114292479,0.576863130269666) circle (\grosseur);
\fill[racine] (3.41643481234865,0.896027473711457) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.29389400203890,1.82716297126021) circle (\grosseur);
\fill[racine] (1.22957229175888,1.73386645178247) circle (\grosseur);
\fill[racine] (1.06220265567453,1.39124741545643) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.42834341117621,0.919011769333698) circle (\grosseur);
\fill[racine] (2.11884651994951,2.43486056086127) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299950) circle (\grosseur);
\fill[racine] (1.35202454448722,1.89976069127669) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (2.63746598246030,0.151731205983598) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486093) circle (\grosseur);
\fill[racine] (3.05529087875319,0.433629770864302) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134360) circle (\grosseur);
\fill[racine] (1.31443233518819,0.237105870558184) circle (\grosseur);
\fill[racine] (0.994752464235270,1.07088270728662) circle (\grosseur);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (1.30485982281354,1.84075791703789) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (2.38478444927026,0.0555388513415419) circle (\grosseur);
\fill[racine] (3.06539873454816,0.442905933466725) circle (\grosseur);
\fill[racine] (2.60956917090949,0.138679530736963) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (3.31953778961853,0.735966101561340) circle (\grosseur);
\fill[racine] (1.02300203871341,1.25722703247620) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (1.41296504692988,0.163725314274060) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458755) circle (\grosseur);
\fill[racine] (1.58404835474839,0.0755541734919970) circle (\grosseur);
\fill[racine] (3.43910055730886,0.940531089094324) circle (\grosseur);
\fill[racine] (1.04500113642132,1.33689580635961) circle (\grosseur);
\fill[racine] (2.30957692900611,2.48039151469441) circle (\grosseur);
\fill[racine] (1.75150736061909,2.25192277293366) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784436) circle (\grosseursimple);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.55263157894737,2.50691564253390) circle (\grosseursimple);
\fill[racine] (3.06368749413046,0.441239902562814) circle (\grosseur);
\fill[racine] (3.43667917389094,0.935653425406689) circle (\grosseur);
\fill[racine] (2.31522166444829,2.48152833530568) circle (\grosseur);
\fill[racine] (1.05403776805925,1.36621015808672) circle (\grosseur);
\fill[racine] (2.65329111255659,0.159416095552030) circle (\grosseur);
\fill[racine] (1.26795137895032,0.279964157589917) circle (\grosseur);
\fill[racine] (2.56378480743461,0.118585604837846) circle (\grosseur);
\fill[racine] (1.74382576059193,2.24695420900411) circle (\grosseur);
\fill[racine] (0.828427124746232,1.43487787042857) circle (\grosseursimple);
\fill[racine] (1.37855834165479,1.93090049988972) circle (\grosseur);
\fill[racine] (3.44363353584388,0.949938418738344) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.33011337984167,2.48430571802448) circle (\grosseur);
\fill[racine] (3.07106781186547,0.420265998074027) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027838) circle (\grosseur);
\fill[racine] (1.35190736407635,1.89984476106589) circle (\grosseur);
\fill[racine] (1.18336350159204,1.65905449533007) circle (\grosseur);
\fill[racine] (1.03265124060528,1.29250572899841) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (1.70531144393635,2.22121434557989) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (3.19002709402733,0.570160808420027) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (0.828427124746195,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);
\fill[racine] (2.44587427435915,2.50054961120740) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507797) circle (\grosseur);
\fill[racine] (2.53167239138620,2.50613019482845) circle (\grosseur);
\fill[racine] (1.03886827694887,1.33967042472267) circle (\grosseur);
\fill[racine] (1.69575307463482,2.21458690894612) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.95109964064105,2.36302882520267) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698777) circle (\grosseur);
\fill[racine] (2.62018779695998,0.143562344259075) circle (\grosseur);
\fill[racine] (2.17650137378009,2.44764590459490) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437768) circle (\grosseur);
\fill[racine] (0.991567880121509,1.01418180129006) circle (\grosseur);
\fill[racine] (2.99326174615345,0.379862320660352) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (0.990996960557730,0.990720448825574) circle (\grosseur);
\fill[racine] (2.31476139178338,2.48140640030234) circle (\grosseur);
\fill[racine] (2.95769840388887,0.351209501863373) circle (\grosseur);
\fill[racine] (2.40130205591363,2.49550629909720) circle (\grosseur);
\fill[racine] (1.84702933472411,2.30910659293021) circle (\grosseur);
\fill[racine] (2.50595446765669,2.50525524673258) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.54545454545455,2.51934662919109) circle (\grosseursimple);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (3.41086010303929,0.885005777006596) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (2.20058091709787,2.45456193314623) circle (\grosseur);
\fill[racine] (2.95160507956065,0.346448307005964) circle (\grosseur);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (3.04778722126398,0.426871405016191) circle (\grosseur);
\fill[racine] (3.29085258446467,0.695446782144229) circle (\grosseur);
\fill[racine] (1.77842139898455,2.26884732153726) circle (\grosseur);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (3.20422314171206,0.586412548128281) circle (\grosseur);
\fill[racine] (3.07106781186547,0.420265998074025) circle (\grosseur);
\fill[racine] (2.94483580810620,0.341211365873291) circle (\grosseur);
\fill[racine] (1.37043104006615,0.192765338716580) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (3.41057737805896,0.885065977049773) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (2.96298974651880,0.355324589833280) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (2.34054433610885,2.48616269508950) circle (\grosseur);
\fill[racine] (1.27845875441792,0.269772982853929) circle (\grosseur);
\fill[racine] (1.68338796801719,0.0424800580428527) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.99150229241899,0.378409829815922) circle (\grosseur);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (1.40253432828187,0.170562522028703) circle (\grosseur);
\fill[racine] (0.999326641370560,1.11705962883919) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.56780585955241,0.0825591462090378) circle (\grosseur);
\fill[racine] (1.24693217292195,0.301258824746233) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (1.21462411247198,0.337356188402628) circle (\grosseur);
\fill[racine] (3.28227159944571,0.683798676077061) circle (\grosseur);
\fill[racine] (3.40855494711748,0.881321448366272) circle (\grosseur);
\fill[racine] (0.991385403715696,1.00955350087992) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (1.41066615579827,0.165218290506682) circle (\grosseur);
\fill[racine] (1.05966605013053,1.38564064605510) circle (\grosseur);
\fill[racine] (2.94670560271432,0.342382351999106) circle (\grosseur);
\fill[racine] (1.05813288205911,1.37881625303156) circle (\grosseur);
\fill[racine] (1.18637051836157,1.66327027913810) circle (\grosseur);
\fill[racine] (2.32028553576102,2.48247277376040) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074017) circle (\grosseur);
\fill[racine] (2.61208284159809,0.139755922316826) circle (\grosseur);
\fill[racine] (1.61540959680683,0.0641897415263811) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167347) circle (\grosseur);
\fill[racine] (2.94730637658704,0.343116872614216) circle (\grosseur);
\fill[racine] (1.26594259707620,0.281797096377293) circle (\grosseur);
\fill[racine] (3.00600492668852,0.390454536321677) circle (\grosseur);
\fill[racine] (2.54471235589496,2.50649152893066) circle (\grosseursimple);
\fill[racine] (0.988920261046129,0.978777221009241) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027838) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (0.996896533654463,1.12157884911819) circle (\grosseur);
\fill[racine] (1.85166034810891,2.31154595062440) circle (\grosseur);
\fill[racine] (0.988920261046132,0.978777221009244) circle (\grosseur);
\fill[racine] (1.19901418330746,1.68498291756603) circle (\grosseur);
\fill[racine] (1.22612363497641,0.324104454796863) circle (\grosseur);
\fill[racine] (1.17157287525383,2.02922374470913) circle (\grosseursimple);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074026) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130064) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (2.96311803058606,0.355478416810259) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (3.41643481234865,0.896027473711457) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (2.65928037797044,0.162378115746375) circle (\grosseur);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (2.08604874234916,2.42081605940473) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (1.71879472719039,2.23043492239158) circle (\grosseur);
\fill[racine] (1.31442075025810,0.237251199122954) circle (\grosseur);
\fill[racine] (1.84244125980795,2.30643367368557) circle (\grosseur);
\fill[racine] (1.68635072638800,2.20798263089870) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (1.33012484864527,0.224076429473042) circle (\grosseur);
\fill[racine] (1.78632744510069,2.27374290512525) circle (\grosseur);
\fill[racine] (3.28264955611846,0.684270277156190) circle (\grosseur);
\fill[racine] (0.993865948397368,1.05873547822828) circle (\grosseur);
\fill[racine] (2.48995508924394,2.50412541410361) circle (\grosseur);
\fill[racine] (1.20710678118655,1.69838989232982) circle (\grosseur);
\fill[racine] (1.72333670669048,2.23343989520328) circle (\grosseur);
\fill[racine] (2.15312939012202,2.44055521299143) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074026) circle (\grosseur);
\fill[racine] (3.14086088432826,0.516830440587189) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (3.44721407624633,0.957453305650244) circle (\grosseursimple);
\fill[racine] (1.26145909512306,0.286387035899189) circle (\grosseur);
\fill[racine] (1.86666666666667,0.01) circle (\grosseursimple);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (2.49640135346384,2.50458063176661) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (1.06035899297098,1.38549309917450) circle (\grosseur);
\fill[racine] (2.61134759347485,0.139492353044920) circle (\grosseur);
\fill[racine] (2.44862559947613,2.50079422147005) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513774) circle (\grosseursimple);
\fill[racine] (0.999326641370561,1.11705962883919) circle (\grosseur);
\fill[racine] (1.37046329575764,0.192932944206074) circle (\grosseur);
\fill[racine] (1.68868758450211,2.20963272643893) circle (\grosseur);
\fill[racine] (0.994715709272358,1.07001364269567) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (1.77177300424521,2.26473050110714) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.54031085032974,0.108950645805793) circle (\grosseur);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (1.77777777777778,0.01) circle (\grosseursimple);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);
\fill[racine] (1.21894475713995,0.332314440224115) circle (\grosseur);
\fill[racine] (1.78845870454248,2.27498453358193) circle (\grosseur);
\fill[racine] (2.53215893826970,2.50618739081302) circle (\grosseur);
\fill[racine] (3.36422861805257,0.804140421745811) circle (\grosseur);
\fill[racine] (1.37915609035620,1.93143945654863) circle (\grosseur);
\fill[racine] (3.38498565406141,0.839382298317439) circle (\grosseur);
\fill[racine] (3.40332385023034,0.871717375397763) circle (\grosseur);
\fill[racine] (3.02571933905318,0.407310496611843) circle (\grosseur);
\fill[racine] (2.15732216288256,2.44185726763004) circle (\grosseur);
\fill[racine] (2.37342172563585,2.49152592025792) circle (\grosseur);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (1.21621095308171,0.335496067626597) circle (\grosseur);
\fill[racine] (3.33635855786371,0.760749438182989) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (3.37778183774107,0.827097149061729) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (2.20058091709787,2.45456193314624) circle (\grosseur);
\fill[racine] (2.44587427435915,2.50054961120740) circle (\grosseur);
\fill[racine] (0.990937679955721,0.975545885476299) circle (\grosseur);
\fill[racine] (1.60515056661466,0.0679073254930763) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.25031865729760,1.76562836622631) circle (\grosseur);
\fill[racine] (2.44587427435915,2.50054961120740) circle (\grosseur);
\fill[racine] (2.97371441796101,0.363927214786619) circle (\grosseur);
\fill[racine] (1.31578738099285,0.236082405797772) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027839) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (2.38248801713911,2.49287188452410) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713847) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698777) circle (\grosseur);
\fill[racine] (1.38918363146807,0.179620739827677) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.13333333333333,0.01) circle (\grosseursimple);
\fill[racine] (1.02901909824585,1.27830144108057) circle (\grosseur);
\fill[racine] (2.53769639299094,2.50631245325174) circle (\grosseur);
\fill[racine] (3.36422861805257,0.804140421745811) circle (\grosseur);
\fill[racine] (1.22277518959590,0.327910183653155) circle (\grosseur);
\fill[racine] (2.56378480743461,0.118585604837846) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (1.70047202582885,2.21790489746229) circle (\grosseur);
\fill[racine] (2.55278592375367,2.50664830948751) circle (\grosseursimple);
\fill[racine] (1.71879472719039,2.23043492239158) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486094) circle (\grosseur);
\fill[racine] (1.84702933472411,2.30910659293021) circle (\grosseur);
\fill[racine] (2.49640135346384,2.50458063176661) circle (\grosseur);
\fill[racine] (1.41228380477047,0.164095473372756) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (1.34031148055994,1.88559502317290) circle (\grosseur);
\fill[racine] (3.40332385023034,0.871717375397763) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (1.00115506872734,1.13152370096328) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.28264955611846,0.684270277156190) circle (\grosseur);
\fill[racine] (2.50929725026023,0.0968482033956241) circle (\grosseur);
\fill[racine] (1.06261643422728,1.39216200816240) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (1.68408851928505,2.20638001719379) circle (\grosseur);
\fill[racine] (3.13319423672459,0.508910336240361) circle (\grosseur);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (2.96298974651880,0.355324589833281) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (3.05925353484510,0.437261603164951) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.45664874610344,2.50153633008390) circle (\grosseur);
\fill[racine] (2.19743776656618,2.45365412223732) circle (\grosseur);
\fill[racine] (1.37043104006615,0.192765338716580) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167347) circle (\grosseur);
\fill[racine] (3.30487209823670,0.714936444526899) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (1.62307492821432,0.0614876123818499) circle (\grosseur);
\fill[racine] (1.17157287525382,2.02922374470915) circle (\grosseursimple);
\fill[racine] (0.999372329612704,1.11697466337488) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698777) circle (\grosseur);
\fill[racine] (2.33871293318204,2.48584129099020) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (3.32280799905209,0.739652530939967) circle (\grosseur);
\fill[racine] (3.31625776155641,0.731206216117482) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.40508102931496,2.49593388702043) circle (\grosseur);
\fill[racine] (1.22957229175888,1.73386645178247) circle (\grosseur);
\fill[racine] (1.36478166660362,0.197112585922081) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (3.28384138665195,0.685913923080955) circle (\grosseur);
\fill[racine] (0.996896533654466,1.12157884911820) circle (\grosseur);
\fill[racine] (0.990958427632794,0.983787216701944) circle (\grosseur);
\fill[racine] (3.38583303519936,0.837776406130063) circle (\grosseur);
\fill[racine] (1.24693217292195,0.301258824746233) circle (\grosseur);
\fill[racine] (0.991385403715696,1.00955350087992) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (0.999023670960814,1.11400110258850) circle (\grosseur);
\fill[racine] (2.51830873410149,2.50562404859930) circle (\grosseur);
\fill[racine] (1.33265194586584,1.87615640523401) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (3.30574780586594,0.713091463001741) circle (\grosseur);
\fill[racine] (0.999794276570210,1.12049661961765) circle (\grosseur);
\fill[racine] (3.17478619213130,0.553113886351803) circle (\grosseur);

\coordinate (ancre) at (-0.25,2.6);
\node[sommet,label=below left:{\huge $s_\alpha$}] (alpha) at (ancre) {};
\node[sommet,label=below right :{\huge $s_\beta$}] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {{\Large $\infty$}} (alpha);
\node[sommet,label=above:{\huge $s_\gamma$}] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {{\Large 4}} (alpha) edge[thick] node[auto] {{\Large $\oo(-1.5)$}} (beta);
% \coordinate (mat) at (4, 2.8);
% \node at (mat) {$\left(\begin{array}{rrr}
% 1 & -1 & -\frac{\sqrt{2}}{2} \\
% -1 & 1 & -1.5 \\
% -\frac{\sqrt{2}}{2} & -1.5 & 1
% \end{array}\right)$};

\draw[dih] (0.0000,0.0000) -- (3.447,0.9575);
\draw[dih] (0.0000,0.0000) -- (2.553,2.507);
\draw[dih] (4.000,0.0000) -- (1.215,0.3374);
\draw[dih] (4.000,0.0000) -- (0.9909,0.9730);

\node[accu,label=right:{\LARGE $y$}] at (3.447,0.9575) {};
\node[accu,label=above right:{\LARGE $x$}] at (2.553,2.507) {};
\node[accu,label= left:{\LARGE $s_{\alpha}\cdot y$}] at (1.215,0.3374) {};
\node[accu,label= right:{\LARGE $s_{\alpha}\cdot x$}] at (0.9909,0.9730) {};
\node[accu] at (2.659,0.1624) {};
\node[accu] at (2.945,0.3412) {};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 accu/.style={inner sep=1.5pt,diamond,draw=black,fill=yellow},
	 dih/.style={densely dotted, blue, line width=0.5pt},
	 rotate=0]

\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (2.8,1.19) --
(2.8,1.2) --
(2.8,1.21) --
(2.8,1.22) --
(2.8,1.23) --
(2.79,1.29) --
(2.79,1.3) --
(2.78,1.34) --
(2.78,1.35) --
(2.77,1.38) --
(2.76,1.41) --
(2.75,1.44) --
(2.74,1.47) --
(2.73,1.49) --
(2.72,1.51) --
(2.71,1.53) --
(2.7,1.55) --
(2.68,1.58) --
(2.66,1.61) --
(2.64,1.64) --
(2.63,1.65) --
(2.6,1.69) --
(2.59,1.7) --
(2.58,1.71) --
(2.57,1.72) --
(2.56,1.73) --
(2.55,1.74) --
(2.54,1.75) --
(2.49,1.79) --
(2.48,1.8) --
(2.45,1.82) --
(2.42,1.84) --
(2.4,1.85) --
(2.38,1.86) --
(2.36,1.87) --
(2.34,1.88) --
(2.32,1.89) --
(2.3,1.9) --
(2.27,1.91) --
(2.24,1.92) --
(2.21,1.93) --
(2.17,1.94) --
(2.16,1.94) --
(2.12,1.95) --
(2.11,1.95) --
(2.1,1.95) --
(1.9,1.95) --
(1.89,1.95) --
(1.88,1.95) --
(1.84,1.94) --
(1.83,1.94) --
(1.79,1.93) --
(1.76,1.92) --
(1.73,1.91) --
(1.7,1.9) --
(1.68,1.89) --
(1.66,1.88) --
(1.64,1.87) --
(1.62,1.86) --
(1.6,1.85) --
(1.58,1.84) --
(1.55,1.82) --
(1.52,1.8) --
(1.51,1.79) --
(1.46,1.75) --
(1.45,1.74) --
(1.44,1.73) --
(1.43,1.72) --
(1.42,1.71) --
(1.41,1.7) --
(1.4,1.69) --
(1.37,1.65) --
(1.36,1.64) --
(1.34,1.61) --
(1.32,1.58) --
(1.3,1.55) --
(1.29,1.53) --
(1.28,1.51) --
(1.27,1.49) --
(1.26,1.47) --
(1.25,1.44) --
(1.24,1.41) --
(1.23,1.38) --
(1.22,1.35) --
(1.22,1.34) --
(1.21,1.3) --
(1.21,1.29) --
(1.2,1.23) --
(1.2,1.22) --
(1.2,1.21) --
(1.2,1.2) --
(1.2,1.19) --
(1.2,1.12) --
(1.2,1.11) --
(1.2,1.1) --
(1.2,1.09) --
(1.2,1.08) --
(1.21,1.02) --
(1.21,1.01) --
(1.22,0.97) --
(1.22,0.96) --
(1.23,0.93) --
(1.24,0.9) --
(1.25,0.87) --
(1.26,0.84) --
(1.27,0.82) --
(1.28,0.8) --
(1.29,0.78) --
(1.3,0.76) --
(1.32,0.73) --
(1.33,0.71) --
(1.34,0.7) --
(1.36,0.67) --
(1.37,0.66) --
(1.4,0.62) --
(1.41,0.61) --
(1.42,0.6) --
(1.43,0.59) --
(1.44,0.58) --
(1.45,0.57) --
(1.46,0.56) --
(1.47,0.55) --
(1.51,0.52) --
(1.52,0.51) --
(1.55,0.49) --
(1.58,0.47) --
(1.6,0.46) --
(1.68,0.42) --
(1.7,0.41) --
(1.73,0.4) --
(1.76,0.39) --
(1.79,0.38) --
(1.83,0.37) --
(1.84,0.37) --
(1.88,0.36) --
(1.89,0.36) --
(1.9,0.36) --
(2.1,0.36) --
(2.11,0.36) --
(2.12,0.36) --
(2.16,0.37) --
(2.17,0.37) --
(2.21,0.38) --
(2.24,0.39) --
(2.27,0.4) --
(2.3,0.41) --
(2.32,0.42) --
(2.4,0.46) --
(2.42,0.47) --
(2.45,0.49) --
(2.48,0.51) --
(2.49,0.52) --
(2.53,0.55) --
(2.54,0.56) --
(2.55,0.57) --
(2.56,0.58) --
(2.57,0.59) --
(2.58,0.6) --
(2.59,0.61) --
(2.6,0.62) --
(2.63,0.66) --
(2.64,0.67) --
(2.66,0.7) --
(2.67,0.71) --
(2.68,0.73) --
(2.7,0.76) --
(2.71,0.78) --
(2.72,0.8) --
(2.73,0.82) --
(2.74,0.84) --
(2.75,0.87) --
(2.76,0.9) --
(2.77,0.93) --
(2.78,0.96) --
(2.78,0.97) --
(2.79,1.01) --
(2.79,1.02) --
(2.8,1.08) --
(2.8,1.09) --
(2.8,1.1) --
(2.8,1.11) --
(2.8,1.12) --
cycle;

% Roots of deepness= 1
\node[label=left :{{\huge $\alpha$}}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{{\huge $\beta$}}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{{\huge $\gamma$}}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseur);
\fill[racine] (1.65685424949238,0.01) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseur);
\fill[racine] (2.34314575050762,0.01) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseur);

% Roots of deepness= 3
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseursimple);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseursimple);
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseursimple);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseursimple);

% Roots of deepness= 4
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.82842712474619,1.27963242499781) circle (\grosseur);
\fill[racine] (2.82842712474619,1.10981931806051) circle (\grosseur);
\fill[racine] (2.30601937481871,0.374795659855672) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (1.17157287525381,1.10981931806051) circle (\grosseur);
\fill[racine] (1.62465471457578,1.89458008375292) circle (\grosseur);
\fill[racine] (1.69398062518129,0.374795659855672) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.54691816067803,0.459702213324322) circle (\grosseur);
\fill[racine] (2.52240774992748,1.80967353028427) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (1.47759225007252,1.80967353028427) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (2.45308183932197,0.459702213324322) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.37534528542422,1.89458008375292) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.17157287525381,1.27963242499781) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);

% Roots of deepness= 5
\fill[racine] (1.69398062518129,0.374795659855672) circle (\grosseur);
\fill[racine] (2.52240774992748,1.80967353028427) circle (\grosseur);
\fill[racine] (2.71849103593184,1.56952153138483) circle (\grosseur);
\fill[racine] (1.38321874269185,0.625793586310633) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.37534528542422,1.89458008375292) circle (\grosseur);
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.37258300203048,1.68106399229610) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.828427124746192,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.23356251461630,0.885005777006595) circle (\grosseur);
\fill[racine] (1.21121149462039,0.966064676576310) circle (\grosseur);
\fill[racine] (1.23044737829953,1.43487787042860) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.62465471457578,1.89458008375292) circle (\grosseur);
\fill[racine] (1.17157287525381,1.10981931806051) circle (\grosseur);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);
\fill[racine] (2.14213562373095,0.348159752413052) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (2.00000000000000,0.325058552368093) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.78878850537961,0.966064676576310) circle (\grosseur);
\fill[racine] (2.76643748538370,0.885005777006595) circle (\grosseur);
\fill[racine] (1.54691816067803,0.459702213324322) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (1.44224229892408,0.565907585408825) circle (\grosseur);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (2.45308183932197,0.459702213324322) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (2.14965622807555,1.95330225182053) circle (\grosseur);
\fill[racine] (1.76896919569631,1.93212935315262) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.85034377192445,1.95330225182053) circle (\grosseur);
\fill[racine] (2.30601937481871,0.374795659855672) circle (\grosseur);
\fill[racine] (2.82842712474619,1.27963242499781) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.82842712474619,1.10981931806051) circle (\grosseur);
\fill[racine] (1.28150896406816,1.56952153138483) circle (\grosseur);
\fill[racine] (1.47759225007252,1.80967353028427) circle (\grosseur);
\fill[racine] (2.55775770107592,0.565907585408825) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (1.85786437626905,0.348159752413052) circle (\grosseur);
\fill[racine] (2.76955262170047,1.43487787042860) circle (\grosseur);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (2.62741699796952,1.68106399229610) circle (\grosseur);
\fill[racine] (1.17157287525381,1.27963242499781) circle (\grosseur);
\fill[racine] (2.61678125730815,0.625793586310633) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.23103080430369,1.93212935315262) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);

% Roots of deepness= 6
\fill[racine] (1.93137084989848,1.95959179422654) circle (\grosseur);
\fill[racine] (2.00000000000000,0.325058552368093) circle (\grosseur);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (2.25058144881308,0.387061381050733) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.20176883857868,1.04076234368566) circle (\grosseur);
\fill[racine] (2.55775770107592,0.565907585408825) circle (\grosseur);
\fill[racine] (1.53910524340094,0.492372243734998) circle (\grosseur);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (1.54691816067803,0.459702213324322) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.33725830020305,0.692820323027551) circle (\grosseur);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (2.37534528542422,1.89458008375292) circle (\grosseur);
\fill[racine] (2.30044220964467,1.90295809960927) circle (\grosseur);
\fill[racine] (1.17157287525381,1.10981931806051) circle (\grosseur);
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (2.82842712474619,1.10981931806051) circle (\grosseur);
\fill[racine] (2.80000000000000,1.26677147119899) circle (\grosseur);
\fill[racine] (1.17157287525381,1.10981931806051) circle (\grosseur);
\fill[racine] (1.23356251461630,0.885005777006595) circle (\grosseur);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (2.45308183932197,0.459702213324322) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.23103080430369,1.93212935315262) circle (\grosseur);
\fill[racine] (1.65685424949238,1.88501125338721) circle (\grosseur);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);
\fill[racine] (2.30294372515229,0.405844748941831) circle (\grosseur);
\fill[racine] (2.34314575050762,1.88501125338721) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.73137084989848,0.811689497883661) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280552) circle (\grosseur);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (1.62465471457578,1.89458008375292) circle (\grosseur);
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (1.62465471457578,1.89458008375292) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.52240774992748,1.80967353028427) circle (\grosseur);
\fill[racine] (2.71849103593184,1.56952153138483) circle (\grosseur);
\fill[racine] (1.29833025065265,0.749591319711344) circle (\grosseur);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);
\fill[racine] (2.45308183932197,0.459702213324322) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.44224229892408,0.565907585408825) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.61678125730815,0.625793586310633) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (2.78878850537961,0.966064676576310) circle (\grosseur);
\fill[racine] (1.26862915010152,0.811689497883661) circle (\grosseur);
\fill[racine] (2.52240774992748,1.80967353028427) circle (\grosseur);
\fill[racine] (1.54691816067803,0.459702213324322) circle (\grosseur);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (2.76955262170047,1.43487787042860) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.69705627484771,0.405844748941831) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.76643748538370,0.885005777006595) circle (\grosseur);
\fill[racine] (1.50294372515229,1.79148539499693) circle (\grosseur);
\fill[racine] (2.06862915010152,1.95959179422654) circle (\grosseur);
\fill[racine] (2.70166974934735,0.749591319711344) circle (\grosseur);
\fill[racine] (2.37534528542422,1.89458008375292) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.28150896406816,1.56952153138483) circle (\grosseur);
\fill[racine] (1.46049571322036,1.75553001743275) circle (\grosseur);
\fill[racine] (2.79008573559272,1.32151021665427) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.828427124746192,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.14965622807555,1.95330225182053) circle (\grosseur);
\fill[racine] (1.74941855118692,0.387061381050733) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (2.37534528542422,1.89458008375292) circle (\grosseur);
\fill[racine] (1.69398062518129,0.374795659855672) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.82842712474619,0.840531996148051) circle (\grosseur);
\fill[racine] (2.66274169979695,0.692820323027551) circle (\grosseur);
\fill[racine] (1.28150896406816,1.56952153138483) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.23044737829953,1.43487787042860) circle (\grosseur);
\fill[racine] (2.82842712474619,1.27963242499781) circle (\grosseur);
\fill[racine] (1.38321874269185,0.625793586310633) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (1.20000000000000,1.26677147119899) circle (\grosseur);
\fill[racine] (2.79823116142132,1.04076234368566) circle (\grosseur);
\fill[racine] (1.76896919569631,1.93212935315262) circle (\grosseur);
\fill[racine] (1.17157287525381,1.27963242499781) circle (\grosseur);
\fill[racine] (2.68629150101524,0.594345874280552) circle (\grosseur);
\fill[racine] (2.71849103593184,1.56952153138483) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.62465471457578,1.89458008375292) circle (\grosseur);
\fill[racine] (2.53950428677964,1.75553001743275) circle (\grosseur);
\fill[racine] (1.50221104822335,0.520381171842828) circle (\grosseur);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (1.19595949289332,1.08671811801555) circle (\grosseur);
\fill[racine] (2.82842712474619,1.10981931806051) circle (\grosseur);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.54691816067803,0.459702213324322) circle (\grosseur);
\fill[racine] (1.20991426440728,1.32151021665427) circle (\grosseur);
\fill[racine] (1.69955779035533,1.90295809960927) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (2.46089475659906,0.492372243734998) circle (\grosseur);
\fill[racine] (2.80404050710668,1.08671811801555) circle (\grosseur);
\fill[racine] (2.49778895177665,0.520381171842828) circle (\grosseur);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (1.21121149462039,0.966064676576310) circle (\grosseur);
\fill[racine] (2.00000000000000,0.325058552368093) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.96491897571507) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.30601937481871,0.374795659855672) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.99999999999999,3.46410161513774) circle (\grosseursimple);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (1.85034377192445,1.95330225182053) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (1.47759225007252,1.80967353028427) circle (\grosseur);
\fill[racine] (1.47759225007252,1.80967353028427) circle (\grosseur);
\fill[racine] (2.45308183932197,0.459702213324322) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.17157287525381,0.840531996148051) circle (\grosseur);
\fill[racine] (2.49705627484771,1.79148539499693) circle (\grosseur);
\fill[racine] (2.00000000000001,3.46410161513774) circle (\grosseursimple);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:{\huge $s_\alpha$}] (alpha) at (ancre) {};
\node[sommet,label=below right :{\huge $s_\beta$}] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {4} (alpha);
\node[sommet,label=above:{\huge $s_\gamma$}] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {4} (alpha) edge[thick] node[auto] {4} (beta);

\draw[dih] (2.343,0.0000) -- (2.000,3.464);
\draw[dih] (2.828,0.8405) -- (2.000,3.464);
\draw[dih] (1.657,0.0000) -- (2.000,3.464);
\draw[dih] (2.686,0.5943) -- (2.000,3.464);
\draw[dih] (1.172,0.8405) -- (2.000,3.464);
\draw[dih] (1.314,0.5943) -- (2.000,3.464);

\node[accu] at (2.151,1.945) {};
\node[accu] at (2.303,0.4094) {};
\node[accu] at (2.541,1.750) {};
\node[accu] at (2.785,0.9785) {};
\node[accu] at (1.850,1.945) {};
\node[accu] at (1.697,0.4094) {};
\node[accu] at (2.383,1.862) {};
\node[accu] at (2.662,0.6973) {};
\node[accu] at (1.459,1.750) {};
\node[accu] at (1.215,0.9785) {};
\node[accu] at (1.617,1.862) {};
\node[accu] at (1.338,0.6973) {};

\end{tikzpicture}
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 accu/.style={inner sep=1pt,diamond,draw=black,fill=yellow},
	 dih/.style={densely dotted, blue, line width=0.5pt},
	 rotate=180]

\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (3.06,1.55) --
(3.06,1.56) --
(3.06,1.57) --
(3.05,1.6) --
(3.05,1.61) --
(3.04,1.64) --
(3.03,1.67) --
(3.02,1.69) --
(3.01,1.71) --
(3.0,1.73) --
(2.98,1.76) --
(2.96,1.79) --
(2.95,1.8) --
(2.92,1.84) --
(2.91,1.85) --
(2.9,1.86) --
(2.89,1.87) --
(2.88,1.88) --
(2.87,1.89) --
(2.86,1.9) --
(2.82,1.93) --
(2.81,1.94) --
(2.78,1.96) --
(2.77,1.97) --
(2.75,1.98) --
(2.72,2.0) --
(2.7,2.01) --
(2.65,2.04) --
(2.63,2.05) --
(2.58,2.07) --
(2.56,2.08) --
(2.53,2.09) --
(2.5,2.1) --
(2.47,2.11) --
(2.44,2.12) --
(2.41,2.13) --
(2.37,2.14) --
(2.33,2.15) --
(2.32,2.15) --
(2.28,2.16) --
(2.27,2.16) --
(2.21,2.17) --
(2.2,2.17) --
(2.12,2.18) --
(2.11,2.18) --
(2.1,2.18) --
(2.09,2.18) --
(2.08,2.18) --
(2.07,2.18) --
(1.93,2.18) --
(1.92,2.18) --
(1.91,2.18) --
(1.9,2.18) --
(1.89,2.18) --
(1.88,2.18) --
(1.8,2.17) --
(1.79,2.17) --
(1.73,2.16) --
(1.72,2.16) --
(1.68,2.15) --
(1.67,2.15) --
(1.63,2.14) --
(1.59,2.13) --
(1.56,2.12) --
(1.53,2.11) --
(1.5,2.1) --
(1.47,2.09) --
(1.44,2.08) --
(1.42,2.07) --
(1.37,2.05) --
(1.35,2.04) --
(1.3,2.01) --
(1.28,2.0) --
(1.25,1.98) --
(1.23,1.97) --
(1.22,1.96) --
(1.19,1.94) --
(1.18,1.93) --
(1.14,1.9) --
(1.13,1.89) --
(1.12,1.88) --
(1.11,1.87) --
(1.1,1.86) --
(1.09,1.85) --
(1.08,1.84) --
(1.05,1.8) --
(1.04,1.79) --
(1.02,1.76) --
(1.0,1.73) --
(0.99,1.71) --
(0.98,1.69) --
(0.97,1.67) --
(0.96,1.64) --
(0.95,1.61) --
(0.95,1.6) --
(0.94,1.57) --
(0.94,1.56) --
(0.94,1.55) --
(0.94,1.42) --
(0.94,1.41) --
(0.94,1.4) --
(0.95,1.37) --
(0.95,1.36) --
(0.96,1.33) --
(0.97,1.3) --
(0.98,1.28) --
(0.99,1.26) --
(1.0,1.24) --
(1.02,1.21) --
(1.04,1.18) --
(1.05,1.17) --
(1.07,1.14) --
(1.08,1.13) --
(1.09,1.12) --
(1.1,1.11) --
(1.11,1.1) --
(1.12,1.09) --
(1.13,1.08) --
(1.14,1.07) --
(1.18,1.04) --
(1.19,1.03) --
(1.22,1.01) --
(1.23,1.0) --
(1.25,0.99) --
(1.26,0.98) --
(1.28,0.97) --
(1.33,0.94) --
(1.35,0.93) --
(1.37,0.92) --
(1.39,0.91) --
(1.42,0.9) --
(1.44,0.89) --
(1.47,0.88) --
(1.49,0.87) --
(1.52,0.86) --
(1.55,0.85) --
(1.56,0.85) --
(1.59,0.84) --
(1.63,0.83) --
(1.67,0.82) --
(1.68,0.82) --
(1.72,0.81) --
(1.73,0.81) --
(1.78,0.8) --
(1.79,0.8) --
(1.8,0.8) --
(1.87,0.79) --
(1.88,0.79) --
(1.89,0.79) --
(1.9,0.79) --
(1.91,0.79) --
(2.09,0.79) --
(2.1,0.79) --
(2.11,0.79) --
(2.12,0.79) --
(2.13,0.79) --
(2.2,0.8) --
(2.21,0.8) --
(2.22,0.8) --
(2.27,0.81) --
(2.28,0.81) --
(2.32,0.82) --
(2.33,0.82) --
(2.37,0.83) --
(2.41,0.84) --
(2.44,0.85) --
(2.45,0.85) --
(2.48,0.86) --
(2.51,0.87) --
(2.53,0.88) --
(2.56,0.89) --
(2.58,0.9) --
(2.61,0.91) --
(2.63,0.92) --
(2.65,0.93) --
(2.67,0.94) --
(2.72,0.97) --
(2.74,0.98) --
(2.75,0.99) --
(2.77,1.0) --
(2.78,1.01) --
(2.81,1.03) --
(2.82,1.04) --
(2.86,1.07) --
(2.87,1.08) --
(2.88,1.09) --
(2.89,1.1) --
(2.9,1.11) --
(2.91,1.12) --
(2.92,1.13) --
(2.93,1.14) --
(2.95,1.17) --
(2.96,1.18) --
(2.98,1.21) --
(3.0,1.24) --
(3.01,1.26) --
(3.02,1.28) --
(3.03,1.3) --
(3.04,1.33) --
(3.05,1.36) --
(3.05,1.37) --
(3.06,1.4) --
(3.06,1.41) --
(3.06,1.42) --
cycle node[label=left:{$\h Q$}] {};

% Roots of deepness= 1
\node[label=below :{$\alpha$}] (g) at (2.00000000000000,2.79410161513775) {};
\fill[racinesimple] (2.00000000000000,2.79410161513775) circle (\grosseursimple);

\node (a) at (2.721,0.9677) {};
\node (b) at (2.500,0.8660) {};
\node (c) at (2.306,0.8140) {};
\node (d) at (2.154,0.7921) {};
\node (e) at (2.000,0.7848) {};

\fill[racine] ($(g)!1.1!(a)$) circle (\grosseursimple) node[label=left:{$u_n$}] (aa) {};
\fill[racine] ($(g)!1.05!(b)$) circle (\grosseursimple) node (bb) {};
\fill[racine] ($(g)!1.025!(c)$) circle (\grosseursimple) node (cc) {};
\fill[racine] ($(g)!1.0125!(d)$) circle (\grosseursimple) node (dd) {};
\fill[racine,black] ($(e)$) circle (\grosseursimple) node (ee) {};

\draw[dih,green!20!black] (aa) -- (2.000,2.794);
\draw[dih,green!20!black] (bb) -- (2.000,2.794);
\draw[dih,green!20!black] (cc) -- (2.000,2.794);
\draw[dih,green!20!black] (dd) -- (2.000,2.794);
\draw[dih,black] (ee) -- (2.000,2.794);

\node[accu,label=left:{$x_n$}] at (a) {};
\node[accu] at (b) {};
\node[accu] at (c) {};
\node[accu] at (d) {};
\node[label=above:{$\ell$}] at (e) {};

\end{tikzpicture}

==> Img_3d-333333.tex <==
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]

%% La courbe Q

\node[anchor=south west,inner sep=0pt] at (0,0) {\includegraphics[width=8cm]{Img_3d-333.pdf}};

\coordinate (ancre) at (0,3.5);
\node[sommet,label=left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto,swap] {} (alpha);
\node[sommet,label=above:$s_\delta$] (delta) at ($(ancre)+(0.22,0.43)$) {} edge[thick] node[auto,swap] {} (alpha) edge[thick] node[auto] {} (beta);
\node[sommet,label=below:$s_\gamma$] (gamma) at ($(ancre)+(0.125,-0.215)$) {} edge[thick] node[auto,swap] {} (alpha) edge[thick] node[auto] {} (beta) edge[thick] node[midway, right] {} (delta);


\end{tikzpicture}


==> Img_3d-oooooo.tex <==
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]

%% La courbe Q

\node[anchor=south west,inner sep=0pt] at (0,0) {\includegraphics[width=8cm]{Img_3d-ooo-2.pdf}};

\coordinate (ancre) at (0,3.5);
\node[sommet,label=left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=right :$s_\beta$] (beta) at ($(ancre)+(0.6,0.05)$) {} edge[thick] node[% very
near end, below] {{\footnotesize $\infty$}} (alpha);
\node[sommet,label=above:$s_\delta$] (delta) at ($(ancre)+(0.27,0.5)$) {} edge[thick] node[auto,swap] {{\footnotesize $\infty$}} (alpha) edge[thick] node[auto] {{\footnotesize $\infty$}} (beta);
\node[sommet,label=below:$s_\gamma$] (gamma) at ($(ancre)+(0.3,-0.25)$) {} edge[thick] node[auto] {{\footnotesize $\infty$}} (alpha) edge[thick] node[auto,swap] {{\footnotesize $\infty$}} (beta) edge[thick] node[auto% near end
,right] {{\footnotesize $\infty$}} (delta);


\end{tikzpicture}


==> Img_Conv2.tex <==
%

\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 accu/.style={inner sep=1pt,diamond,draw=black,fill=yellow},
	 dih/.style={densely dotted, blue, line width=0.5pt},
	 rotate=180]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (3.06,1.55) -- 
(3.06,1.56) -- 
(3.06,1.57) -- 
(3.05,1.6) -- 
(3.05,1.61) -- 
(3.04,1.64) -- 
(3.03,1.67) -- 
(3.02,1.69) -- 
(3.01,1.71) -- 
(3.0,1.73) -- 
(2.98,1.76) -- 
(2.96,1.79) -- 
(2.95,1.8) -- 
(2.92,1.84) -- 
(2.91,1.85) -- 
(2.9,1.86) -- 
(2.89,1.87) -- 
(2.88,1.88) -- 
(2.87,1.89) -- 
(2.86,1.9) -- 
(2.82,1.93) -- 
(2.81,1.94) -- 
(2.78,1.96) -- 
(2.77,1.97) -- 
(2.75,1.98) -- 
(2.72,2.0) -- 
(2.7,2.01) -- 
(2.65,2.04) -- 
(2.63,2.05) -- 
(2.58,2.07) -- 
(2.56,2.08) -- 
(2.53,2.09) -- 
(2.5,2.1) -- 
(2.47,2.11) -- 
(2.44,2.12) -- 
(2.41,2.13) -- 
(2.37,2.14) -- 
(2.33,2.15) -- 
(2.32,2.15) -- 
(2.28,2.16) -- 
(2.27,2.16) -- 
(2.21,2.17) -- 
(2.2,2.17) -- 
(2.12,2.18) -- 
(2.11,2.18) -- 
(2.1,2.18) -- 
(2.09,2.18) -- 
(2.08,2.18) -- 
(2.07,2.18) -- 
(1.93,2.18) -- 
(1.92,2.18) -- 
(1.91,2.18) -- 
(1.9,2.18) -- 
(1.89,2.18) -- 
(1.88,2.18) -- 
(1.8,2.17) -- 
(1.79,2.17) -- 
(1.73,2.16) -- 
(1.72,2.16) -- 
(1.68,2.15) -- 
(1.67,2.15) -- 
(1.63,2.14) -- 
(1.59,2.13) -- 
(1.56,2.12) -- 
(1.53,2.11) -- 
(1.5,2.1) -- 
(1.47,2.09) -- 
(1.44,2.08) -- 
(1.42,2.07) -- 
(1.37,2.05) -- 
(1.35,2.04) -- 
(1.3,2.01) -- 
(1.28,2.0) -- 
(1.25,1.98) -- 
(1.23,1.97) -- 
(1.22,1.96) -- 
(1.19,1.94) -- 
(1.18,1.93) -- 
(1.14,1.9) -- 
(1.13,1.89) -- 
(1.12,1.88) -- 
(1.11,1.87) -- 
(1.1,1.86) -- 
(1.09,1.85) -- 
(1.08,1.84) -- 
(1.05,1.8) -- 
(1.04,1.79) -- 
(1.02,1.76) -- 
(1.0,1.73) -- 
(0.99,1.71) -- 
(0.98,1.69) -- 
(0.97,1.67) -- 
(0.96,1.64) -- 
(0.95,1.61) -- 
(0.95,1.6) -- 
(0.94,1.57) -- 
(0.94,1.56) -- 
(0.94,1.55) -- 
(0.94,1.42) -- 
(0.94,1.41) -- 
(0.94,1.4) -- 
(0.95,1.37) -- 
(0.95,1.36) -- 
(0.96,1.33) -- 
(0.97,1.3) -- 
(0.98,1.28) -- 
(0.99,1.26) -- 
(1.0,1.24) -- 
(1.02,1.21) -- 
(1.04,1.18) -- 
(1.05,1.17) -- 
(1.07,1.14) -- 
(1.08,1.13) -- 
(1.09,1.12) -- 
(1.1,1.11) -- 
(1.11,1.1) -- 
(1.12,1.09) -- 
(1.13,1.08) -- 
(1.14,1.07) -- 
(1.18,1.04) -- 
(1.19,1.03) -- 
(1.22,1.01) -- 
(1.23,1.0) -- 
(1.25,0.99) -- 
(1.26,0.98) -- 
(1.28,0.97) -- 
(1.33,0.94) -- 
(1.35,0.93) -- 
(1.37,0.92) -- 
(1.39,0.91) -- 
(1.42,0.9) -- 
(1.44,0.89) -- 
(1.47,0.88) -- 
(1.49,0.87) -- 
(1.52,0.86) -- 
(1.55,0.85) -- 
(1.56,0.85) -- 
(1.59,0.84) -- 
(1.63,0.83) -- 
(1.67,0.82) -- 
(1.68,0.82) -- 
(1.72,0.81) -- 
(1.73,0.81) -- 
(1.78,0.8) -- 
(1.79,0.8) -- 
(1.8,0.8) -- 
(1.87,0.79) -- 
(1.88,0.79) -- 
(1.89,0.79) -- 
(1.9,0.79) -- 
(1.91,0.79) -- 
(2.09,0.79) -- 
(2.1,0.79) -- 
(2.11,0.79) -- 
(2.12,0.79) -- 
(2.13,0.79) -- 
(2.2,0.8) -- 
(2.21,0.8) -- 
(2.22,0.8) -- 
(2.27,0.81) -- 
(2.28,0.81) -- 
(2.32,0.82) -- 
(2.33,0.82) -- 
(2.37,0.83) -- 
(2.41,0.84) -- 
(2.44,0.85) -- 
(2.45,0.85) -- 
(2.48,0.86) -- 
(2.51,0.87) -- 
(2.53,0.88) -- 
(2.56,0.89) -- 
(2.58,0.9) -- 
(2.61,0.91) -- 
(2.63,0.92) -- 
(2.65,0.93) -- 
(2.67,0.94) -- 
(2.72,0.97) -- 
(2.74,0.98) -- 
(2.75,0.99) -- 
(2.77,1.0) -- 
(2.78,1.01) -- 
(2.81,1.03) -- 
(2.82,1.04) -- 
(2.86,1.07) -- 
(2.87,1.08) -- 
(2.88,1.09) -- 
(2.89,1.1) -- 
(2.9,1.11) -- 
(2.91,1.12) -- 
(2.92,1.13) -- 
(2.93,1.14) -- 
(2.95,1.17) -- 
(2.96,1.18) -- 
(2.98,1.21) -- 
(3.0,1.24) -- 
(3.01,1.26) -- 
(3.02,1.28) -- 
(3.03,1.3) -- 
(3.04,1.33) -- 
(3.05,1.36) -- 
(3.05,1.37) -- 
(3.06,1.4) -- 
(3.06,1.41) -- 
(3.06,1.42) -- 
cycle node[label=left:{$Q$}] {};

% Roots of deepness= 1
\node[label=below :{$\alpha$}] (g) at (2.00000000000000,2.79410161513775) {};
\fill[racinesimple] (2.00000000000000,2.79410161513775) circle (\grosseursimple);

\node (a) at (2.721,0.9677) {};
\node (b) at (2.500,0.8660) {};
\node (c) at (2.306,0.8140) {};
\node (d) at (2.154,0.7921) {};
\node (e) at (2.000,0.7848) {};

\fill[racine] ($(g)!1.1!(a)$) circle (\grosseursimple) node[label=left:{$u_n$}] (aa) {};
\fill[racine] ($(g)!1.05!(b)$) circle (\grosseursimple) node (bb) {};
\fill[racine] ($(g)!1.025!(c)$) circle (\grosseursimple) node (cc) {};
\fill[racine] ($(g)!1.0125!(d)$) circle (\grosseursimple) node (dd) {};
\fill[racine,black] ($(e)$) circle (\grosseursimple) node (ee) {};

%\draw[dih] (3.000,0.0000) -- (2.000,2.794);
%\draw[dih] (2.667,0.0000) -- (2.000,2.794);
%\draw[dih] (2.400,0.0000) -- (2.000,2.794);
%\draw[dih] (2.200,0.0000) -- (2.000,2.794);
%\draw[dih] (2.000,0.0000) -- (2.000,2.794);

\draw[dih,green!20!black] (aa) -- (2.000,2.794);
\draw[dih,green!20!black] (bb) -- (2.000,2.794);
\draw[dih,green!20!black] (cc) -- (2.000,2.794);
\draw[dih,green!20!black] (dd) -- (2.000,2.794);
\draw[dih,black] (ee) -- (2.000,2.794);

\node[accu,label=left:{$x_n$}] at (a) {};
\node[accu] at (b) {};
\node[accu] at (c) {};
\node[accu] at (d) {};
\node[label=above:{$\ell$}] at (e) {};

\end{tikzpicture}


% \caption{A sequence of roots $\mu_n$ and a sequence of accumulation points $x_n$ that converge to the limit point $\ell$.}


==> Img_Dihedral1.tex <==
%%
\begin{tabular}{c@{\hspace{1cm}}c}

\begin{tikzpicture}
	[scale=1,
	 pointille/.style={densely dashed},
	 axe/.style={color=black, very thick},
	 rotate=45]

\coordinate (O) at (0,0);
\fill (O) circle (0.05);

\shade [shading=axis,top color=white!75!black,bottom color=white,shading angle=180] (O) -- (4,0) arc (0:90:4) -- (O);

\draw[axe,->] (O) -- (1,0) node[label=below right :{$\alpha=\rho_1$}] {};
\draw[axe,->] (O) -- (0,1) node[label=below left :{$\beta=\rho'_1$}] {};

\draw[->] (O) -- (2,1) node[label=right:{$\rho_2$}] {};
\draw[->] (O) -- (1,2) node[label=left:{$\rho'_2$}] {};

\draw[->] (O) -- (3,2) node[label=right:{$\rho_3$}] {};
\draw[->] (O) -- (2,3) node[label=left:{$\rho'_3$}] {};

\draw[->] (O) -- (4,3) node[label=right:{$\rho_4$}] {};
\draw[->] (O) -- (3,4) node[label=left:{$\rho'_4$}] {};

\draw[pointille,red] (-0.5,-0.5) -- (4,4) node[label=above right:{$Q$}] {};

\draw[pointille,color=green!50!black] (-1,2) -- (2,-1) node[label=right:{$V_1$}] {};

\end{tikzpicture}

&

%\begin{tikzpicture}
%	[scale=1,
%	 pointille/.style={densely dashed},
%	 axe/.style={color=black, very thick},
%	 rotate=45]
%
%\coordinate (O) at (0,0);
%\fill (O) circle (0.05);
%
%\def\arctandemi{26.5650512}
%
%\shade [shading=axis,top color=white!75!black,bottom color=white,shading angle=180] (O) -- (4,0) arc (0:\arctandemi:4) -- (O);
%\shade [shading=axis,top color=red!75!black,bottom color=white,shading angle=180] (O) -- (\arctandemi:4) arc (\arctandemi:90-\arctandemi:4) -- (O);
%\shade [shading=axis,top color=white!75!black,bottom color=white,shading angle=180] (O) -- (90-\arctandemi:4) arc (90-\arctandemi:90:4) -- (O);
%
%\draw[pointille,red] (-1,-0.5) -- (4,2) {};
%\draw[pointille,red] (-0.5,-1) -- (2,4)  {};
%
%\node[red] at (3,3) {$Q^-$};
%
%
%\draw[axe,->] (O) -- (1,0) node[label=below right :{$\alpha=\rho_1$}] {};
%\draw[axe,->] (O) -- (0,1) node[label=below left :{$\beta=\rho'_1$}] {};
%
%\draw[->] (O) -- (2.5,1) node[label=right:{$\rho_2$}] {};
%\draw[->] (O) -- (1,2.5) node[label=left:{$\rho'_2$}] {};
%
%\draw[->] (O) -- (5.25,2.5) node[label=right:{$\rho_3$}] {};
%\draw[->] (O) -- (2.5,5.25) node[label=left:{$\rho'_3$}] {};
%
%%\draw[->] (O) -- (10.625,5.25) node[label=right:{$\rho_4$}] {};
%%\draw[->] (O) -- (5.25,10.625) node[label=left:{$\rho'_4$}] {};
%
%
%\draw[pointille,color=green!50!black] (-1,2) -- (2,-1) node[label=right:{$V_1$}] {};
%
%\end{tikzpicture}

\begin{tikzpicture}
	[scale=1,
	 pointille/.style={densely dashed},
	 axe/.style={color=black, very thick},
	 rotate=45]

\coordinate (O) at (0,0);
\fill (O) circle (0.05);

\def\arctandemi{40.97}

\shade [shading=axis,top color=white!75!black,bottom color=white,shading angle=180] (O) -- (4,0) arc (0:\arctandemi:4) -- (O);
\shade [shading=axis,top color=red!75!black,bottom color=white,shading angle=180] (O) -- (\arctandemi:4) arc (\arctandemi:90-\arctandemi:4) -- (O);
\shade [shading=axis,top color=white!75!black,bottom color=white,shading angle=180] (O) -- (90-\arctandemi:4) arc (90-\arctandemi:90:4) -- (O);

\draw[pointille,red] (-0.58,-0.5) -- (3.02,2.63) {};
\draw[pointille,red] (-0.5,-0.58) -- (2.63,3.02)  {};

\node[red] at (3,3) {$\ Q^-$};


\draw[axe,->] (O) -- (1,0) node[label=below right :{$\alpha=\rho_1$}] {};
\draw[axe,->] (O) -- (0,1) node[label=below left :{$\beta=\rho'_1$}] {};

\draw[->] (O) -- (2.02,1) node[label=right:{$\rho_2$}] {};
\draw[->] (O) -- (1,2.02) node[label=left:{$\rho'_2$}] {};

\draw[->] (O) -- (3.0804,2.02) node[label=right:{$\rho_3$}] {};
\draw[->] (O) -- (2.02,3.0804) node[label=left:{$\rho'_3$}] {};

\draw[->] (O) -- (4.202408,3.0804) node[label=right:{$\rho_4$}] {};
\draw[->] (O) -- (3.0804,4.202408) node[label=left:{$\rho'_4$}] {};


\draw[pointille,color=green!50!black] (-1,2) -- (2,-1) node[label=right:{$V_1$}] {};

\end{tikzpicture}

\\
\\
(a) $B(\alpha,\beta)=-1$ & (b) $B(\alpha,\beta)=-1.01<-1$

\end{tabular}

% \begin{tabular}{c@{\hspace{1cm}}c}

% \begin{tikzpicture}
% 	[scale=1,
% 	 pointille/.style={densely dashed},
% 	 axe/.style={color=black, very thick},
% 	 rotate=45]

% \coordinate (O) at (0,0);
% \fill (O) circle (0.05);

% \shade [shading=axis,top color=white!75!black,bottom color=white,shading angle=180] (O) -- (4,0) arc (0:90:4) -- (O);

% \draw[axe,->] (O) -- (1,0) node[label=below right :{$\alpha=\rho_1$}] {};
% \draw[axe,->] (O) -- (0,1) node[label=below left :{$\beta=\rho'_1$}] {};

% \draw[->] (O) -- (2,1) node[label=right:{$\rho_2$}] {};
% \draw[->] (O) -- (1,2) node[label=left:{$\rho'_2$}] {};

% \draw[->] (O) -- (3,2) node[label=right:{$\rho_3$}] {};
% \draw[->] (O) -- (2,3) node[label=left:{$\rho'_3$}] {};

% \draw[->] (O) -- (4,3) node[label=right:{$\rho_4$}] {};
% \draw[->] (O) -- (3,4) node[label=left:{$\rho'_4$}] {};

% \draw[pointille,red] (-0.5,-0.5) -- (4,4) node[label=above right:{$Q$}] {};

% \draw[pointille,color=green!50!black] (-1,2) -- (2,-1) node[label=right:{$V_1$}] {};

% \end{tikzpicture}

% &

% \begin{tikzpicture}
% 	[scale=1,
% 	 pointille/.style={densely dashed},
% 	 axe/.style={color=black, very thick},
% 	 rotate=45]

% \coordinate (O) at (0,0);
% \fill (O) circle (0.05);

% \def\arctandemi{26.5650512}

% \shade [shading=axis,top color=white!75!black,bottom color=white,shading angle=180] (O) -- (4,0) arc (0:\arctandemi:4) -- (O);
% \shade [shading=axis,top color=red!75!black,bottom color=white,shading angle=180] (O) -- (\arctandemi:4) arc (\arctandemi:90-\arctandemi:4) -- (O);
% \shade [shading=axis,top color=white!75!black,bottom color=white,shading angle=180] (O) -- (90-\arctandemi:4) arc (90-\arctandemi:90:4) -- (O);

% \draw[pointille,red] (-1,-0.5) -- (4,2) {};
% \draw[pointille,red] (-0.5,-1) -- (2,4)  {};

% \node[red] at (3,3) {$Q$};


% \draw[axe,->] (O) -- (1,0) node[label=below right :{$\alpha=\rho_1$}] {};
% \draw[axe,->] (O) -- (0,1) node[label=below left :{$\beta=\rho'_1$}] {};

% \draw[->] (O) -- (2.5,1) node[label=right:{$\rho_2$}] {};
% \draw[->] (O) -- (1,2.5) node[label=left:{$\rho'_2$}] {};

% \draw[->] (O) -- (5.25,2.5) node[label=right:{$\rho_3$}] {};
% \draw[->] (O) -- (2.5,5.25) node[label=left:{$\rho'_3$}] {};

% %\draw[->] (O) -- (10.625,5.25) node[label=right:{$\rho_4$}] {};
% %\draw[->] (O) -- (5.25,10.625) node[label=left:{$\rho'_4$}] {};


% \draw[pointille,color=green!50!black] (-1,2) -- (2,-1) node[label=right:{$V_1$}] {};

% \end{tikzpicture}

% \\
% \\
% (a) $B(\alpha,\beta)=-1$ & (b) $B(\alpha,\beta)=-5/4<-1$

% \end{tabular}

==> Img_Dihedral2.tex <==
 \begin{tabular}{c@{\hspace{1cm}}c}

\begin{tikzpicture}
	[scale=1,
	 pointille/.style={densely dashed},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 ]

\draw[pointille,color=green!50!black] (-2.5,0) -- (2.5,0) node[label=below right:{$V_1$}] {};

\coordinate (O) at (0,0);
\fill[red] (O) circle (0.05) node[label=below:{$\h{Q}$}] {};

\fill (2,0) circle (0.05) node[label=above :{$\alpha=\rho_1$}] {}; 
\fill (-2,0) circle (0.05) node[label=above :{$\beta=\rho'_1$}] {};

\fill (0.666,0) circle (0.05) node[label=above:{$\widehat\rho_2$}] {}; 
\fill (-0.666,0) circle (0.05) node[label=above :{$\widehat\rho'_2$}] {};

\fill (0.4,0) circle (0.05) ;
\fill (-0.4,0) circle (0.05) ;

\fill (2/7,0) circle (0.05) ;
\fill (-2/7,0) circle (0.05) ;

\node[label=above:{$\cdots$}] at (O) {};

\coordinate (ancre) at (-3,1);

\node[sommet,label=left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=right:$s_\beta$] (beta) at ($(ancre)+(0.75,0)$) {} edge[thick] node[auto,swap] {$\infty$} (alpha);

\end{tikzpicture}

&

%\begin{tikzpicture}
%	[scale=1,
%	 pointille/.style={densely dashed},
%	 axe/.style={color=black, very thick}
%	 ]
%
%\draw[pointille,color=green!50!black] (-2.5,0) -- (-0.333,0);
%\draw[pointille,color=green!50!black] (0.333,0) -- (2.5,0) node[label=below right:{$V_1$}] {};
%
%\coordinate (O) at (0,0);
%\fill[red] (0.333,0) circle (0.025);
%\fill[red] (-0.333,0) circle (0.025);
%
%\draw[color=red] (-0.333,0) -- (0.333,0) {};
%
%\fill (2,0) circle (0.05) node[label=above :{$\alpha=\rho_1$}] {}; 
%\fill (-2,0) circle (0.05) node[label=above :{$\beta=\rho'_1$}] {};
%
%\fill (3/7,0) circle (0.025) node[label=above:{$\rho_2$}] {}; 
%\fill (-3/7,0) circle (0.025) node[label=above :{$\rho'_2$}] {};
%
%\fill (2.75/7.75,0) circle (0.025) ;
%\fill (-2.75/7.75,0) circle (0.025) ;
%
%\node[label=above:{$\cdots$}] at (O) {};
%\draw[red] node[label=below:{$Q$}] at (O) {};
%
%\end{tikzpicture}

\begin{tikzpicture}
	[scale=1,
	 pointille/.style={densely dashed},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 ]

\draw[pointille,color=green!50!black] (-2.5,0) -- (-0.1380,0);
\draw[pointille,color=green!50!black] (0.1380,0) -- (2.5,0) node[label=below right:{$V_1$}] {};

\coordinate (O) at (0,0);
\fill[red] (0.1380,0) circle (0.05);
\fill[red] (-0.1380,0) circle (0.05);

\draw[color=red] (-0.1380,0) -- (0.1380,0) {};

\fill (2,0) circle (0.05) node[label=above :{$\alpha=\rho_1$}] {}; 
\fill (-2,0) circle (0.05) node[label=above :{$\beta=\rho'_1$}] {};

\fill (0.675,0) circle (0.05) node[label=above:{$\widehat\rho_2$}] {}; 
\fill (-0.675,0) circle (0.05) node[label=above :{$\widehat\rho'_2$}] {};

\fill (0.4158,0) circle (0.05) ;
\fill (-0.4158,0) circle (0.05) ;

\fill (0.3081,0) circle (0.05) ;
\fill (-0.3081,0) circle (0.05) ;

\node[label=above:{$\cdots$}] at (O) {};
\draw[red] node[label=below:{\ $\h{Q^-}$}] at (O) {};

\coordinate (ancre) at (2.5,1);

\node[sommet,label=left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=right:$s_\beta$] (beta) at ($(ancre)+(0.75,0)$) {} edge[thick] node[auto,swap] {$\oo(-1.01)$} (alpha);

\end{tikzpicture}

\\
\\
(a) $B(\alpha,\beta)=-1$ & (b) $B(\alpha,\beta)=-1.01<-1$

\end{tabular}
  % \begin{tabular}{c@{\hspace{1cm}}c}

% \begin{tikzpicture}
% 	[scale=1,
% 	 pointille/.style={densely dashed},
% 	 axe/.style={color=black, very thick}
% 	 ]

% \draw[pointille,color=green!50!black] (-2.5,0) -- (2.5,0) node[label=below right:{$V_1$}] {};

% \coordinate (O) at (0,0);
% \fill[red] (O) circle (0.05) node[label=below:{$Q$}] {};

% \fill (2,0) circle (0.05) node[label=above :{$\alpha=\rho_1$}] {}; 
% \fill (-2,0) circle (0.05) node[label=above :{$\beta=\rho'_1$}] {};

% \fill (0.666,0) circle (0.025) node[label=above:{$\rho_2$}] {}; 
% \fill (-0.666,0) circle (0.025) node[label=above :{$\rho'_2$}] {};

% \fill (0.4,0) circle (0.025) ;
% \fill (-0.4,0) circle (0.025) ;

% \node[label=above:{$\cdots$}] at (O) {};

% \end{tikzpicture}

% &

% \begin{tikzpicture}
% 	[scale=1,
% 	 pointille/.style={densely dashed},
% 	 axe/.style={color=black, very thick}
% 	 ]

% \draw[pointille,color=green!50!black] (-2.5,0) -- (-0.333,0);
% \draw[pointille,color=green!50!black] (0.333,0) -- (2.5,0) node[label=below right:{$V_1$}] {};

% \coordinate (O) at (0,0);
% \fill[red] (0.333,0) circle (0.025);
% \fill[red] (-0.333,0) circle (0.025);

% \draw[color=red] (-0.333,0) -- (0.333,0) {};

% \fill (2,0) circle (0.05) node[label=above :{$\alpha=\rho_1$}] {}; 
% \fill (-2,0) circle (0.05) node[label=above :{$\beta=\rho'_1$}] {};

% \fill (3/7,0) circle (0.025) node[label=above:{$\rho_2$}] {}; 
% \fill (-3/7,0) circle (0.025) node[label=above :{$\rho'_2$}] {};

% \fill (2.75/7.75,0) circle (0.025) ;
% \fill (-2.75/7.75,0) circle (0.025) ;

% \node[label=above:{$\cdots$}] at (O) {};
% \draw[red] node[label=below:{$Q$}] at (O) {};

% \end{tikzpicture}

% \\
% \\
% (a) $B(\alpha,\beta)=-1$ & (b) $B(\alpha,\beta)=-5/4<-1$

% \end{tabular}


==> Img_E_2-1.1-1.1.tex <==
% image des racines pour rg 3: 2, -1.1, -1.1
% dans source 1roots.tex


\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (3.23,1.57) -- 
(3.23,1.58) -- 
(3.23,1.59) -- 
(3.22,1.63) -- 
(3.21,1.66) -- 
(3.2,1.69) -- 
(3.19,1.71) -- 
(3.18,1.73) -- 
(3.17,1.75) -- 
(3.16,1.77) -- 
(3.15,1.79) -- 
(3.13,1.82) -- 
(3.12,1.83) -- 
(3.1,1.86) -- 
(3.09,1.87) -- 
(3.08,1.88) -- 
(3.0,1.96) -- 
(2.99,1.97) -- 
(2.98,1.98) -- 
(2.94,2.01) -- 
(2.91,2.03) -- 
(2.9,2.04) -- 
(2.88,2.05) -- 
(2.85,2.07) -- 
(2.8,2.1) -- 
(2.78,2.11) -- 
(2.76,2.12) -- 
(2.74,2.13) -- 
(2.72,2.14) -- 
(2.67,2.16) -- 
(2.62,2.18) -- 
(2.59,2.19) -- 
(2.56,2.2) -- 
(2.53,2.21) -- 
(2.49,2.22) -- 
(2.46,2.23) -- 
(2.42,2.24) -- 
(2.41,2.24) -- 
(2.37,2.25) -- 
(2.32,2.26) -- 
(2.31,2.26) -- 
(2.25,2.27) -- 
(2.24,2.27) -- 
(2.16,2.28) -- 
(2.15,2.28) -- 
(2.14,2.28) -- 
(2.13,2.28) -- 
(1.87,2.28) -- 
(1.86,2.28) -- 
(1.85,2.28) -- 
(1.84,2.28) -- 
(1.76,2.27) -- 
(1.75,2.27) -- 
(1.69,2.26) -- 
(1.68,2.26) -- 
(1.63,2.25) -- 
(1.59,2.24) -- 
(1.58,2.24) -- 
(1.54,2.23) -- 
(1.51,2.22) -- 
(1.47,2.21) -- 
(1.44,2.2) -- 
(1.41,2.19) -- 
(1.38,2.18) -- 
(1.33,2.16) -- 
(1.28,2.14) -- 
(1.26,2.13) -- 
(1.24,2.12) -- 
(1.22,2.11) -- 
(1.2,2.1) -- 
(1.15,2.07) -- 
(1.12,2.05) -- 
(1.1,2.04) -- 
(1.09,2.03) -- 
(1.06,2.01) -- 
(1.02,1.98) -- 
(1.01,1.97) -- 
(1.0,1.96) -- 
(0.92,1.88) -- 
(0.91,1.87) -- 
(0.9,1.86) -- 
(0.88,1.83) -- 
(0.87,1.82) -- 
(0.85,1.79) -- 
(0.84,1.77) -- 
(0.83,1.75) -- 
(0.82,1.73) -- 
(0.81,1.71) -- 
(0.8,1.69) -- 
(0.79,1.66) -- 
(0.78,1.63) -- 
(0.77,1.59) -- 
(0.77,1.58) -- 
(0.77,1.57) -- 
(0.77,1.42) -- 
(0.77,1.41) -- 
(0.78,1.37) -- 
(0.79,1.34) -- 
(0.79,1.33) -- 
(0.8,1.31) -- 
(0.81,1.28) -- 
(0.82,1.26) -- 
(0.83,1.24) -- 
(0.85,1.21) -- 
(0.86,1.19) -- 
(0.87,1.18) -- 
(0.89,1.15) -- 
(0.9,1.14) -- 
(0.94,1.09) -- 
(0.95,1.08) -- 
(0.96,1.07) -- 
(0.97,1.06) -- 
(1.03,1.01) -- 
(1.04,1.0) -- 
(1.07,0.98) -- 
(1.08,0.97) -- 
(1.11,0.95) -- 
(1.16,0.92) -- 
(1.18,0.91) -- 
(1.23,0.88) -- 
(1.3,0.85) -- 
(1.32,0.84) -- 
(1.37,0.82) -- 
(1.4,0.81) -- 
(1.43,0.8) -- 
(1.46,0.79) -- 
(1.49,0.78) -- 
(1.53,0.77) -- 
(1.57,0.76) -- 
(1.61,0.75) -- 
(1.66,0.74) -- 
(1.67,0.74) -- 
(1.72,0.73) -- 
(1.73,0.73) -- 
(1.8,0.72) -- 
(1.81,0.72) -- 
(1.82,0.72) -- 
(1.95,0.71) -- 
(1.96,0.71) -- 
(1.97,0.71) -- 
(1.98,0.71) -- 
(1.99,0.71) -- 
(2.01,0.71) -- 
(2.02,0.71) -- 
(2.03,0.71) -- 
(2.04,0.71) -- 
(2.05,0.71) -- 
(2.18,0.72) -- 
(2.19,0.72) -- 
(2.2,0.72) -- 
(2.27,0.73) -- 
(2.28,0.73) -- 
(2.33,0.74) -- 
(2.34,0.74) -- 
(2.39,0.75) -- 
(2.43,0.76) -- 
(2.47,0.77) -- 
(2.51,0.78) -- 
(2.54,0.79) -- 
(2.57,0.8) -- 
(2.6,0.81) -- 
(2.63,0.82) -- 
(2.68,0.84) -- 
(2.7,0.85) -- 
(2.77,0.88) -- 
(2.82,0.91) -- 
(2.84,0.92) -- 
(2.89,0.95) -- 
(2.92,0.97) -- 
(2.93,0.98) -- 
(2.96,1.0) -- 
(2.97,1.01) -- 
(3.03,1.06) -- 
(3.04,1.07) -- 
(3.05,1.08) -- 
(3.06,1.09) -- 
(3.1,1.14) -- 
(3.11,1.15) -- 
(3.13,1.18) -- 
(3.14,1.19) -- 
(3.15,1.21) -- 
(3.17,1.24) -- 
(3.18,1.26) -- 
(3.19,1.28) -- 
(3.2,1.31) -- 
(3.21,1.33) -- 
(3.21,1.34) -- 
(3.22,1.37) -- 
(3.23,1.41) -- 
(3.23,1.42) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (0.625000000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.62500000000000,2.38156986040721) circle (\grosseursimple);
\fill[racine] (1.37500000000000,2.38156986040721) circle (\grosseursimple);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (2.95522388059702,0.947888501654609) circle (\grosseur);
\fill[racine] (0.728476821192053,1.26175886644090) circle (\grosseursimple);
\fill[racine] (3.27152317880795,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.00000000000000,0.641500299099584) circle (\grosseur);
\fill[racine] (1.04477611940298,0.947888501654609) circle (\grosseur);

% Roots of deepness= 4
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (0.761300555114988,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649178) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);

% Roots of deepness= 5
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (1.07233288318704,0.972889780922593) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (3.16331498729890,1.22002520368024) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (2.92766711681296,0.972889780922593) circle (\grosseur);
\fill[racine] (2.77357369255151,2.12423267623988) circle (\grosseursimple);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (0.941820276497696,1.08253175473055) circle (\grosseur);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (0.773573692551506,1.33986893889787) circle (\grosseursimple);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (1.22642630744849,2.12423267623988) circle (\grosseursimple);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (2.95522388059702,0.947888501654609) circle (\grosseur);
\fill[racine] (1.04477611940298,0.947888501654609) circle (\grosseur);
\fill[racine] (3.22642630744849,1.33986893889787) circle (\grosseursimple);
\fill[racine] (0.836685012701101,1.22002520368024) circle (\grosseur);

% Roots of deepness= 6
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.67603225469151,2.16001110422623) circle (\grosseur);
\fill[racine] (1.22156140372936,2.11580641582441) circle (\grosseursimple);
\fill[racine] (0.761300555114988,1.31861124128955) circle (\grosseursimple);
\fill[racine] (0.778438596270637,1.34829519931334) circle (\grosseursimple);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (3.22156140372936,1.34829519931334) circle (\grosseursimple);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (2.94136437290197,0.984396670804325) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649178) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.86250690226394,0.918149516988471) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (1.37500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988471) circle (\grosseur);
\fill[racine] (2.62500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (1.32396774530849,2.16001110422623) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (2.77843859627064,2.11580641582441) circle (\grosseursimple);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (1.81617647058823,0.700461723649178) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (0.850162478520510,1.20239968782861) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);

% Roots of deepness= 7
\fill[racine] (2.95522388059702,0.947888501654609) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (1.04477611940298,0.947888501654609) circle (\grosseur);
\fill[racine] (1.10622117567642,0.951438873930414) circle (\grosseur);
\fill[racine] (1.05406882407666,0.988233183689598) circle (\grosseur);
\fill[racine] (1.22642630744849,2.12423267623988) circle (\grosseursimple);
\fill[racine] (2.78041131609261,2.11238956486366) circle (\grosseursimple);
\fill[racine] (2.00000000000000,0.641500299099583) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.93631198634954,2.28598146505681) circle (\grosseur);
\fill[racine] (1.21958868390739,2.11238956486366) circle (\grosseursimple);
\fill[racine] (1.88939429551079,2.28416111006219) circle (\grosseur);
\fill[racine] (3.27152317880795,1.26175886644090) circle (\grosseursimple);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (0.728476821192054,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.00000000000000,0.641500299099583) circle (\grosseur);
\fill[racine] (2.94593117592334,0.988233183689598) circle (\grosseur);
\fill[racine] (3.20113773259573,1.30331828283212) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (0.780411316092610,1.35171205027409) circle (\grosseursimple);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (0.728476821192054,1.26175886644090) circle (\grosseursimple);
\fill[racine] (0.941820276497696,1.08253175473055) circle (\grosseur);
\fill[racine] (1.53083847535463,2.22825481039014) circle (\grosseur);
\fill[racine] (1.07233288318704,0.972889780922593) circle (\grosseur);
\fill[racine] (0.921352194132435,1.10929943605991) circle (\grosseur);
\fill[racine] (1.33999613278984,2.16589035431543) circle (\grosseur);
\fill[racine] (3.27152317880795,1.26175886644090) circle (\grosseursimple);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (2.57644248200135,2.19654086622837) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (3.22642630744849,1.33986893889787) circle (\grosseursimple);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (2.54139101036143,2.20779183877901) circle (\grosseur);
\fill[racine] (0.972181762724179,1.05702545796691) circle (\grosseur);
\fill[racine] (2.92766711681296,0.972889780922593) circle (\grosseur);
\fill[racine] (3.14549825148016,1.19672489160337) circle (\grosseur);
\fill[racine] (1.61053236704053,2.24723427302801) circle (\grosseur);
\fill[racine] (1.18548355080682,0.902756571989062) circle (\grosseur);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (2.38946763295947,2.24723427302801) circle (\grosseur);
\fill[racine] (2.77357369255151,2.12423267623988) circle (\grosseursimple);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (2.00000000000000,2.28709062539034) circle (\grosseur);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (0.820565996374227,1.25552242875547) circle (\grosseur);
\fill[racine] (1.45860898963857,2.20779183877901) circle (\grosseur);
\fill[racine] (2.26450904952856,0.726341616293142) circle (\grosseur);
\fill[racine] (3.21958868390739,1.35171205027409) circle (\grosseursimple);
\fill[racine] (1.04477611940299,0.947888501654610) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (0.841343752238211,1.21822842413869) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (2.95522388059702,0.947888501654608) circle (\grosseur);
\fill[racine] (1.97577472431636,0.708946162829797) circle (\grosseur);
\fill[racine] (2.06368801365046,2.28598146505681) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (1.04477611940298,0.947888501654608) circle (\grosseur);
\fill[racine] (2.81451644919318,0.902756571989062) circle (\grosseur);
\fill[racine] (0.728476821192053,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.46916152464537,2.22825481039014) circle (\grosseur);
\fill[racine] (3.15865624776179,1.21822842413869) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (3.07864780586756,1.10929943605991) circle (\grosseur);
\fill[racine] (0.941820276497696,1.08253175473055) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (2.13137885557410,0.713315993414256) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.86862114442590,0.713315993414256) circle (\grosseur);
\fill[racine] (0.773573692551505,1.33986893889787) circle (\grosseursimple);
\fill[racine] (3.17943400362577,1.25552242875547) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (3.02781823727582,1.05702545796691) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (2.85313669244529,0.925712862767181) circle (\grosseur);
\fill[racine] (2.11060570448921,2.28416111006219) circle (\grosseur);
\fill[racine] (0.798862267404273,1.30331828283212) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (2.66000386721016,2.16589035431543) circle (\grosseur);
\fill[racine] (2.92640441262026,0.974035387874191) circle (\grosseur);
\fill[racine] (2.89377882432358,0.951438873930414) circle (\grosseur);
\fill[racine] (2.95522388059702,0.947888501654610) circle (\grosseur);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (1.07359558737974,0.974035387874191) circle (\grosseur);
\fill[racine] (2.02422527568364,0.708946162829797) circle (\grosseur);
\fill[racine] (1.42355751799865,2.19654086622837) circle (\grosseur);
\fill[racine] (1.73549095047144,0.726341616293142) circle (\grosseur);
\fill[racine] (1.14686330755471,0.925712862767181) circle (\grosseur);
\fill[racine] (3.27152317880795,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (0.854501748519841,1.19672489160337) circle (\grosseur);

% Roots of deepness= 8
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (2.67603225469151,2.16001110422623) circle (\grosseur);
\fill[racine] (3.16062919860237,1.22176967461053) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (1.05233225914706,0.989692049705358) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.13749309773606,0.918149516988471) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (3.03477932417120,1.06287337815192) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (2.47253299787407,2.22729965529964) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (1.32396774530849,2.16001110422623) circle (\grosseur);
\fill[racine] (0.974731316447247,1.05488361045028) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (0.625000000000001,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.62500000000000,2.38156986040721) circle (\grosseursimple);
\fill[racine] (2.62500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (1.10009009774935,0.955685264420288) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988471) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (1.37500000000001,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.18268100535215,0.717638660019906) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988470) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (3.17535650600906,1.24820372619981) circle (\grosseur);
\fill[racine] (2.65492664231802,2.16775269230387) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (2.58146690568729,2.19469789584610) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (1.18742466424129,0.902133959564664) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (1.73240304743265,0.727332061654630) circle (\grosseur);
\fill[racine] (2.41062919860237,2.24233194052722) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (3.08045909981554,1.11166820409241) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (2.70298137738341,2.14771593036825) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384821) circle (\grosseursimple);
\fill[racine] (1.25847024243322,2.13012875167911) circle (\grosseur);
\fill[racine] (2.74152975756678,2.13012875167911) circle (\grosseur);
\fill[racine] (0.962746160276040,1.06644990104517) circle (\grosseur);
\fill[racine] (1.21878138779758,2.11099128698471) circle (\grosseursimple);
\fill[racine] (0.824643493990939,1.24820372619981) circle (\grosseur);
\fill[racine] (1.34507335768198,2.16775269230387) circle (\grosseur);
\fill[racine] (1.14125749378107,0.929261279669906) circle (\grosseur);
\fill[racine] (2.14706720614056,0.714637877767734) circle (\grosseur);
\fill[racine] (1.81731899464785,0.717638660019906) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762000) circle (\grosseur);
\fill[racine] (2.92315279359250,0.971783313397173) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (2.18382352941177,0.700461723649178) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (0.625000000000002,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (0.625000000000004,1.08253175473055) circle (\grosseursimple);
\fill[racine] (3.21878138779758,1.35311032815304) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (1.52746700212593,2.22729965529964) circle (\grosseur);
\fill[racine] (1.87428813703182,0.713084887765368) circle (\grosseur);
\fill[racine] (0.856132307071225,1.19459248511246) circle (\grosseur);
\fill[racine] (3.18226592191403,1.26175886644090) circle (\grosseur);
\fill[racine] (3.14386769292877,1.19459248511246) circle (\grosseur);
\fill[racine] (0.839370801397633,1.22176967461053) circle (\grosseur);
\fill[racine] (1.85293279385944,0.714637877767734) circle (\grosseur);
\fill[racine] (2.94136437290197,0.984396670804324) circle (\grosseur);
\fill[racine] (3.99999999999995,0.01) circle (\grosseursimple);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (2.67247360965075,2.16061712222930) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (3.06901597210597,1.09910605678887) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.54116699743498,2.23081240787939) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988471) circle (\grosseur);
\fill[racine] (2.89990990225065,0.955685264420288) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (2.18382352941177,0.700461723649177) circle (\grosseur);
\fill[racine] (3.02526868355275,1.05488361045028) circle (\grosseur);
\fill[racine] (2.22604742574123,0.722250967012840) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.29701862261659,2.14771593036825) circle (\grosseur);
\fill[racine] (1.37500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.88816992143791,0.947888501654609) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.11183007856209,0.947888501654609) circle (\grosseur);
\fill[racine] (2.94766774085294,0.989692049705358) circle (\grosseur);
\fill[racine] (0.919540900184458,1.11166820409241) circle (\grosseur);
\fill[racine] (1.56325223583354,2.23628125907012) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988470) circle (\grosseur);
\fill[racine] (2.03161908090805,0.709247689631218) circle (\grosseur);
\fill[racine] (2.94136437290197,0.984396670804325) circle (\grosseur);
\fill[racine] (0.625000000000004,1.08253175473055) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (3.19797299993391,1.29634892283388) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (3.03725383972396,1.06644990104517) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (1.88595589983277,2.28370579844057) circle (\grosseur);
\fill[racine] (1.96838091909195,0.709247689631218) circle (\grosseur);
\fill[racine] (0.802027000066088,1.29634892283388) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649178) circle (\grosseur);
\fill[racine] (1.37500000000000,2.38156986040721) circle (\grosseursimple);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (0.761300555114988,1.31861124128955) circle (\grosseursimple);
\fill[racine] (0.761300555114988,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.78121861220242,2.11099128698471) circle (\grosseursimple);
\fill[racine] (1.46423843733353,2.20938668923691) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (0.781218612202423,1.35311032815304) circle (\grosseursimple);
\fill[racine] (1.61314192830853,2.24757983057400) circle (\grosseur);
\fill[racine] (2.43674776416646,2.23628125907012) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649177) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (1.07684720640750,0.971783313397173) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804324) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (1.81617647058823,0.700461723649178) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649178) circle (\grosseur);
\fill[racine] (0.761300555114989,1.31861124128955) circle (\grosseursimple);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (3.05335473573918,1.08253175473055) circle (\grosseur);
\fill[racine] (2.81257533575871,0.902133959564664) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649177) circle (\grosseur);
\fill[racine] (1.81617647058823,0.700461723649177) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (2.05626141256631,2.28611080322993) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384821) circle (\grosseursimple);
\fill[racine] (2.01035069821670,2.28691036252409) circle (\grosseur);
\fill[racine] (1.94373858743369,2.28611080322993) circle (\grosseur);
\fill[racine] (1.77395257425877,0.722250967012840) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (2.12571186296818,0.713084887765368) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (2.38685807169147,2.24757983057400) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (1.32752639034925,2.16061712222930) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988471) circle (\grosseur);
\fill[racine] (1.41853309431271,2.19469789584610) circle (\grosseur);
\fill[racine] (2.62499999999999,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.26759695256735,0.727332061654630) circle (\grosseur);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (0.930984027894026,1.09910605678887) circle (\grosseur);
\fill[racine] (2.53576156266647,2.20938668923691) circle (\grosseur);
\fill[racine] (2.45883300256502,2.23081240787939) circle (\grosseur);
\fill[racine] (0.965220675828806,1.06287337815192) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (1.81617647058823,0.700461723649178) circle (\grosseur);
\fill[racine] (1.58937080139763,2.24233194052722) circle (\grosseur);
\fill[racine] (0.817734078085967,1.26175886644090) circle (\grosseur);
\fill[racine] (0.946645264260825,1.08253175473055) circle (\grosseur);
\fill[racine] (1.98964930178330,2.28691036252409) circle (\grosseur);
\fill[racine] (2.11404410016723,2.28370579844057) circle (\grosseur);
\fill[racine] (0.850162478520509,1.20239968782861) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.85874250621893,0.929261279669906) circle (\grosseur);

% Roots of deepness= 9
\fill[racine] (3.21844978122424,1.35368468758618) circle (\grosseursimple);
\fill[racine] (1.30313457606917,2.15030225820438) circle (\grosseur);
\fill[racine] (0.773573692551506,1.33986893889787) circle (\grosseursimple);
\fill[racine] (2.95522388059702,0.947888501654608) circle (\grosseur);
\fill[racine] (2.09725325863452,2.28446460159978) circle (\grosseur);
\fill[racine] (1.10622117567642,0.951438873930414) circle (\grosseur);
\fill[racine] (1.55914716027451,2.23526474084406) circle (\grosseur);
\fill[racine] (1.06680162861424,0.979037930924943) circle (\grosseur);
\fill[racine] (2.85406290053759,0.926456788630305) circle (\grosseur);
\fill[racine] (2.62500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.93319837138576,0.979037930924943) circle (\grosseur);
\fill[racine] (1.07365459438759,0.974088922849980) circle (\grosseur);
\fill[racine] (2.00000000000002,3.46410161513771) circle (\grosseursimple);
\fill[racine] (1.88939429551079,2.28416111006219) circle (\grosseur);
\fill[racine] (3.27152317880794,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.00000000000000,0.641500299099584) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099584) circle (\grosseur);
\fill[racine] (1.97577472431636,0.708946162829797) circle (\grosseur);
\fill[racine] (2.45660502983942,2.23136410902354) circle (\grosseur);
\fill[racine] (1.45608032899936,2.20681060154129) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.95522388059702,0.947888501654610) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019905) circle (\grosseur);
\fill[racine] (1.82416326717625,0.717061968625365) circle (\grosseur);
\fill[racine] (3.99999999999992,0.01) circle (\grosseursimple);
\fill[racine] (2.17583673282375,0.717061968625365) circle (\grosseur);
\fill[racine] (1.42753921696086,2.19764045408573) circle (\grosseur);
\fill[racine] (1.56690404122024,2.23712724393418) circle (\grosseur);
\fill[racine] (0.941820276497694,1.08253175473055) circle (\grosseur);
\fill[racine] (1.61420218940317,2.24772023012180) circle (\grosseur);
\fill[racine] (1.07233288318704,0.972889780922593) circle (\grosseur);
\fill[racine] (0.921352194132435,1.10929943605991) circle (\grosseur);
\fill[racine] (3.19698112051567,1.29416461045136) circle (\grosseur);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019905) circle (\grosseur);
\fill[racine] (1.07233288318703,0.972889780922593) circle (\grosseur);
\fill[racine] (2.05382813225997,2.28615318008927) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.04477611940298,0.947888501654608) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (2.54139101036143,2.20779183877901) circle (\grosseur);
\fill[racine] (2.38579781059683,2.24772023012180) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (2.92766711681296,0.972889780922593) circle (\grosseur);
\fill[racine] (2.57644248200135,2.19654086622837) circle (\grosseur);
\fill[racine] (0.851724121669312,1.20163790655846) circle (\grosseur);
\fill[racine] (3.16129683136508,1.22296800899746) circle (\grosseur);
\fill[racine] (2.02422527568364,0.708946162829797) circle (\grosseur);
\fill[racine] (2.67530149697305,2.15942125902403) circle (\grosseur);
\fill[racine] (3.16331498729890,1.22002520368024) circle (\grosseur);
\fill[racine] (2.77357369255150,2.12423267623988) circle (\grosseursimple);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (1.22642630744849,2.12423267623988) circle (\grosseursimple);
\fill[racine] (0.820565996374227,1.25552242875547) circle (\grosseur);
\fill[racine] (1.45860898963857,2.20779183877901) circle (\grosseur);
\fill[racine] (1.07793988144740,0.971026525609914) circle (\grosseur);
\fill[racine] (0.836685012701101,1.22002520368024) circle (\grosseur);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (2.13137885557410,0.713315993414256) circle (\grosseur);
\fill[racine] (3.22642630744849,1.33986893889787) circle (\grosseursimple);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (1.98648805081829,2.28685530767195) circle (\grosseur);
\fill[racine] (0.788039317277549,1.33386166044015) circle (\grosseur);
\fill[racine] (3.21196068272245,1.33386166044015) circle (\grosseur);
\fill[racine] (2.81177993611514,0.901878835010036) circle (\grosseur);
\fill[racine] (1.86862114442590,0.713315993414256) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099584) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (0.773573692551507,1.33986893889787) circle (\grosseursimple);
\fill[racine] (2.38946763295947,2.24723427302801) circle (\grosseur);
\fill[racine] (1.33999613278984,2.16589035431543) circle (\grosseur);
\fill[racine] (2.46916152464537,2.22825481039014) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (3.07864780586756,1.10929943605991) circle (\grosseur);
\fill[racine] (2.92766711681296,0.972889780922593) circle (\grosseur);
\fill[racine] (2.13137885557410,0.713315993414256) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.44085283972549,2.23526474084406) circle (\grosseur);
\fill[racine] (1.46628987042418,2.20996787040801) circle (\grosseur);
\fill[racine] (1.29214054635599,2.14549037384820) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (1.37500000000001,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.90170896312117,0.956931295715621) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019905) circle (\grosseur);
\fill[racine] (2.89377882432358,0.951438873930414) circle (\grosseur);
\fill[racine] (3.17943400362577,1.25552242875547) circle (\grosseur);
\fill[racine] (3.02781823727582,1.05702545796691) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (2.85313669244529,0.925712862767181) circle (\grosseur);
\fill[racine] (1.88456477171159,2.28352158555175) circle (\grosseur);
\fill[racine] (3.20011945158940,1.30184651785298) circle (\grosseur);
\fill[racine] (2.66000386721016,2.16589035431543) circle (\grosseur);
\fill[racine] (1.15736291855127,0.919609287059274) circle (\grosseur);
\fill[racine] (1.37500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (3.22642630744849,1.33986893889787) circle (\grosseursimple);
\fill[racine] (2.89377882432358,0.951438873930414) circle (\grosseur);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (1.61053236704053,2.24723427302801) circle (\grosseur);
\fill[racine] (3.05817972350231,1.08253175473055) circle (\grosseur);
\fill[racine] (2.92206011855260,0.971026525609914) circle (\grosseur);
\fill[racine] (1.07359558737974,0.974035387874191) circle (\grosseur);
\fill[racine] (2.02422527568364,0.708946162829797) circle (\grosseur);
\fill[racine] (2.92766711681296,0.972889780922593) circle (\grosseur);
\fill[racine] (1.14686330755471,0.925712862767181) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (3.16331498729890,1.22002520368024) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (0.854501748519841,1.19672489160337) circle (\grosseur);
\fill[racine] (1.10622117567642,0.951438873930414) circle (\grosseur);
\fill[racine] (0.972181762724179,1.05702545796691) circle (\grosseur);
\fill[racine] (0.728476821192063,1.26175886644091) circle (\grosseursimple);
\fill[racine] (1.10622117567642,0.951438873930414) circle (\grosseur);
\fill[racine] (0.825824156869016,1.24608455379668) circle (\grosseur);
\fill[racine] (2.38946763295947,2.24723427302801) circle (\grosseur);
\fill[racine] (3.02781823727582,1.05702545796691) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099584) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (2.62499999999999,2.38156986040720) circle (\grosseursimple);
\fill[racine] (1.93631198634954,2.28598146505681) circle (\grosseur);
\fill[racine] (0.972181762724179,1.05702545796691) circle (\grosseur);
\fill[racine] (2.65302909393642,2.16844871749697) circle (\grosseur);
\fill[racine] (2.77357369255150,2.12423267623988) circle (\grosseursimple);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (3.03910746379780,1.06830133286082) circle (\grosseur);
\fill[racine] (1.96565077891152,0.709359027489201) circle (\grosseur);
\fill[racine] (2.94593117592334,0.988233183689598) circle (\grosseur);
\fill[racine] (3.14827587833069,1.20163790655846) circle (\grosseur);
\fill[racine] (1.21844978122424,2.11041692755157) circle (\grosseursimple);
\fill[racine] (2.00000000000000,2.28709062539034) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513774) circle (\grosseursimple);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (1.87643057128424,0.712997517145264) circle (\grosseur);
\fill[racine] (1.27152317880796,2.20234274869684) circle (\grosseursimple);
\fill[racine] (2.84263708144873,0.919609287059274) circle (\grosseur);
\fill[racine] (0.820565996374227,1.25552242875547) circle (\grosseur);
\fill[racine] (0.728476821192058,1.26175886644090) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.941820276497695,1.08253175473055) circle (\grosseur);
\fill[racine] (1.53083847535463,2.22825481039014) circle (\grosseur);
\fill[racine] (0.921352194132436,1.10929943605991) circle (\grosseur);
\fill[racine] (0.846183918921381,1.21049258477561) circle (\grosseur);
\fill[racine] (1.45860898963857,2.20779183877901) circle (\grosseur);
\fill[racine] (3.27152317880794,1.26175886644091) circle (\grosseursimple);
\fill[racine] (1.16877013963480,0.908117401121975) circle (\grosseur);
\fill[racine] (3.06716428127304,1.09714641053459) circle (\grosseur);
\fill[racine] (1.07233288318704,0.972889780922593) circle (\grosseur);
\fill[racine] (1.88939429551079,2.28416111006219) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (1.92159308509912,2.28531629596762) circle (\grosseur);
\fill[racine] (2.57644248200135,2.19654086622837) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (2.54139101036143,2.20779183877901) circle (\grosseur);
\fill[racine] (2.92766711681297,0.972889780922593) circle (\grosseur);
\fill[racine] (2.00000000000001,3.46410161513774) circle (\grosseursimple);
\fill[racine] (2.11543522828841,2.28352158555175) circle (\grosseur);
\fill[racine] (1.61053236704053,2.24723427302801) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (3.16331498729890,1.22002520368024) circle (\grosseur);
\fill[racine] (1.18548355080682,0.902756571989062) circle (\grosseur);
\fill[racine] (2.15052921764453,0.714929583311874) circle (\grosseur);
\fill[racine] (1.05163945937784,0.990274061942171) circle (\grosseur);
\fill[racine] (2.77357369255150,2.12423267623988) circle (\grosseursimple);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (0.820565996374227,1.25552242875547) circle (\grosseur);
\fill[racine] (1.45860898963857,2.20779183877901) circle (\grosseur);
\fill[racine] (1.81150645791768,0.718256861927436) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513773) circle (\grosseursimple);
\fill[racine] (2.83122986036520,0.908117401121975) circle (\grosseur);
\fill[racine] (3.22642630744849,1.33986893889787) circle (\grosseursimple);
\fill[racine] (3.05586678316287,1.08519025702309) circle (\grosseur);
\fill[racine] (0.841343752238211,1.21822842413869) circle (\grosseur);
\fill[racine] (2.95522388059701,0.947888501654610) circle (\grosseur);
\fill[racine] (2.02422527568364,0.708946162829797) circle (\grosseur);
\fill[racine] (1.97577472431636,0.708946162829797) circle (\grosseur);
\fill[racine] (1.73549095047144,0.726341616293142) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (2.69686542393083,2.15030225820438) circle (\grosseur);
\fill[racine] (0.816825462095950,1.26375981647722) circle (\grosseur);
\fill[racine] (2.43309595877976,2.23712724393418) circle (\grosseur);
\fill[racine] (2.78155021877576,2.11041692755157) circle (\grosseursimple);
\fill[racine] (2.83122986036520,0.908117401121973) circle (\grosseur);
\fill[racine] (2.41418503954123,2.24150818698760) circle (\grosseur);
\fill[racine] (0.944133216837128,1.08519025702309) circle (\grosseur);
\fill[racine] (0.918824353849182,1.11260528669829) circle (\grosseur);
\fill[racine] (0.941820276497696,1.08253175473055) circle (\grosseur);
\fill[racine] (1.04477611940299,0.947888501654609) circle (\grosseur);
\fill[racine] (0.856779859008225,1.19374563177346) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121975) circle (\grosseur);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.94617186774003,2.28615318008927) circle (\grosseur);
\fill[racine] (2.94117031501378,0.984907850448138) circle (\grosseur);
\fill[racine] (3.17943400362577,1.25552242875547) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (0.975734081807951,1.05404120007933) circle (\grosseur);
\fill[racine] (1.13947917838838,0.930386933259657) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099585) circle (\grosseur);
\fill[racine] (0.921352194132435,1.10929943605991) circle (\grosseur);
\fill[racine] (2.92640441262026,0.974035387874191) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121973) circle (\grosseur);
\fill[racine] (3.14322014099178,1.19374563177346) circle (\grosseur);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (1.32469850302695,2.15942125902403) circle (\grosseur);
\fill[racine] (2.11060570448921,2.28416111006219) circle (\grosseur);
\fill[racine] (2.73573794161710,2.13277118961184) circle (\grosseur);
\fill[racine] (1.54339497016058,2.23136410902354) circle (\grosseur);
\fill[racine] (1.42355751799865,2.19654086622837) circle (\grosseur);
\fill[racine] (1.14686330755471,0.925712862767181) circle (\grosseur);
\fill[racine] (2.92640441262026,0.974035387874191) circle (\grosseur);
\fill[racine] (0.854501748519841,1.19672489160337) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (1.04477611940298,0.947888501654610) circle (\grosseur);
\fill[racine] (0.838703168634919,1.22296800899746) circle (\grosseur);
\fill[racine] (1.05406882407666,0.988233183689598) circle (\grosseur);
\fill[racine] (1.22642630744850,2.12423267623988) circle (\grosseursimple);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (1.93631198634954,2.28598146505681) circle (\grosseur);
\fill[racine] (1.88939429551079,2.28416111006219) circle (\grosseur);
\fill[racine] (2.86052082161162,0.930386933259657) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099583) circle (\grosseur);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (2.00000000000000,0.709076965122745) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099581) circle (\grosseur);
\fill[racine] (1.18822006388486,0.901878835010036) circle (\grosseur);
\fill[racine] (0.960892536202204,1.06830133286082) circle (\grosseur);
\fill[racine] (2.58334645619899,2.19400847231385) circle (\grosseur);
\fill[racine] (2.95522388059701,0.947888501654609) circle (\grosseur);
\fill[racine] (3.18317453790405,1.26375981647722) circle (\grosseur);
\fill[racine] (0.941820276497696,1.08253175473055) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099585) circle (\grosseur);
\fill[racine] (2.81451644919318,0.902756571989062) circle (\grosseur);
\fill[racine] (1.07233288318704,0.972889780922593) circle (\grosseur);
\fill[racine] (3.02781823727582,1.05702545796691) circle (\grosseur);
\fill[racine] (2.12356942871576,0.712997517145264) circle (\grosseur);
\fill[racine] (1.07233288318704,0.972889780922593) circle (\grosseur);
\fill[racine] (0.803018879484333,1.29416461045136) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513773) circle (\grosseursimple);
\fill[racine] (2.94836054062216,0.990274061942171) circle (\grosseur);
\fill[racine] (2.57644248200135,2.19654086622837) circle (\grosseur);
\fill[racine] (0.836685012701101,1.22002520368024) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (1.90274674136548,2.28446460159978) circle (\grosseur);
\fill[racine] (2.54139101036143,2.20779183877901) circle (\grosseur);
\fill[racine] (2.92766711681296,0.972889780922593) circle (\grosseur);
\fill[racine] (3.14549825148016,1.19672489160337) circle (\grosseur);
\fill[racine] (2.01975803324585,0.709183646924285) circle (\grosseur);
\fill[racine] (0.728476821192053,1.26175886644090) circle (\grosseursimple);
\fill[racine] (1.11360916726575,0.946762358567737) circle (\grosseur);
\fill[racine] (3.07864780586756,1.10929943605991) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (2.00000000000000,2.28709062539034) circle (\grosseur);
\fill[racine] (2.26450904952856,0.726341616293142) circle (\grosseur);
\fill[racine] (2.07840691490088,2.28531629596762) circle (\grosseur);
\fill[racine] (0.836685012701099,1.22002520368024) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (2.55806873416645,2.20234274869685) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (0.841343752238211,1.21822842413869) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.05882968498622,0.984907850448138) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (3.15381608107862,1.21049258477561) circle (\grosseur);
\fill[racine] (2.54139101036143,2.20779183877901) circle (\grosseur);
\fill[racine] (0.841560855082029,1.21814469205942) circle (\grosseur);
\fill[racine] (2.06368801365046,2.28598146505681) circle (\grosseur);
\fill[racine] (2.72847682119204,2.20234274869684) circle (\grosseursimple);
\fill[racine] (1.33999613278984,2.16589035431543) circle (\grosseur);
\fill[racine] (2.46916152464537,2.22825481039014) circle (\grosseur);
\fill[racine] (2.26885853677328,0.727736714977352) circle (\grosseur);
\fill[racine] (3.15865624776179,1.21822842413869) circle (\grosseur);
\fill[racine] (1.58581496045877,2.24150818698760) circle (\grosseur);
\fill[racine] (3.07864780586756,1.10929943605991) circle (\grosseur);
\fill[racine] (0.799880548410601,1.30184651785298) circle (\grosseur);
\fill[racine] (0.972181762724179,1.05702545796691) circle (\grosseur);
\fill[racine] (1.86862114442590,0.713315993414256) circle (\grosseur);
\fill[racine] (0.773573692551506,1.33986893889787) circle (\grosseursimple);
\fill[racine] (0.972181762724179,1.05702545796691) circle (\grosseur);
\fill[racine] (3.17943400362577,1.25552242875547) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (3.14549825148016,1.19672489160337) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019905) circle (\grosseur);
\fill[racine] (2.92634540561242,0.974088922849980) circle (\grosseur);
\fill[racine] (3.02781823727582,1.05702545796691) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (1.05406882407666,0.988233183689598) circle (\grosseur);
\fill[racine] (2.11060570448921,2.28416111006219) circle (\grosseur);
\fill[racine] (2.66000386721016,2.16589035431543) circle (\grosseur);
\fill[racine] (1.98024196675415,0.709183646924285) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (1.26426205838290,2.13277118961184) circle (\grosseur);
\fill[racine] (3.05070609471308,1.07988624621932) circle (\grosseur);
\fill[racine] (1.07359558737974,0.974035387874191) circle (\grosseur);
\fill[racine] (0.932835718726957,1.09714641053459) circle (\grosseur);
\fill[racine] (1.42355751799865,2.19654086622837) circle (\grosseur);
\fill[racine] (1.73549095047144,0.726341616293142) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099581) circle (\grosseur);
\fill[racine] (2.23737591713422,0.717638660019906) circle (\grosseur);
\fill[racine] (2.21988932046660,0.721596011594188) circle (\grosseur);
\fill[racine] (2.95522388059702,0.947888501654609) circle (\grosseur);
\fill[racine] (1.14593709946241,0.926456788630305) circle (\grosseur);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.04477611940298,0.947888501654609) circle (\grosseur);
\fill[racine] (1.44193126583355,2.20234274869685) circle (\grosseur);
\fill[racine] (1.41665354380101,2.19400847231385) circle (\grosseur);
\fill[racine] (1.22642630744850,2.12423267623988) circle (\grosseursimple);
\fill[racine] (2.47381914406959,2.22693528370228) circle (\grosseur);
\fill[racine] (1.88939429551079,2.28416111006219) circle (\grosseur);
\fill[racine] (1.58668501270110,2.24407641145752) circle (\grosseur);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (0.781550218775756,1.35368468758618) circle (\grosseursimple);
\fill[racine] (2.94593117592334,0.988233183689598) circle (\grosseur);
\fill[racine] (2.11060570448921,2.28416111006219) circle (\grosseur);
\fill[racine] (3.15843914491797,1.21814469205942) circle (\grosseur);
\fill[racine] (2.00000000000000,2.28709062539034) circle (\grosseur);
\fill[racine] (2.06302301475955,2.28586821934241) circle (\grosseur);
\fill[racine] (1.93697698524045,2.28586821934241) circle (\grosseur);
\fill[racine] (0.794506029430395,1.31561199386549) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.17234865958905,0.910897859084163) circle (\grosseur);
\fill[racine] (1.52618085593041,2.22693528370228) circle (\grosseur);
\fill[racine] (0.728476821192058,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (0.941820276497696,1.08253175473055) circle (\grosseur);
\fill[racine] (3.20549397056960,1.31561199386549) circle (\grosseur);
\fill[racine] (1.53083847535463,2.22825481039014) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099586) circle (\grosseur);
\fill[racine] (0.921352194132436,1.10929943605991) circle (\grosseur);
\fill[racine] (1.97577472431636,0.708946162829797) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (3.27152317880795,1.26175886644090) circle (\grosseursimple);
\fill[racine] (3.27152317880794,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.88639083273425,0.946762358567737) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121974) circle (\grosseur);
\fill[racine] (3.27152317880794,1.26175886644090) circle (\grosseursimple);
\fill[racine] (1.16877013963480,0.908117401121975) circle (\grosseur);
\fill[racine] (2.57644248200135,2.19654086622837) circle (\grosseur);
\fill[racine] (2.00000000000000,0.641500299099586) circle (\grosseur);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);
\fill[racine] (3.22642630744849,1.33986893889787) circle (\grosseursimple);
\fill[racine] (2.26450904952856,0.726341616293142) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (3.14549825148016,1.19672489160337) circle (\grosseur);
\fill[racine] (1.99999999999998,3.46410161513771) circle (\grosseursimple);
\fill[racine] (1.34697090606358,2.16844871749697) circle (\grosseur);
\fill[racine] (1.16877013963480,0.908117401121975) circle (\grosseur);
\fill[racine] (3.16331498729890,1.22002520368024) circle (\grosseur);
\fill[racine] (2.38946763295947,2.24723427302801) circle (\grosseur);
\fill[racine] (2.41331498729890,2.24407641145752) circle (\grosseur);
\fill[racine] (3.99999999999995,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,2.28709062539034) circle (\grosseur);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.45860898963857,2.20779183877901) circle (\grosseur);
\fill[racine] (1.09829103687883,0.956931295715621) circle (\grosseur);
\fill[racine] (0.836685012701101,1.22002520368024) circle (\grosseur);
\fill[racine] (2.01351194918171,2.28685530767195) circle (\grosseur);
\fill[racine] (3.02426591819205,1.05404120007933) circle (\grosseur);
\fill[racine] (1.04477611940299,0.947888501654610) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121974) circle (\grosseur);
\fill[racine] (0.949293905286916,1.07988624621932) circle (\grosseur);
\fill[racine] (2.53371012957582,2.20996787040801) circle (\grosseur);
\fill[racine] (2.72847682119205,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.97577472431636,0.708946162829797) circle (\grosseur);
\fill[racine] (1.42355751799865,2.19654086622837) circle (\grosseur);
\fill[racine] (2.06368801365046,2.28598146505681) circle (\grosseur);
\fill[racine] (2.07819831091648,2.28845249020048) circle (\grosseur);
\fill[racine] (0.728476821192061,1.26175886644090) circle (\grosseursimple);
\fill[racine] (1.78011067953340,0.721596011594188) circle (\grosseur);
\fill[racine] (3.15865624776179,1.21822842413869) circle (\grosseur);
\fill[racine] (2.83122986036520,0.908117401121975) circle (\grosseur);
\fill[racine] (3.07864780586756,1.10929943605991) circle (\grosseur);
\fill[racine] (2.82765134041095,0.910897859084163) circle (\grosseur);
\fill[racine] (3.17417584313098,1.24608455379668) circle (\grosseur);
\fill[racine] (2.18849354208232,0.718256861927436) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (2.57246078303914,2.19764045408573) circle (\grosseur);
\fill[racine] (2.23737591713423,0.717638660019906) circle (\grosseur);
\fill[racine] (2.03434922108848,0.709359027489201) circle (\grosseur);
\fill[racine] (1.84947078235547,0.714929583311874) circle (\grosseur);
\fill[racine] (0.854501748519841,1.19672489160337) circle (\grosseur);
\fill[racine] (2.85313669244529,0.925712862767181) circle (\grosseur);
\fill[racine] (2.11060570448921,2.28416111006219) circle (\grosseur);
\fill[racine] (2.70785945364401,2.14549037384820) circle (\grosseur);
\fill[racine] (2.54391967100064,2.20681060154129) circle (\grosseur);
\fill[racine] (2.89377882432358,0.951438873930414) circle (\grosseur);
\fill[racine] (0.773573692551507,1.33986893889787) circle (\grosseursimple);
\fill[racine] (1.73114146322672,0.727736714977352) circle (\grosseur);
\fill[racine] (3.08117564615082,1.11260528669829) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.05817972350230,1.08253175473055) circle (\grosseur);
\fill[racine] (2.02422527568364,0.708946162829797) circle (\grosseur);
\fill[racine] (1.42355751799865,2.19654086622837) circle (\grosseur);
\fill[racine] (1.92180168908352,2.28845249020048) circle (\grosseur);
\fill[racine] (1.61053236704053,2.24723427302801) circle (\grosseur);
\fill[racine] (1.27152317880795,2.20234274869685) circle (\grosseursimple);
\fill[racine] (1.76262408286577,0.717638660019906) circle (\grosseur);

% Roots of deepness= 10
\fill[racine] (1.81617647058824,0.700461723649173) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (3.15796908532960,1.21736664820691) circle (\grosseur);
\fill[racine] (2.65875824709851,2.16614120778826) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (2.41062919860237,2.24233194052722) circle (\grosseur);
\fill[racine] (1.05233225914706,0.989692049705358) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (0.778438596270637,1.34829519931334) circle (\grosseursimple);
\fill[racine] (3.03477932417120,1.06287337815192) circle (\grosseur);
\fill[racine] (1.25847024243322,2.13012875167911) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.67603225469151,2.16001110422623) circle (\grosseur);
\fill[racine] (2.66603876750642,2.16320885966448) circle (\grosseur);
\fill[racine] (1.24886906145053,2.12539975093224) circle (\grosseur);
\fill[racine] (3.14386769292877,1.19459248511246) circle (\grosseur);
\fill[racine] (2.94766774085294,0.989692049705358) circle (\grosseur);
\fill[racine] (1.23869944488502,2.14549037384821) circle (\grosseursimple);
\fill[racine] (0.625000000000011,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (3.08146597573030,1.11298497295935) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (1.96838091909195,0.709247689631218) circle (\grosseur);
\fill[racine] (2.18268100535215,0.717638660019906) circle (\grosseur);
\fill[racine] (3.16062919860237,1.22176967461053) circle (\grosseur);
\fill[racine] (2.08092769727648,2.28520237805430) circle (\grosseur);
\fill[racine] (1.84830316508148,0.715027965547712) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (3.17535650600906,1.24820372619981) circle (\grosseur);
\fill[racine] (1.10101410280277,0.955112546284100) circle (\grosseur);
\fill[racine] (2.65492664231802,2.16775269230387) circle (\grosseur);
\fill[racine] (0.821424764937802,1.25460825874734) circle (\grosseur);
\fill[racine] (2.88572562564190,0.946341289979722) circle (\grosseur);
\fill[racine] (2.58146690568729,2.19469789584610) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649174) circle (\grosseur);
\fill[racine] (3.17857523506220,1.25460825874734) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (2.89427261760471,0.951964523129718) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.84492502144196,0.920980451137421) circle (\grosseur);
\fill[racine] (1.81617647058823,0.700461723649179) circle (\grosseur);
\fill[racine] (1.73240304743265,0.727332061654630) circle (\grosseur);
\fill[racine] (2.06451637587598,2.28581464249261) circle (\grosseur);
\fill[racine] (2.18382352941177,0.700461723649174) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649179) circle (\grosseur);
\fill[racine] (3.06655906684080,1.09650591149767) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (0.931201730366780,1.09893119921497) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (2.70298137738341,2.14771593036825) circle (\grosseur);
\fill[racine] (1.77522664123239,0.722183236047763) circle (\grosseur);
\fill[racine] (2.76130055511498,2.14549037384821) circle (\grosseursimple);
\fill[racine] (2.94136437290197,0.984396670804325) circle (\grosseur);
\fill[racine] (2.74152975756678,2.13012875167911) circle (\grosseur);
\fill[racine] (0.962746160276040,1.06644990104517) circle (\grosseur);
\fill[racine] (0.850162478520508,1.20239968782861) circle (\grosseur);
\fill[racine] (0.817734078085967,1.26175886644090) circle (\grosseur);
\fill[racine] (1.96838091909195,0.709247689631218) circle (\grosseur);
\fill[racine] (1.81731899464785,0.717638660019906) circle (\grosseur);
\fill[racine] (2.11600399812594,2.28344626917129) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970297) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (3.27152317880795,1.26175886644090) circle (\grosseursimple);
\fill[racine] (1.76314244486494,0.723636159872561) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649179) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (1.18854695873962,0.901773983436484) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.01745277324254,0.709171199871123) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.52746700212593,2.22729965529964) circle (\grosseur);
\fill[racine] (1.52746700212593,2.22729965529964) circle (\grosseur);
\fill[racine] (1.81617647058823,0.700461723649174) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (0.856132307071225,1.19459248511246) circle (\grosseur);
\fill[racine] (3.18226592191403,1.26175886644090) circle (\grosseur);
\fill[racine] (0.976139445567919,1.05370065916240) circle (\grosseur);
\fill[racine] (3.22156140372936,1.34829519931334) circle (\grosseursimple);
\fill[racine] (0.839370801397633,1.22176967461053) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (2.67247360965075,2.16061712222930) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.09457152329115,2.28458579321765) circle (\grosseur);
\fill[racine] (0.728476821192057,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.25686305988120,0.723889163970297) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.55572112023135,2.20308405527487) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (0.850162478520511,1.20239968782861) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (3.02526868355275,1.05488361045028) circle (\grosseur);
\fill[racine] (2.53576156266647,2.20938668923691) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (1.29701862261659,2.14771593036825) circle (\grosseur);
\fill[racine] (1.37499999999999,2.38156986040717) circle (\grosseursimple);
\fill[racine] (0.856132307071225,1.19459248511246) circle (\grosseur);
\fill[racine] (1.46423843733353,2.20938668923691) circle (\grosseur);
\fill[racine] (1.11183007856209,0.947888501654609) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988471) circle (\grosseur);
\fill[racine] (0.919540900184458,1.11166820409241) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (3.19797299993391,1.29634892283388) circle (\grosseur);
\fill[racine] (2.94136437290197,0.984396670804325) circle (\grosseur);
\fill[racine] (0.625000000000052,1.08253175473058) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (1.56325223583354,2.23628125907012) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (0.971434215894846,1.05814930545846) circle (\grosseur);
\fill[racine] (0.625000000000009,1.08253175473054) circle (\grosseursimple);
\fill[racine] (1.61314192830853,2.24757983057400) circle (\grosseur);
\fill[racine] (1.88595589983277,2.28370579844057) circle (\grosseur);
\fill[racine] (1.96838091909195,0.709247689631218) circle (\grosseur);
\fill[racine] (1.07684720640750,0.971783313397173) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649179) circle (\grosseur);
\fill[racine] (1.37500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.69510651074966,2.15104607127572) circle (\grosseur);
\fill[racine] (0.761300555114988,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (1.99999999999998,3.46410161513771) circle (\grosseursimple);
\fill[racine] (2.18382352941176,0.700461723649174) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (0.781218612202423,1.35311032815304) circle (\grosseursimple);
\fill[racine] (1.44427887976865,2.20308405527487) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (2.94136437290197,0.984396670804324) circle (\grosseur);
\fill[racine] (1.53079025896023,2.22812780066360) circle (\grosseur);
\fill[racine] (1.17009956016244,0.912205293105236) circle (\grosseur);
\fill[racine] (1.22156140372936,2.11580641582442) circle (\grosseursimple);
\fill[racine] (2.25686305988120,0.723889163970297) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (1.14699757894764,0.925821242514555) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.77843859627064,2.11580641582441) circle (\grosseursimple);
\fill[racine] (3.99999999999992,0.01) circle (\grosseursimple);
\fill[racine] (3.05335473573918,1.08253175473055) circle (\grosseur);
\fill[racine] (0.625000000000014,1.08253175473054) circle (\grosseursimple);
\fill[racine] (2.81928808156450,0.904287073785761) circle (\grosseur);
\fill[racine] (0.803388288229944,1.29335110017742) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.54414230848182,2.23154916847340) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.92455329679341,2.28542249855691) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (1.94373858743369,2.28611080322993) circle (\grosseur);
\fill[racine] (1.77395257425877,0.722250967012840) circle (\grosseur);
\fill[racine] (1.77395257425877,0.722250967012840) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (0.926221847016612,1.10293101745273) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804324) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (2.12571186296818,0.713084887765368) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (2.38685807169147,2.24757983057400) circle (\grosseur);
\fill[racine] (1.82615800353819,0.716893894182166) circle (\grosseur);
\fill[racine] (2.38536357257724,2.24777773182765) circle (\grosseur);
\fill[racine] (2.18268100535215,0.717638660019906) circle (\grosseur);
\fill[racine] (1.32752639034925,2.16061712222930) circle (\grosseur);
\fill[racine] (2.86250690226395,0.918149516988471) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (3.37499999999995,1.08253175473058) circle (\grosseursimple);
\fill[racine] (0.933440933159196,1.09650591149767) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (2.62499999999999,2.38156986040720) circle (\grosseursimple);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (1.41853309431271,2.19469789584610) circle (\grosseur);
\fill[racine] (1.41853309431271,2.19469789584610) circle (\grosseur);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (3.20061022590695,1.30310351259440) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (2.45883300256502,2.23081240787939) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (0.965220675828806,1.06287337815192) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (2.89990990225065,0.955685264420288) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (3.17535650600906,1.24820372619981) circle (\grosseur);
\fill[racine] (1.81617647058823,0.700461723649181) circle (\grosseur);
\fill[racine] (1.58937080139763,2.24233194052722) circle (\grosseur);
\fill[racine] (2.43674776416646,2.23628125907012) circle (\grosseur);
\fill[racine] (1.94709162916424,2.28616919821937) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867836) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649180) circle (\grosseur);
\fill[racine] (2.62500000000000,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.88816992143791,0.947888501654609) circle (\grosseur);
\fill[racine] (1.98964930178330,2.28691036252409) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (0.850162478520510,1.20239968782861) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (2.67603225469151,2.16001110422623) circle (\grosseur);
\fill[racine] (1.58468386656110,2.24124615541255) circle (\grosseur);
\fill[racine] (3.16062919860237,1.22176967461053) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (1.32752639034925,2.16061712222930) circle (\grosseur);
\fill[racine] (2.62500000000000,2.38156986040721) circle (\grosseursimple);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (1.30489348925034,2.15104607127572) circle (\grosseur);
\fill[racine] (1.88399600187406,2.28344626917129) circle (\grosseur);
\fill[racine] (1.23869944488502,2.14549037384821) circle (\grosseursimple);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (3.22156140372936,1.34829519931334) circle (\grosseursimple);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (0.974731316447247,1.05488361045028) circle (\grosseur);
\fill[racine] (1.32752639034925,2.16061712222930) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970294) circle (\grosseur);
\fill[racine] (0.625000000000004,1.08253175473055) circle (\grosseursimple);
\fill[racine] (0.960283852770916,1.06890929640977) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (0.818607481265999,1.26021400706410) circle (\grosseur);
\fill[racine] (1.10009009774935,0.955685264420288) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (3.02386055443208,1.05370065916240) circle (\grosseur);
\fill[racine] (2.58146690568729,2.19469789584610) circle (\grosseur);
\fill[racine] (0.826252985064887,1.24531484984880) circle (\grosseur);
\fill[racine] (2.18268100535215,0.717638660019906) circle (\grosseur);
\fill[racine] (2.19034843365068,0.718454141972113) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (3.17535650600906,1.24820372619981) circle (\grosseur);
\fill[racine] (2.65492664231802,2.16775269230387) circle (\grosseur);
\fill[racine] (1.54116699743498,2.23081240787939) circle (\grosseur);
\fill[racine] (2.92164348765042,0.970737966644936) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (2.58146690568729,2.19469789584610) circle (\grosseur);
\fill[racine] (1.90542847670885,2.28458579321765) circle (\grosseur);
\fill[racine] (2.13065898983381,0.713492433608145) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.01035069821670,2.28691036252409) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (0.946645264260825,1.08253175473055) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (0.824225427120914,1.24918205019658) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (3.08045909981554,1.11166820409241) circle (\grosseur);
\fill[racine] (1.15507497855804,0.920980451137421) circle (\grosseur);
\fill[racine] (3.05663653898999,1.08600489038223) circle (\grosseur);
\fill[racine] (2.70298137738341,2.14771593036825) circle (\grosseur);
\fill[racine] (1.46709520100015,2.21019602455517) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (3.06879826963322,1.09893119921497) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.02856578410515,1.05814930545846) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (0.824643493990939,1.24820372619981) circle (\grosseur);
\fill[racine] (2.86250690226395,0.918149516988467) circle (\grosseur);
\fill[racine] (1.34507335768198,2.16775269230387) circle (\grosseur);
\fill[racine] (3.27152317880794,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.85874250621893,0.929261279669906) circle (\grosseur);
\fill[racine] (3.37499999999998,1.08253175473056) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513773) circle (\grosseursimple);
\fill[racine] (3.04989965775559,1.07908076302481) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (2.00844302475921,2.28686700247178) circle (\grosseur);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (2.54553383437317,2.20630089681167) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (1.73240304743265,0.727332061654630) circle (\grosseur);
\fill[racine] (0.625000000000004,1.08253175473055) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (3.19661171177006,1.29335110017742) circle (\grosseur);
\fill[racine] (1.78205206435840,0.721389532416889) circle (\grosseur);
\fill[racine] (2.03161908090805,0.709247689631218) circle (\grosseur);
\fill[racine] (2.53290479899985,2.21019602455517) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.94136437290197,0.984396670804324) circle (\grosseur);
\fill[racine] (3.99999999999978,0.01) circle (\grosseursimple);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (1.98964930178330,2.28691036252409) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (2.03542628884286,0.709402951393745) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.89898589719723,0.955112546284100) circle (\grosseur);
\fill[racine] (2.18382352941177,0.700461723649181) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970294) circle (\grosseur);
\fill[racine] (2.89990990225065,0.955685264420288) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (2.94766774085294,0.989692049705358) circle (\grosseur);
\fill[racine] (2.00000000000002,3.46410161513771) circle (\grosseursimple);
\fill[racine] (2.46920974103977,2.22812780066360) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.76130055511498,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.73393504363626,2.13359373750611) circle (\grosseur);
\fill[racine] (0.857042639428815,1.19340197366068) circle (\grosseur);
\fill[racine] (2.45883300256502,2.23081240787939) circle (\grosseur);
\fill[racine] (1.11183007856209,0.947888501654609) circle (\grosseur);
\fill[racine] (2.94766774085294,0.989692049705358) circle (\grosseur);
\fill[racine] (0.824643493990939,1.24820372619981) circle (\grosseur);
\fill[racine] (1.56325223583354,2.23628125907012) circle (\grosseur);
\fill[racine] (2.39494812923895,2.24573465578679) circle (\grosseur);
\fill[racine] (0.850162478520510,1.20239968782861) circle (\grosseur);
\fill[racine] (0.838447984366566,1.22342603937111) circle (\grosseur);
\fill[racine] (1.54118147266989,2.23079927500961) circle (\grosseur);
\fill[racine] (1.74738867569350,0.725654822903775) circle (\grosseur);
\fill[racine] (2.03161908090805,0.709247689631218) circle (\grosseur);
\fill[racine] (3.08045909981554,1.11166820409241) circle (\grosseur);
\fill[racine] (2.94136437290198,0.984396670804325) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (1.86934101016619,0.713492433608145) circle (\grosseur);
\fill[racine] (0.926221847016612,1.10293101745273) circle (\grosseur);
\fill[racine] (3.19797299993391,1.29634892283388) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (3.23869944488500,1.31861124128955) circle (\grosseursimple);
\fill[racine] (1.56805915746718,2.23739484057685) circle (\grosseur);
\fill[racine] (1.61314192830853,2.24757983057400) circle (\grosseur);
\fill[racine] (1.88595589983277,2.28370579844057) circle (\grosseur);
\fill[racine] (1.32396774530849,2.16001110422623) circle (\grosseur);
\fill[racine] (0.816484429963974,1.26451083590056) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649178) circle (\grosseur);
\fill[racine] (3.17374701493511,1.24531484984880) circle (\grosseur);
\fill[racine] (1.85293279385944,0.714637877767734) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (0.926221847016612,1.10293101745273) circle (\grosseur);
\fill[racine] (1.05991807832366,0.984106442209637) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (3.18226592191403,1.26175886644090) circle (\grosseur);
\fill[racine] (1.58937080139763,2.24233194052722) circle (\grosseur);
\fill[racine] (2.40413608983476,2.24374091333217) circle (\grosseur);
\fill[racine] (2.43674776416646,2.23628125907012) circle (\grosseur);
\fill[racine] (0.962632226761572,1.06661457401412) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (1.96838091909195,0.709247689631218) circle (\grosseur);
\fill[racine] (3.03971614722908,1.06890929640977) circle (\grosseur);
\fill[racine] (0.802027000066088,1.29634892283388) circle (\grosseur);
\fill[racine] (1.37500000000001,2.38156986040720) circle (\grosseursimple);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649179) circle (\grosseur);
\fill[racine] (0.761300555114993,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.05290837083576,2.28616919821937) circle (\grosseur);
\fill[racine] (0.761300555114990,1.31861124128955) circle (\grosseursimple);
\fill[racine] (3.05335473573918,1.08253175473055) circle (\grosseur);
\fill[racine] (2.81257533575871,0.902133959564664) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (2.85300242105236,0.925821242514555) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (2.05626141256631,2.28611080322993) circle (\grosseur);
\fill[racine] (3.21097076944070,1.33106803256514) circle (\grosseur);
\fill[racine] (1.13749309773605,0.918149516988471) circle (\grosseur);
\fill[racine] (1.21878138779758,2.11099128698471) circle (\grosseursimple);
\fill[racine] (2.53576156266647,2.20938668923691) circle (\grosseur);
\fill[racine] (2.76130055511498,2.14549037384821) circle (\grosseursimple);
\fill[racine] (2.70943394840094,2.14477203184516) circle (\grosseur);
\fill[racine] (2.12571186296818,0.713084887765368) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970297) circle (\grosseur);
\fill[racine] (2.38685807169147,2.24757983057400) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.23869944488502,2.14549037384820) circle (\grosseursimple);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (1.11057914785423,0.948762243094370) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393419) circle (\grosseur);
\fill[racine] (1.54116699743498,2.23081240787939) circle (\grosseur);
\fill[racine] (1.53640942275956,2.22958155684326) circle (\grosseur);
\fill[racine] (1.98964930178330,2.28691036252409) circle (\grosseur);
\fill[racine] (1.41853309431271,2.19469789584610) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383760) circle (\grosseur);
\fill[racine] (1.21831336084233,2.11018064051891) circle (\grosseursimple);
\fill[racine] (0.950100342244407,1.07908076302481) circle (\grosseur);
\fill[racine] (2.46359057724044,2.22958155684326) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (1.22156140372936,2.11580641582442) circle (\grosseursimple);
\fill[racine] (2.88942085214577,0.948762243094370) circle (\grosseur);
\fill[racine] (2.01035069821670,2.28691036252409) circle (\grosseur);
\fill[racine] (2.21794793564160,0.721389532416889) circle (\grosseur);
\fill[racine] (2.45883300256502,2.23081240787939) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867836) circle (\grosseur);
\fill[racine] (1.15926142516264,0.918505657711647) circle (\grosseur);
\fill[racine] (2.77843859627064,2.11580641582441) circle (\grosseursimple);
\fill[racine] (3.37499999999999,1.08253175473054) circle (\grosseursimple);
\fill[racine] (1.58937080139763,2.24233194052722) circle (\grosseur);
\fill[racine] (0.817734078085967,1.26175886644090) circle (\grosseur);
\fill[racine] (0.850162478520510,1.20239968782861) circle (\grosseur);
\fill[racine] (2.78168663915767,2.11018064051891) circle (\grosseursimple);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (1.61463642742276,2.24777773182765) circle (\grosseur);
\fill[racine] (2.67603225469151,2.16001110422623) circle (\grosseur);
\fill[racine] (1.52566711495890,2.22678973833654) circle (\grosseur);
\fill[racine] (1.45446616562683,2.20630089681167) circle (\grosseur);
\fill[racine] (3.03477932417120,1.06287337815192) circle (\grosseur);
\fill[racine] (2.67603225469151,2.16001110422623) circle (\grosseur);
\fill[racine] (3.99999999999996,0.01) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (2.26937639854498,0.727902819218071) circle (\grosseur);
\fill[racine] (3.16062919860237,1.22176967461053) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (1.05233225914706,0.989692049705358) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.41062919860237,2.24233194052722) circle (\grosseur);
\fill[racine] (0.778438596270637,1.34829519931334) circle (\grosseursimple);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (0.842030914670398,1.21736664820691) circle (\grosseur);
\fill[racine] (2.77843859627064,2.11580641582442) circle (\grosseursimple);
\fill[racine] (2.86250690226394,0.918149516988470) circle (\grosseur);
\fill[racine] (1.13749309773605,0.918149516988467) circle (\grosseur);
\fill[racine] (3.22156140372936,1.34829519931334) circle (\grosseursimple);
\fill[racine] (0.761300555114990,1.31861124128955) circle (\grosseursimple);
\fill[racine] (1.34124175290149,2.16614120778826) circle (\grosseur);
\fill[racine] (1.55793866294850,2.23496548702026) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (0.625000000000016,1.08253175473056) circle (\grosseursimple);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (2.76571708679662,2.11821543620271) circle (\grosseursimple);
\fill[racine] (2.07544670320659,2.28542249855691) circle (\grosseur);
\fill[racine] (1.10009009774935,0.955685264420288) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (3.02526868355275,1.05488361045028) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (1.80965156634932,0.718454141972113) circle (\grosseur);
\fill[racine] (1.22156140372937,2.11580641582441) circle (\grosseursimple);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (3.17535650600906,1.24820372619981) circle (\grosseur);
\fill[racine] (2.56062501907407,2.20234274869685) circle (\grosseur);
\fill[racine] (2.57074302752344,2.19820169401592) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.850976386252676,1.20283298132506) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (1.13881423488816,0.930807834996820) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (1.18742466424129,0.902133959564664) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.22477335876761,0.722183236047763) circle (\grosseur);
\fill[racine] (1.37500000000000,2.38156986040721) circle (\grosseursimple);
\fill[racine] (2.95522388059701,0.947888501654609) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (2.82990043983756,0.912205293105236) circle (\grosseur);
\fill[racine] (2.41062919860237,2.24233194052722) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (0.927462918509262,1.10301506495355) circle (\grosseur);
\fill[racine] (0.778438596270638,1.34829519931334) circle (\grosseursimple);
\fill[racine] (1.42925697247656,2.19820169401592) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (2.70298137738341,2.14771593036825) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (0.728476821192054,1.26175886644090) circle (\grosseursimple);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (1.26606495636374,2.13359373750611) circle (\grosseur);
\fill[racine] (3.14386769292877,1.19459248511246) circle (\grosseur);
\fill[racine] (1.34507335768198,2.16775269230387) circle (\grosseur);
\fill[racine] (0.943363461010013,1.08600489038223) circle (\grosseur);
\fill[racine] (0.817734078085967,1.26175886644090) circle (\grosseur);
\fill[racine] (2.14706720614056,0.714637877767734) circle (\grosseur);
\fill[racine] (1.81731899464785,0.717638660019906) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (2.77843859627064,2.11580641582442) circle (\grosseursimple);
\fill[racine] (2.92315279359250,0.971783313397173) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649175) circle (\grosseur);
\fill[racine] (0.625000000000003,1.08253175473055) circle (\grosseursimple);
\fill[racine] (0.761300555114989,1.31861124128955) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (1.52746700212593,2.22729965529964) circle (\grosseur);
\fill[racine] (2.76130055511498,2.14549037384821) circle (\grosseursimple);
\fill[racine] (0.789029230559304,1.33106803256514) circle (\grosseur);
\fill[racine] (1.46423843733353,2.20938668923691) circle (\grosseur);
\fill[racine] (1.87428813703182,0.713084887765368) circle (\grosseur);
\fill[racine] (1.25991417986217,2.13068906616033) circle (\grosseur);
\fill[racine] (3.18226592191403,1.26175886644090) circle (\grosseur);
\fill[racine] (1.32769200803375,2.16064532602521) circle (\grosseur);
\fill[racine] (2.47253299787407,2.22729965529964) circle (\grosseur);
\fill[racine] (1.85293279385944,0.714637877767734) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649173) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (2.92315279359250,0.971783313397173) circle (\grosseur);
\fill[racine] (2.76130055511499,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.53576156266647,2.20938668923691) circle (\grosseur);
\fill[racine] (2.89990990225065,0.955685264420288) circle (\grosseur);
\fill[racine] (3.05335473573918,1.08253175473055) circle (\grosseur);
\fill[racine] (0.974731316447247,1.05488361045028) circle (\grosseur);
\fill[racine] (1.07835651234959,0.970737966644936) circle (\grosseur);
\fill[racine] (1.87428813703182,0.713084887765368) circle (\grosseur);
\fill[racine] (0.781686639157671,1.35392097461884) circle (\grosseursimple);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (1.29701862261659,2.14771593036825) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649180) circle (\grosseur);
\fill[racine] (2.56035653483288,2.20159525868759) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649178) circle (\grosseur);
\fill[racine] (1.22156140372936,2.11580641582441) circle (\grosseursimple);
\fill[racine] (1.98532051876602,2.28683497448575) circle (\grosseur);
\fill[racine] (2.93430984342860,0.979856332527889) circle (\grosseur);
\fill[racine] (3.18226592191403,1.26175886644090) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970294) circle (\grosseur);
\fill[racine] (2.58146690568729,2.19469789584610) circle (\grosseur);
\fill[racine] (0.824643493990939,1.24820372619981) circle (\grosseur);
\fill[racine] (1.10572738239529,0.951964523129718) circle (\grosseur);
\fill[racine] (0.918534024269696,1.11298497295935) circle (\grosseur);
\fill[racine] (3.37499999999999,1.08253175473054) circle (\grosseursimple);
\fill[racine] (2.94136437290197,0.984396670804325) circle (\grosseur);
\fill[racine] (3.17577457287909,1.24918205019658) circle (\grosseur);
\fill[racine] (2.62499999999998,2.38156986040721) circle (\grosseursimple);
\fill[racine] (3.18139251873400,1.26021400706410) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (3.03725383972396,1.06644990104517) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (1.98254722675746,0.709171199871123) circle (\grosseur);
\fill[racine] (1.07684720640750,0.971783313397173) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649178) circle (\grosseur);
\fill[racine] (1.37500000000002,2.38156986040720) circle (\grosseursimple);
\fill[racine] (2.65492664231802,2.16775269230387) circle (\grosseur);
\fill[racine] (1.41590838519018,2.19373514638919) circle (\grosseur);
\fill[racine] (1.07296488931293,0.974587007343134) circle (\grosseur);
\fill[racine] (0.839370801397633,1.22176967461053) circle (\grosseur);
\fill[racine] (1.46423843733353,2.20938668923691) circle (\grosseur);
\fill[racine] (0.922914662566413,1.10806437404136) circle (\grosseur);
\fill[racine] (2.05626141256631,2.28611080322993) circle (\grosseur);
\fill[racine] (3.14295736057118,1.19340197366068) circle (\grosseur);
\fill[racine] (2.86118576511184,0.930807834996820) circle (\grosseur);
\fill[racine] (0.846965247004994,1.20924382023085) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (3.07708533743359,1.10806437404136) circle (\grosseur);
\fill[racine] (1.10009009774935,0.955685264420288) circle (\grosseur);
\fill[racine] (1.22156140372936,2.11580641582442) circle (\grosseursimple);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (1.33396123249358,2.16320885966448) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804324) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.67230799196625,2.16064532602521) circle (\grosseur);
\fill[racine] (0.799389774093053,1.30310351259440) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (3.15303475299501,1.20924382023085) circle (\grosseur);
\fill[racine] (1.54116699743498,2.23081240787939) circle (\grosseur);
\fill[racine] (2.88816992143791,0.947888501654609) circle (\grosseur);
\fill[racine] (1.23869944488502,2.14549037384821) circle (\grosseursimple);
\fill[racine] (1.18071191843550,0.904287073785761) circle (\grosseur);
\fill[racine] (1.46423843733353,2.20938668923691) circle (\grosseur);
\fill[racine] (1.94373858743369,2.28611080322993) circle (\grosseur);
\fill[racine] (3.20629670053976,1.31787737292654) circle (\grosseur);
\fill[racine] (2.41531613343890,2.24124615541255) circle (\grosseur);
\fill[racine] (2.47253299787407,2.22729965529964) circle (\grosseur);
\fill[racine] (2.47433288504110,2.22678973833654) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (2.67247360965075,2.16061712222930) circle (\grosseur);
\fill[racine] (0.824643493990939,1.24820372619981) circle (\grosseur);
\fill[racine] (3.14902361374732,1.20283298132506) circle (\grosseur);
\fill[racine] (0.966571314660525,1.06279533654933) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988473) circle (\grosseur);
\fill[racine] (1.41853309431271,2.19469789584610) circle (\grosseur);
\fill[racine] (1.96457371115714,0.709402951393745) circle (\grosseur);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (3.15466928466031,1.21190480956179) circle (\grosseur);
\fill[racine] (1.05863562709803,0.984396670804325) circle (\grosseur);
\fill[racine] (1.34772293591438,2.16872456380856) circle (\grosseur);
\fill[racine] (2.17384199646181,0.716893894182166) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (3.16155201563343,1.22342603937111) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970297) circle (\grosseur);
\fill[racine] (1.11427437435810,0.946341289979722) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (0.946645264260825,1.08253175473055) circle (\grosseur);
\fill[racine] (1.98964930178330,2.28691036252409) circle (\grosseur);
\fill[racine] (1.06569015657140,0.979856332527889) circle (\grosseur);
\fill[racine] (2.94864219612286,0.990510677130646) circle (\grosseur);
\fill[racine] (2.44206133705150,2.23496548702026) circle (\grosseur);
\fill[racine] (0.850162478520509,1.20239968782861) circle (\grosseur);
\fill[racine] (1.23869944488502,2.14549037384820) circle (\grosseursimple);
\fill[racine] (0.625000000000006,1.08253175473054) circle (\grosseursimple);
\fill[racine] (2.01035069821670,2.28691036252409) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (1.05233225914706,0.989692049705358) circle (\grosseur);
\fill[racine] (2.00000000000001,3.46410161513774) circle (\grosseursimple);
\fill[racine] (1.87728338434075,0.712962738572481) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393419) circle (\grosseur);
\fill[racine] (2.15169683491852,0.715027965547712) circle (\grosseur);
\fill[racine] (0.778438596270637,1.34829519931334) circle (\grosseursimple);
\fill[racine] (3.03477932417120,1.06287337815192) circle (\grosseur);
\fill[racine] (2.22604742574123,0.722250967012840) circle (\grosseur);
\fill[racine] (2.41125353569619,2.24215952330187) circle (\grosseur);
\fill[racine] (0.817734078085967,1.26175886644090) circle (\grosseur);
\fill[racine] (2.93192186350025,0.978116074893249) circle (\grosseur);
\fill[racine] (1.04477611940299,0.947888501654609) circle (\grosseur);
\fill[racine] (3.22156140372936,1.34829519931334) circle (\grosseursimple);
\fill[racine] (2.47253299787407,2.22729965529964) circle (\grosseur);
\fill[racine] (0.974731316447247,1.05488361045028) circle (\grosseur);
\fill[racine] (1.54116699743498,2.23081240787939) circle (\grosseur);
\fill[racine] (2.62499999999998,2.38156986040720) circle (\grosseursimple);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (2.81145304126038,0.901773983436484) circle (\grosseur);
\fill[racine] (2.62500000000001,2.38156986040717) circle (\grosseursimple);
\fill[racine] (1.99155697524079,2.28686700247178) circle (\grosseur);
\fill[racine] (1.10009009774935,0.955685264420288) circle (\grosseur);
\fill[racine] (2.53576156266647,2.20938668923691) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (3.03736777323843,1.06661457401412) circle (\grosseur);
\fill[racine] (0.793703299460237,1.31787737292654) circle (\grosseur);
\fill[racine] (0.761300555114993,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.18268100535215,0.717638660019906) circle (\grosseur);
\fill[racine] (3.02526868355275,1.05488361045028) circle (\grosseur);
\fill[racine] (2.88816992143791,0.947888501654609) circle (\grosseur);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (2.45585769151818,2.23154916847340) circle (\grosseur);
\fill[racine] (1.91907230272352,2.28520237805430) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (0.965220675828805,1.06287337815192) circle (\grosseur);
\fill[racine] (2.53576156266647,2.20938668923691) circle (\grosseur);
\fill[racine] (2.58146690568729,2.19469789584610) circle (\grosseur);
\fill[racine] (2.01035069821670,2.28691036252409) circle (\grosseur);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (3.03477932417119,1.06287337815192) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970297) circle (\grosseur);
\fill[racine] (1.43964346516712,2.20159525868759) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988470) circle (\grosseur);
\fill[racine] (1.85300751224536,0.714666695104725) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (2.14706720614056,0.714637877767734) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (2.92703511068707,0.974587007343134) circle (\grosseur);
\fill[racine] (1.86053420853260,0.714107229226832) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (1.05135780387714,0.990510677130646) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867836) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513773) circle (\grosseursimple);
\fill[racine] (2.14699248775464,0.714666695104725) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513774) circle (\grosseursimple);
\fill[racine] (1.32396774530849,2.16001110422623) circle (\grosseur);
\fill[racine] (1.14125749378107,0.929261279669906) circle (\grosseur);
\fill[racine] (1.99679059522186,0.709094294027872) circle (\grosseur);
\fill[racine] (0.919540900184458,1.11166820409241) circle (\grosseur);
\fill[racine] (2.26759695256735,0.727332061654630) circle (\grosseur);
\fill[racine] (2.00000000000000,2.28688648184772) circle (\grosseur);
\fill[racine] (1.73062360145502,0.727902819218071) circle (\grosseur);
\fill[racine] (2.45883300256502,2.23081240787939) circle (\grosseur);
\fill[racine] (2.85874250621893,0.929261279669906) circle (\grosseur);
\fill[racine] (1.81731899464785,0.717638660019906) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970294) circle (\grosseur);
\fill[racine] (1.93548362412402,2.28581464249261) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.00000000000000,0.707958231762001) circle (\grosseur);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (2.18382352941176,0.700461723649179) circle (\grosseur);
\fill[racine] (3.05335473573918,1.08253175473055) circle (\grosseur);
\fill[racine] (0.625000000000005,1.08253175473055) circle (\grosseursimple);
\fill[racine] (3.21878138779758,1.35311032815304) circle (\grosseursimple);
\fill[racine] (1.53420669577875,2.23712724393418) circle (\grosseur);
\fill[racine] (3.19797299993391,1.29634892283388) circle (\grosseur);
\fill[racine] (1.87428813703182,0.713084887765368) circle (\grosseur);
\fill[racine] (0.856132307071225,1.19459248511246) circle (\grosseur);
\fill[racine] (2.03161908090805,0.709247689631218) circle (\grosseur);
\fill[racine] (3.14983752147949,1.20239968782861) circle (\grosseur);
\fill[racine] (0.839370801397632,1.22176967461053) circle (\grosseur);
\fill[racine] (2.01467948123398,2.28683497448575) circle (\grosseur);
\fill[racine] (2.25686305988120,0.723889163970296) circle (\grosseur);
\fill[racine] (1.54085746153621,2.23109323887643) circle (\grosseur);
\fill[racine] (3.06901597210597,1.09910605678887) circle (\grosseur);
\fill[racine] (1.18071191843550,0.904287073785760) circle (\grosseur);
\fill[racine] (1.41853309431271,2.19469789584610) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988472) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (2.58409161480982,2.19373514638919) circle (\grosseur);
\fill[racine] (2.89990990225065,0.955685264420288) circle (\grosseur);
\fill[racine] (1.60398129609610,2.24636678161212) circle (\grosseur);
\fill[racine] (2.11404410016723,2.28370579844057) circle (\grosseur);
\fill[racine] (2.22604742574123,0.722250967012840) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.76130055511498,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.29701862261659,2.14771593036825) circle (\grosseur);
\fill[racine] (1.29056605159906,2.14477203184516) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988473) circle (\grosseur);
\fill[racine] (2.12271661565925,0.712962738572481) circle (\grosseur);
\fill[racine] (3.99999999999995,0.01) circle (\grosseursimple);
\fill[racine] (3.21831336084233,1.35392097461884) circle (\grosseursimple);
\fill[racine] (1.11183007856209,0.947888501654609) circle (\grosseur);
\fill[racine] (2.13946579146740,0.714107229226832) circle (\grosseur);
\fill[racine] (1.56325223583354,2.23628125907012) circle (\grosseur);
\fill[racine] (3.37499999999999,1.08253175473055) circle (\grosseursimple);
\fill[racine] (1.60505187076105,2.24573465578679) circle (\grosseur);
\fill[racine] (2.03161908090805,0.709247689631218) circle (\grosseur);
\fill[racine] (3.08045909981554,1.11166820409241) circle (\grosseur);
\fill[racine] (2.94136437290197,0.984396670804325) circle (\grosseur);
\fill[racine] (0.795597760456035,1.31281579995476) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (1.56325223583354,2.23628125907012) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (3.23869944488501,1.31861124128955) circle (\grosseursimple);
\fill[racine] (1.32396774530849,2.16001110422623) circle (\grosseur);
\fill[racine] (1.96838091909195,0.709247689631218) circle (\grosseur);
\fill[racine] (1.04477611940298,0.947888501654611) circle (\grosseur);
\fill[racine] (1.81617647058824,0.700461723649175) circle (\grosseur);
\fill[racine] (2.74008582013783,2.13068906616033) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (1.09763491933995,0.957385723356319) circle (\grosseur);
\fill[racine] (0.761300555114989,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.46579330422125,2.23712724393418) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867836) circle (\grosseur);
\fill[racine] (2.95522388059702,0.947888501654611) circle (\grosseur);
\fill[racine] (2.84073857483736,0.918505657711647) circle (\grosseur);
\fill[racine] (2.43194084253282,2.23739484057685) circle (\grosseur);
\fill[racine] (2.23685755513506,0.723636159872561) circle (\grosseur);
\fill[racine] (2.67247360965075,2.16061712222930) circle (\grosseur);
\fill[racine] (2.45881852733011,2.23079927500961) circle (\grosseur);
\fill[racine] (1.88595589983277,2.28370579844057) circle (\grosseur);
\fill[racine] (1.23428291320338,2.11821543620271) circle (\grosseursimple);
\fill[racine] (2.43674776416646,2.23628125907012) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (3.14386769292877,1.19459248511246) circle (\grosseur);
\fill[racine] (0.919540900184458,1.11166820409241) circle (\grosseur);
\fill[racine] (2.81928808156450,0.904287073785760) circle (\grosseur);
\fill[racine] (0.802027000066088,1.29634892283388) circle (\grosseur);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (0.802027000066088,1.29634892283388) circle (\grosseur);
\fill[racine] (0.761300555114996,1.31861124128955) circle (\grosseursimple);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (2.26759695256735,0.727332061654630) circle (\grosseur);
\fill[racine] (2.14866664601852,0.714021006867834) circle (\grosseur);
\fill[racine] (1.53420669577874,2.23712724393418) circle (\grosseur);
\fill[racine] (1.14125749378107,0.929261279669906) circle (\grosseur);
\fill[racine] (1.37500000000002,2.38156986040721) circle (\grosseursimple);
\fill[racine] (0.625000000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (0.845330715339690,1.21190480956179) circle (\grosseur);
\fill[racine] (1.06807813649975,0.978116074893249) circle (\grosseur);
\fill[racine] (2.94008192167634,0.984106442209637) circle (\grosseur);
\fill[racine] (2.00320940477814,0.709094294027872) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (2.77843859627064,2.11580641582442) circle (\grosseursimple);
\fill[racine] (3.03342868533948,1.06279533654933) circle (\grosseur);
\fill[racine] (1.32373836349892,2.15901523311047) circle (\grosseur);
\fill[racine] (0.926221847016613,1.10293101745273) circle (\grosseur);
\fill[racine] (1.59586391016524,2.24374091333217) circle (\grosseur);
\fill[racine] (2.65227706408562,2.16872456380856) circle (\grosseur);
\fill[racine] (2.12571186296818,0.713084887765368) circle (\grosseur);
\fill[racine] (1.74313694011880,0.723889163970296) circle (\grosseur);
\fill[racine] (1.23869944488501,2.14549037384820) circle (\grosseursimple);
\fill[racine] (1.43937498092593,2.20234274869685) circle (\grosseur);
\fill[racine] (2.45914253846379,2.23109323887643) circle (\grosseur);
\fill[racine] (2.86250690226394,0.918149516988472) circle (\grosseur);
\fill[racine] (2.03161908090805,0.709247689631218) circle (\grosseur);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (1.34507335768198,2.16775269230387) circle (\grosseur);
\fill[racine] (1.13749309773606,0.918149516988471) circle (\grosseur);
\fill[racine] (0.946645264260825,1.08253175473055) circle (\grosseur);
\fill[racine] (3.07253708149074,1.10301506495355) circle (\grosseur);
\fill[racine] (2.90236508066005,0.957385723356319) circle (\grosseur);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (1.89811796087730,2.28531629596762) circle (\grosseur);
\fill[racine] (1.58874646430381,2.24215952330187) circle (\grosseur);
\fill[racine] (0.930984027894026,1.09910605678887) circle (\grosseur);
\fill[racine] (3.07377815298339,1.10293101745273) circle (\grosseur);
\fill[racine] (2.78121861220242,2.11099128698471) circle (\grosseursimple);
\fill[racine] (2.25261132430649,0.725654822903775) circle (\grosseur);
\fill[racine] (2.10188203912270,2.28531629596762) circle (\grosseur);
\fill[racine] (1.46423843733353,2.20938668923691) circle (\grosseur);
\fill[racine] (2.00000000000000,2.29880749383759) circle (\grosseur);
\fill[racine] (2.39601870390390,2.24636678161212) circle (\grosseur);
\fill[racine] (1.85133335398148,0.714021006867834) circle (\grosseur);
\fill[racine] (2.11404410016723,2.28370579844057) circle (\grosseur);
\fill[racine] (1.32396774530849,2.16001110422623) circle (\grosseur);
\fill[racine] (3.37499999999999,1.08253175473054) circle (\grosseursimple);
\fill[racine] (0.965220675828806,1.06287337815192) circle (\grosseur);
\fill[racine] (2.43674776416646,2.23628125907012) circle (\grosseur);
\fill[racine] (2.67626163650108,2.15901523311047) circle (\grosseur);
\fill[racine] (3.18351557003603,1.26451083590056) circle (\grosseur);
\fill[racine] (2.75113093854947,2.12539975093224) circle (\grosseur);
\fill[racine] (1.81731899464785,0.717638660019906) circle (\grosseur);
\fill[racine] (0.946645264260825,1.08253175473055) circle (\grosseur);
\fill[racine] (3.20440223954396,1.31281579995476) circle (\grosseur);
\fill[racine] (2.11404410016723,2.28370579844057) circle (\grosseur);

\coordinate (ancre) at (-0.25,2.6); \node[sommet,label=below
left:$s_\alpha$] (alpha) at (ancre) {}; \node[sommet,label=below right
:$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {};
\node[sommet,label=above:$s_\gamma$] (gamma) at
($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {$\oo(-1.1)$}
(alpha) edge[thick] node[auto] {$\oo(-1.1)$} (beta);
% \coordinate (mat) at (4, 2.8);
% \node at (mat) {{\footnotesize $\left(\begin{array}{ccc}
% 1 & 0 & -1.1 \\
% 0 & 1 & -1.1 \\
% -1.1 & -1.1 & 1
% \end{array}\right)$}};

\end{tikzpicture}



==> Img_E_237.tex <==
% image des racines pour rg 3: 237
% dans source 1roots.tex


\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (1.95,1.48) -- 
(1.94,1.48) -- 
(1.95,1.49) -- 
(1.94,1.49) -- 
(1.94,1.5) -- 
(1.93,1.5) -- 
(1.94,1.51) -- 
(1.93,1.51) -- 
(1.93,1.52) -- 
(1.92,1.52) -- 
(1.93,1.53) -- 
(1.92,1.53) -- 
(1.92,1.54) -- 
(1.91,1.54) -- 
(1.91,1.55) -- 
(1.9,1.55) -- 
(1.91,1.56) -- 
(1.9,1.56) -- 
(1.9,1.57) -- 
(1.89,1.57) -- 
(1.89,1.58) -- 
(1.88,1.58) -- 
(1.88,1.59) -- 
(1.87,1.59) -- 
(1.87,1.6) -- 
(1.86,1.6) -- 
(1.85,1.6) -- 
(1.85,1.61) -- 
(1.84,1.61) -- 
(1.84,1.62) -- 
(1.83,1.62) -- 
(1.82,1.62) -- 
(1.82,1.63) -- 
(1.81,1.63) -- 
(1.81,1.64) -- 
(1.8,1.64) -- 
(1.79,1.64) -- 
(1.78,1.65) -- 
(1.77,1.65) -- 
(1.76,1.65) -- 
(1.76,1.66) -- 
(1.75,1.66) -- 
(1.74,1.66) -- 
(1.73,1.66) -- 
(1.73,1.67) -- 
(1.72,1.67) -- 
(1.71,1.67) -- 
(1.7,1.67) -- 
(1.7,1.68) -- 
(1.69,1.67) -- 
(1.69,1.68) -- 
(1.68,1.68) -- 
(1.67,1.68) -- 
(1.65,1.68) -- 
(1.64,1.68) -- 
(1.63,1.68) -- 
(1.62,1.69) -- 
(1.62,1.68) -- 
(1.61,1.69) -- 
(1.61,1.68) -- 
(1.6,1.69) -- 
(1.6,1.68) -- 
(1.59,1.68) -- 
(1.58,1.68) -- 
(1.57,1.68) -- 
(1.56,1.68) -- 
(1.55,1.68) -- 
(1.54,1.68) -- 
(1.53,1.68) -- 
(1.53,1.67) -- 
(1.52,1.67) -- 
(1.51,1.67) -- 
(1.5,1.67) -- 
(1.5,1.66) -- 
(1.49,1.67) -- 
(1.49,1.66) -- 
(1.48,1.66) -- 
(1.47,1.66) -- 
(1.47,1.65) -- 
(1.46,1.65) -- 
(1.45,1.65) -- 
(1.45,1.64) -- 
(1.44,1.64) -- 
(1.44,1.63) -- 
(1.43,1.63) -- 
(1.42,1.63) -- 
(1.43,1.62) -- 
(1.42,1.62) -- 
(1.41,1.62) -- 
(1.41,1.61) -- 
(1.4,1.61) -- 
(1.41,1.6) -- 
(1.4,1.6) -- 
(1.39,1.6) -- 
(1.4,1.59) -- 
(1.39,1.59) -- 
(1.39,1.58) -- 
(1.38,1.58) -- 
(1.39,1.57) -- 
(1.38,1.57) -- 
(1.38,1.56) -- 
(1.37,1.56) -- 
(1.38,1.55) -- 
(1.37,1.55) -- 
(1.37,1.54) -- 
(1.37,1.53) -- 
(1.36,1.53) -- 
(1.37,1.52) -- 
(1.36,1.52) -- 
(1.37,1.51) -- 
(1.36,1.51) -- 
(1.37,1.5) -- 
(1.36,1.5) -- 
(1.37,1.49) -- 
(1.36,1.49) -- 
(1.37,1.48) -- 
(1.37,1.47) -- 
(1.38,1.47) -- 
(1.37,1.46) -- 
(1.38,1.46) -- 
(1.38,1.45) -- 
(1.38,1.44) -- 
(1.39,1.44) -- 
(1.38,1.43) -- 
(1.39,1.43) -- 
(1.39,1.42) -- 
(1.4,1.42) -- 
(1.4,1.41) -- 
(1.4,1.4) -- 
(1.41,1.4) -- 
(1.41,1.39) -- 
(1.42,1.39) -- 
(1.42,1.38) -- 
(1.43,1.38) -- 
(1.43,1.37) -- 
(1.44,1.37) -- 
(1.44,1.36) -- 
(1.45,1.36) -- 
(1.45,1.35) -- 
(1.46,1.35) -- 
(1.46,1.34) -- 
(1.47,1.34) -- 
(1.48,1.34) -- 
(1.48,1.33) -- 
(1.49,1.33) -- 
(1.49,1.32) -- 
(1.5,1.32) -- 
(1.51,1.32) -- 
(1.51,1.31) -- 
(1.52,1.31) -- 
(1.53,1.31) -- 
(1.53,1.3) -- 
(1.54,1.3) -- 
(1.55,1.3) -- 
(1.55,1.29) -- 
(1.56,1.29) -- 
(1.57,1.29) -- 
(1.58,1.29) -- 
(1.58,1.28) -- 
(1.59,1.28) -- 
(1.6,1.28) -- 
(1.61,1.28) -- 
(1.62,1.28) -- 
(1.62,1.27) -- 
(1.63,1.27) -- 
(1.64,1.27) -- 
(1.65,1.27) -- 
(1.67,1.27) -- 
(1.68,1.26) -- 
(1.68,1.27) -- 
(1.69,1.26) -- 
(1.69,1.27) -- 
(1.7,1.26) -- 
(1.7,1.27) -- 
(1.71,1.26) -- 
(1.71,1.27) -- 
(1.72,1.26) -- 
(1.72,1.27) -- 
(1.73,1.26) -- 
(1.73,1.27) -- 
(1.74,1.26) -- 
(1.74,1.27) -- 
(1.75,1.27) -- 
(1.76,1.27) -- 
(1.77,1.27) -- 
(1.78,1.27) -- 
(1.79,1.27) -- 
(1.79,1.28) -- 
(1.8,1.27) -- 
(1.8,1.28) -- 
(1.81,1.28) -- 
(1.82,1.28) -- 
(1.82,1.29) -- 
(1.83,1.28) -- 
(1.83,1.29) -- 
(1.84,1.29) -- 
(1.85,1.29) -- 
(1.85,1.3) -- 
(1.86,1.3) -- 
(1.87,1.3) -- 
(1.87,1.31) -- 
(1.88,1.31) -- 
(1.88,1.32) -- 
(1.89,1.32) -- 
(1.9,1.32) -- 
(1.89,1.33) -- 
(1.9,1.33) -- 
(1.91,1.33) -- 
(1.9,1.34) -- 
(1.91,1.34) -- 
(1.92,1.34) -- 
(1.91,1.35) -- 
(1.92,1.35) -- 
(1.92,1.36) -- 
(1.93,1.36) -- 
(1.93,1.37) -- 
(1.94,1.37) -- 
(1.93,1.38) -- 
(1.94,1.38) -- 
(1.94,1.39) -- 
(1.95,1.39) -- 
(1.94,1.4) -- 
(1.95,1.4) -- 
(1.94,1.41) -- 
(1.95,1.41) -- 
(1.94,1.42) -- 
(1.95,1.42) -- 
(1.95,1.43) -- 
(1.95,1.44) -- 
(1.95,1.45) -- 
(1.94,1.46) -- 
(1.95,1.46) -- 
(1.94,1.47) -- 
(1.95,1.47) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);

% Roots of deepness= 4
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);

% Roots of deepness= 5
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);

% Roots of deepness= 6
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.64181947594621) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.39612452839032,1.73205080756888) circle (\grosseur);
\fill[racine] (2.00000000000000,1.64181947594621) circle (\grosseur);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.84787117021943,1.06686891755393) circle (\grosseur);
\fill[racine] (1.40421148623362,1.28680311492469) circle (\grosseur);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);

% Roots of deepness= 7
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (1.50604079256507,1.23632355240139) circle (\grosseur);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.50604079256507,1.23632355240139) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.71379173578442,1.73205080756888) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.52604754180084,1.73205080756888) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (1.27032300324898,1.57597974887493) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.71379173578442,1.73205080756888) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (2.00000000000000,1.33036378002989) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595773) circle (\grosseur);

% Roots of deepness= 8
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.40421148623362,1.28680311492469) circle (\grosseur);
\fill[racine] (1.84787117021943,1.06686891755393) circle (\grosseur);
\fill[racine] (1.31104569816728,1.48802556805710) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.40421148623362,1.28680311492469) circle (\grosseur);
\fill[racine] (1.61595705673981,1.73205080756888) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.61595705673981,1.73205080756888) circle (\grosseur);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.39612452839032,1.73205080756888) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.85862479264674,1.23632355240139) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (1.36246107154103,1.37697699782854) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (2.00000000000000,1.64181947594621) circle (\grosseur);
\fill[racine] (2.00000000000000,1.40022966231912) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.51521699460146) circle (\grosseur);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (2.00000000000000,1.64181947594621) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (2.00000000000000,1.51521699460146) circle (\grosseur);
\fill[racine] (1.36246107154103,1.37697699782854) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);

% Roots of deepness= 9
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.71379173578442,1.73205080756888) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.33666449154236,1.43269327756484) circle (\grosseur);
\fill[racine] (1.84787117021943,1.06686891755393) circle (\grosseur);
\fill[racine] (2.00000000000000,1.45303658431613) circle (\grosseur);
\fill[racine] (1.76588681938611,1.23632355240139) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (1.45829134110724,1.69069856958963) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.33666449154236,1.43269327756484) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.57814262540253,0.911141069595773) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.50604079256507,1.23632355240139) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);
\fill[racine] (1.88369164593996,1.63132481828053) circle (\grosseur);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (1.63187656527912,1.23632355240139) circle (\grosseur);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (1.71379173578442,1.73205080756888) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.12199784930487,1.54167025344006) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);
\fill[racine] (1.52604754180084,1.73205080756888) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.63187656527912,1.23632355240139) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.52604754180084,1.73205080756888) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (1.27032300324898,1.57597974887493) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.26495775914699,1.35583498282519) circle (\grosseur);
\fill[racine] (1.36100664731025,1.63132481828053) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.15470053837925) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.45303658431613) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.45829134110724,1.69069856958963) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.71379173578442,1.73205080756888) circle (\grosseur);
\fill[racine] (2.00000000000000,1.45303658431613) circle (\grosseur);
\fill[racine] (2.00000000000000,1.33036378002989) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);

% Roots of deepness= 10
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (1.32974879252423,1.54167025344006) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.70171015065429,1.23632355240139) circle (\grosseur);
\fill[racine] (0.713791735784420,1.23632355240139) circle (\grosseursimple);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.39612452839032,1.73205080756888) circle (\grosseur);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.61595705673981,1.73205080756888) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.40421148623362,1.28680311492469) circle (\grosseur);
\fill[racine] (1.85862479264674,1.23632355240139) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.36246107154103,1.37697699782854) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.90779002996948,1.29332423125887) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.40421148623362,1.28680311492469) circle (\grosseur);
\fill[racine] (1.31104569816728,1.48802556805710) circle (\grosseur);
\fill[racine] (0.890083735825259,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.32974879252423,1.54167025344006) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.27032300324898,1.57597974887493) circle (\grosseur);
\fill[racine] (1.61595705673981,1.73205080756888) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.31104569816728,1.48802556805710) circle (\grosseur);
\fill[racine] (0.890083735825259,1.54167025344006) circle (\grosseursimple);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.84787117021943,1.06686891755393) circle (\grosseur);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (1.70171015065429,1.23632355240139) circle (\grosseur);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (1.39612452839032,1.73205080756888) circle (\grosseur);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.51521699460146) circle (\grosseur);
\fill[racine] (1.61595705673981,1.73205080756888) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.64181947594621) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.62234914662510,1.17866633129016) circle (\grosseur);
\fill[racine] (1.81029845212622,1.65893649922174) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (1.31104569816728,1.48802556805710) circle (\grosseur);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (1.41161041516355,1.66220876734342) circle (\grosseur);
\fill[racine] (2.00000000000000,1.40022966231912) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.10991626417474,1.92243136169769) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.51521699460146) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (0.713791735784420,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.70171015065429,1.23632355240139) circle (\grosseur);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.61595705673981,1.73205080756888) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.64181947594621) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (1.39612452839032,1.73205080756888) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.41161041516355,1.66220876734342) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.14137520735326,1.23632355240139) circle (\grosseur);
\fill[racine] (1.70806563881305,1.69739810139822) circle (\grosseur);
\fill[racine] (1.49340218613355,1.29332423125887) circle (\grosseur);
\fill[racine] (1.36246107154103,1.37697699782854) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.73484916695252,1.85948437682656) circle (\grosseur);
\fill[racine] (1.89008373582526,1.73205080756888) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);
\fill[racine] (0.890083735825258,1.54167025344006) circle (\grosseursimple);
\fill[racine] (1.70806563881305,1.69739810139822) circle (\grosseur);
\fill[racine] (1.96170791301199,1.35583498282519) circle (\grosseur);
\fill[racine] (0.713791735784421,1.23632355240139) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.40022966231912) circle (\grosseur);
\fill[racine] (2.34837507693250,1.35583498282519) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.84787117021942,1.06686891755393) circle (\grosseur);
\fill[racine] (0.713791735784419,1.23632355240139) circle (\grosseursimple);
\fill[racine] (1.36246107154103,1.37697699782854) circle (\grosseur);
\fill[racine] (1.57814262540253,0.911141069595774) circle (\grosseur);
\fill[racine] (1.96170791301199,1.35583498282519) circle (\grosseur);
\fill[racine] (1.28620826421558,2.22777806273636) circle (\grosseursimple);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {};
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {7} (alpha) edge[thick] (beta);
\coordinate (mat) at (4, 2.8);
% \node at (mat) {{\footnotesize $\left(\begin{array}{ccc}
% 1 & 0 & -\cos\left(\frac{\pi}{7} \right) \\
% 0 & 1 & -\cos\left(\frac{\pi}{3}\right) \\
% -\cos\left(\frac{\pi}{7}\right) & -\cos\left(\frac{\pi}{3}\right) & 1
% \end{array}\right)$}};

\end{tikzpicture}



==> Img_E_G2tilde.tex <==
% image des racines pour rg 3: 236 (affine G2tilde)
% dans source 1roots.tex


\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

\fill[red] (1.69059892324150,1.46410161513775) circle (\grosseursimple);

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.732050807568877,1.26794919243112) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);

% Roots of deepness= 4
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);

% Roots of deepness= 5
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (0.732050807568877,1.26794919243112) circle (\grosseursimple);

% Roots of deepness= 6
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);

% Roots of deepness= 7
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);

% Roots of deepness= 8
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.47587529051276,1.42016166044643) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);

% Roots of deepness= 9
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (1.66715261352579,1.31254228663541) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.51559328502344,1.57505074396249) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.74457630187010,1.81301687551177) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);

% Roots of deepness= 10
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.66715261352579,1.31254228663541) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (0.928203230275511,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (1.71095941109079,1.59571387752935) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.84257167348239,1.36775475216802) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275508) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (0.732050807568877,1.26794919243112) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);

% Roots of deepness= 11
\fill[racine] (1.74457630187010,1.81301687551177) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.99999999999999,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.47587529051276,1.42016166044643) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.74457630187010,1.81301687551177) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513774) circle (\grosseursimple);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275510) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756887) circle (\grosseursimple);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.71095941109079,1.59571387752935) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135331) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (0.928203230275511,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.47587529051276,1.42016166044643) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.53589838486225,1.43244448191621) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.77512886940357,1.31769145362398) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (0.732050807568877,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275510) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.85229177998725,1.49718962091071) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275510) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.47587529051276,1.42016166044643) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.85229177998724,1.49718962091071) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (0.732050807568881,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (1.59339507715739,1.37992061508336) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);

% Roots of deepness= 12
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513774) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.85229177998725,1.49718962091071) circle (\grosseur);
\fill[racine] (1.60769515458673,0.928203230275509) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (0.928203230275511,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (1.66715261352579,1.31254228663541) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (1.51559328502344,1.57505074396249) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275510) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (0.732050807568877,1.26794919243112) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.51559328502344,1.57505074396249) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.67334113824294,1.35254553925489) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.74457630187010,1.81301687551177) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (0.732050807568881,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.91903393205710,1.51084739625981) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.56178506236008,1.54576633057702) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (3.99999999999998,0.01) circle (\grosseursimple);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275510) circle (\grosseur);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (3.99999999999997,0.01) circle (\grosseursimple);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.66715261352579,1.31254228663541) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275510) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.59339507715739,1.37992061508336) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.84257167348239,1.36775475216802) circle (\grosseur);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.67334113824294,1.35254553925489) circle (\grosseur);
\fill[racine] (1.51559328502344,1.57505074396249) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513773) circle (\grosseursimple);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (1.58493649053890,1.64711431702997) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.63022039026859,1.56868030193331) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (1.60769515458674,0.928203230275508) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643877) circle (\grosseur);
\fill[racine] (1.74457630187010,1.81301687551177) circle (\grosseur);
\fill[racine] (1.59339507715739,1.37992061508336) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (2.99999999999999,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.41775235525746,1.63707940790424) circle (\grosseur);
\fill[racine] (0.928203230275509,1.60769515458674) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.59339507715739,1.37992061508336) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.74457630187010,1.81301687551177) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.99999999999999,1.73205080756888) circle (\grosseursimple);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756887) circle (\grosseursimple);
\fill[racine] (0.732050807568880,1.26794919243112) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.72016678182488,1.65523125756274) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.66715261352579,1.31254228663541) circle (\grosseur);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (0.928203230275510,1.60769515458674) circle (\grosseursimple);
\fill[racine] (0.928203230275510,1.60769515458673) circle (\grosseursimple);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (1.91129642424986,1.32418500605019) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (1.71095941109079,1.59571387752935) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513774) circle (\grosseursimple);
\fill[racine] (1.07179676972449,1.85640646055102) circle (\grosseursimple);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.53589838486225,1.43244448191621) circle (\grosseur);
\fill[racine] (1.45206346180679,1.50902861499822) circle (\grosseur);
\fill[racine] (1.59339507715739,1.37992061508336) circle (\grosseur);
\fill[racine] (2.07960403154708,1.54370564668483) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513774) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.65404441446703,1.22780955592818) circle (\grosseur);
\fill[racine] (1.80043295656012,1.55922067819179) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (0.732050807568878,1.26794919243112) circle (\grosseursimple);
\fill[racine] (1.74457630187009,1.81301687551177) circle (\grosseur);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.91534160637530,1.42177241832541) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.32797228678061,1.34405542643878) circle (\grosseur);
\fill[racine] (1.92552987299556,1.66755778575998) circle (\grosseur);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (1.26794919243112,2.19615242270663) circle (\grosseursimple);
\fill[racine] (2.09349156224412,1.20867791700785) circle (\grosseur);
\fill[racine] (1.60769515458674,0.928203230275509) circle (\grosseur);
\fill[racine] (1.90192378864668,1.09807621135332) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.33974596215561,1.39230484541326) circle (\grosseur);
\fill[racine] (1.50676128707236,1.30489355204360) circle (\grosseur);
\fill[racine] (2.09349156224411,1.20867791700785) circle (\grosseur);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {};
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {6} (alpha) edge[thick] (beta);
\coordinate (mat) at (4, 2.8);
% \node at (mat) {{\footnotesize $\left(\begin{array}{ccc}
% 1 & 0 & -\cos\left(\frac{\pi}{6}\right) \\
% 0 & 1 & -\cos\left(\frac{\pi}{3}\right) \\
% -\cos\left(\frac{\pi}{6}\right) & -\cos\left(\frac{\pi}{3}\right)  & 1
% \end{array}\right)$}};

\end{tikzpicture}




==> Img_Eprime444.tex <==
% image pour decrire E', ex en rg 3: 444
% dans source 1roots.tex

\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 accu/.style={inner sep=1.5pt,diamond,draw=black,fill=yellow},
	 dih/.style={densely dotted, blue, line width=0.5pt},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (2.8,1.19) -- 
(2.8,1.2) -- 
(2.8,1.21) -- 
(2.8,1.22) -- 
(2.8,1.23) -- 
(2.79,1.29) -- 
(2.79,1.3) -- 
(2.78,1.34) -- 
(2.78,1.35) -- 
(2.77,1.38) -- 
(2.76,1.41) -- 
(2.75,1.44) -- 
(2.74,1.47) -- 
(2.73,1.49) -- 
(2.72,1.51) -- 
(2.71,1.53) -- 
(2.7,1.55) -- 
(2.68,1.58) -- 
(2.66,1.61) -- 
(2.64,1.64) -- 
(2.63,1.65) -- 
(2.6,1.69) -- 
(2.59,1.7) -- 
(2.58,1.71) -- 
(2.57,1.72) -- 
(2.56,1.73) -- 
(2.55,1.74) -- 
(2.54,1.75) -- 
(2.49,1.79) -- 
(2.48,1.8) -- 
(2.45,1.82) -- 
(2.42,1.84) -- 
(2.4,1.85) -- 
(2.38,1.86) -- 
(2.36,1.87) -- 
(2.34,1.88) -- 
(2.32,1.89) -- 
(2.3,1.9) -- 
(2.27,1.91) -- 
(2.24,1.92) -- 
(2.21,1.93) -- 
(2.17,1.94) -- 
(2.16,1.94) -- 
(2.12,1.95) -- 
(2.11,1.95) -- 
(2.1,1.95) -- 
(1.9,1.95) -- 
(1.89,1.95) -- 
(1.88,1.95) -- 
(1.84,1.94) -- 
(1.83,1.94) -- 
(1.79,1.93) -- 
(1.76,1.92) -- 
(1.73,1.91) -- 
(1.7,1.9) -- 
(1.68,1.89) -- 
(1.66,1.88) -- 
(1.64,1.87) -- 
(1.62,1.86) -- 
(1.6,1.85) -- 
(1.58,1.84) -- 
(1.55,1.82) -- 
(1.52,1.8) -- 
(1.51,1.79) -- 
(1.46,1.75) -- 
(1.45,1.74) -- 
(1.44,1.73) -- 
(1.43,1.72) -- 
(1.42,1.71) -- 
(1.41,1.7) -- 
(1.4,1.69) -- 
(1.37,1.65) -- 
(1.36,1.64) -- 
(1.34,1.61) -- 
(1.32,1.58) -- 
(1.3,1.55) -- 
(1.29,1.53) -- 
(1.28,1.51) -- 
(1.27,1.49) -- 
(1.26,1.47) -- 
(1.25,1.44) -- 
(1.24,1.41) -- 
(1.23,1.38) -- 
(1.22,1.35) -- 
(1.22,1.34) -- 
(1.21,1.3) -- 
(1.21,1.29) -- 
(1.2,1.23) -- 
(1.2,1.22) -- 
(1.2,1.21) -- 
(1.2,1.2) -- 
(1.2,1.19) -- 
(1.2,1.12) -- 
(1.2,1.11) -- 
(1.2,1.1) -- 
(1.2,1.09) -- 
(1.2,1.08) -- 
(1.21,1.02) -- 
(1.21,1.01) -- 
(1.22,0.97) -- 
(1.22,0.96) -- 
(1.23,0.93) -- 
(1.24,0.9) -- 
(1.25,0.87) -- 
(1.26,0.84) -- 
(1.27,0.82) -- 
(1.28,0.8) -- 
(1.29,0.78) -- 
(1.3,0.76) -- 
(1.32,0.73) -- 
(1.33,0.71) -- 
(1.34,0.7) -- 
(1.36,0.67) -- 
(1.37,0.66) -- 
(1.4,0.62) -- 
(1.41,0.61) -- 
(1.42,0.6) -- 
(1.43,0.59) -- 
(1.44,0.58) -- 
(1.45,0.57) -- 
(1.46,0.56) -- 
(1.47,0.55) -- 
(1.51,0.52) -- 
(1.52,0.51) -- 
(1.55,0.49) -- 
(1.58,0.47) -- 
(1.6,0.46) -- 
(1.68,0.42) -- 
(1.7,0.41) -- 
(1.73,0.4) -- 
(1.76,0.39) -- 
(1.79,0.38) -- 
(1.83,0.37) -- 
(1.84,0.37) -- 
(1.88,0.36) -- 
(1.89,0.36) -- 
(1.9,0.36) -- 
(2.1,0.36) -- 
(2.11,0.36) -- 
(2.12,0.36) -- 
(2.16,0.37) -- 
(2.17,0.37) -- 
(2.21,0.38) -- 
(2.24,0.39) -- 
(2.27,0.4) -- 
(2.3,0.41) -- 
(2.32,0.42) -- 
(2.4,0.46) -- 
(2.42,0.47) -- 
(2.45,0.49) -- 
(2.48,0.51) -- 
(2.49,0.52) -- 
(2.53,0.55) -- 
(2.54,0.56) -- 
(2.55,0.57) -- 
(2.56,0.58) -- 
(2.57,0.59) -- 
(2.58,0.6) -- 
(2.59,0.61) -- 
(2.6,0.62) -- 
(2.63,0.66) -- 
(2.64,0.67) -- 
(2.66,0.7) -- 
(2.67,0.71) -- 
(2.68,0.73) -- 
(2.7,0.76) -- 
(2.71,0.78) -- 
(2.72,0.8) -- 
(2.73,0.82) -- 
(2.74,0.84) -- 
(2.75,0.87) -- 
(2.76,0.9) -- 
(2.77,0.93) -- 
(2.78,0.96) -- 
(2.78,0.97) -- 
(2.79,1.01) -- 
(2.79,1.02) -- 
(2.8,1.08) -- 
(2.8,1.09) -- 
(2.8,1.1) -- 
(2.8,1.11) -- 
(2.8,1.12) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseur);
\fill[racine] (1.65685424949238,0.01) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseur);
\fill[racine] (2.34314575050762,0.01) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseur);

% Roots of deepness= 3
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseursimple);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseursimple);
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseursimple);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseursimple);

% Roots of deepness= 4
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.82842712474619,1.27963242499781) circle (\grosseur);
\fill[racine] (2.82842712474619,1.10981931806051) circle (\grosseur);
\fill[racine] (2.30601937481871,0.374795659855672) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (1.17157287525381,1.10981931806051) circle (\grosseur);
\fill[racine] (1.62465471457578,1.89458008375292) circle (\grosseur);
\fill[racine] (1.69398062518129,0.374795659855672) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.54691816067803,0.459702213324322) circle (\grosseur);
\fill[racine] (2.52240774992748,1.80967353028427) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (1.47759225007252,1.80967353028427) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (2.45308183932197,0.459702213324322) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.37534528542422,1.89458008375292) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.17157287525381,1.27963242499781) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);

% Roots of deepness= 5
\fill[racine] (1.69398062518129,0.374795659855672) circle (\grosseur);
\fill[racine] (2.52240774992748,1.80967353028427) circle (\grosseur);
\fill[racine] (2.71849103593184,1.56952153138483) circle (\grosseur);
\fill[racine] (1.38321874269185,0.625793586310633) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.37534528542422,1.89458008375292) circle (\grosseur);
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.37258300203048,1.68106399229610) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.828427124746192,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.23356251461630,0.885005777006595) circle (\grosseur);
\fill[racine] (1.21121149462039,0.966064676576310) circle (\grosseur);
\fill[racine] (1.23044737829953,1.43487787042860) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.62465471457578,1.89458008375292) circle (\grosseur);
\fill[racine] (1.17157287525381,1.10981931806051) circle (\grosseur);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);
\fill[racine] (2.14213562373095,0.348159752413052) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (2.00000000000000,0.325058552368093) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.78878850537961,0.966064676576310) circle (\grosseur);
\fill[racine] (2.76643748538370,0.885005777006595) circle (\grosseur);
\fill[racine] (1.54691816067803,0.459702213324322) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (1.44224229892408,0.565907585408825) circle (\grosseur);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (2.45308183932197,0.459702213324322) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (2.14965622807555,1.95330225182053) circle (\grosseur);
\fill[racine] (1.76896919569631,1.93212935315262) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.85034377192445,1.95330225182053) circle (\grosseur);
\fill[racine] (2.30601937481871,0.374795659855672) circle (\grosseur);
\fill[racine] (2.82842712474619,1.27963242499781) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.82842712474619,1.10981931806051) circle (\grosseur);
\fill[racine] (1.28150896406816,1.56952153138483) circle (\grosseur);
\fill[racine] (1.47759225007252,1.80967353028427) circle (\grosseur);
\fill[racine] (2.55775770107592,0.565907585408825) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (1.85786437626905,0.348159752413052) circle (\grosseur);
\fill[racine] (2.76955262170047,1.43487787042860) circle (\grosseur);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (2.62741699796952,1.68106399229610) circle (\grosseur);
\fill[racine] (1.17157287525381,1.27963242499781) circle (\grosseur);
\fill[racine] (2.61678125730815,0.625793586310633) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.23103080430369,1.93212935315262) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);

% Roots of deepness= 6
\fill[racine] (1.93137084989848,1.95959179422654) circle (\grosseur);
\fill[racine] (2.00000000000000,0.325058552368093) circle (\grosseur);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (2.25058144881308,0.387061381050733) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.20176883857868,1.04076234368566) circle (\grosseur);
\fill[racine] (2.55775770107592,0.565907585408825) circle (\grosseur);
\fill[racine] (1.53910524340094,0.492372243734998) circle (\grosseur);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (1.54691816067803,0.459702213324322) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.33725830020305,0.692820323027551) circle (\grosseur);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (2.37534528542422,1.89458008375292) circle (\grosseur);
\fill[racine] (2.30044220964467,1.90295809960927) circle (\grosseur);
\fill[racine] (1.17157287525381,1.10981931806051) circle (\grosseur);
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (2.82842712474619,1.10981931806051) circle (\grosseur);
\fill[racine] (2.80000000000000,1.26677147119899) circle (\grosseur);
\fill[racine] (1.17157287525381,1.10981931806051) circle (\grosseur);
\fill[racine] (1.23356251461630,0.885005777006595) circle (\grosseur);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (2.45308183932197,0.459702213324322) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.23103080430369,1.93212935315262) circle (\grosseur);
\fill[racine] (1.65685424949238,1.88501125338721) circle (\grosseur);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);
\fill[racine] (2.30294372515229,0.405844748941831) circle (\grosseur);
\fill[racine] (2.34314575050762,1.88501125338721) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.73137084989848,0.811689497883661) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280552) circle (\grosseur);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (1.62465471457578,1.89458008375292) circle (\grosseur);
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (1.62465471457578,1.89458008375292) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.52240774992748,1.80967353028427) circle (\grosseur);
\fill[racine] (2.71849103593184,1.56952153138483) circle (\grosseur);
\fill[racine] (1.29833025065265,0.749591319711344) circle (\grosseur);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);
\fill[racine] (2.45308183932197,0.459702213324322) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.44224229892408,0.565907585408825) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.61678125730815,0.625793586310633) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (2.78878850537961,0.966064676576310) circle (\grosseur);
\fill[racine] (1.26862915010152,0.811689497883661) circle (\grosseur);
\fill[racine] (2.52240774992748,1.80967353028427) circle (\grosseur);
\fill[racine] (1.54691816067803,0.459702213324322) circle (\grosseur);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (2.76955262170047,1.43487787042860) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.69705627484771,0.405844748941831) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.76643748538370,0.885005777006595) circle (\grosseur);
\fill[racine] (1.50294372515229,1.79148539499693) circle (\grosseur);
\fill[racine] (2.06862915010152,1.95959179422654) circle (\grosseur);
\fill[racine] (2.70166974934735,0.749591319711344) circle (\grosseur);
\fill[racine] (2.37534528542422,1.89458008375292) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.28150896406816,1.56952153138483) circle (\grosseur);
\fill[racine] (1.46049571322036,1.75553001743275) circle (\grosseur);
\fill[racine] (2.79008573559272,1.32151021665427) circle (\grosseur);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.828427124746192,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.14965622807555,1.95330225182053) circle (\grosseur);
\fill[racine] (1.74941855118692,0.387061381050733) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (2.37534528542422,1.89458008375292) circle (\grosseur);
\fill[racine] (1.69398062518129,0.374795659855672) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.82842712474619,0.840531996148051) circle (\grosseur);
\fill[racine] (2.66274169979695,0.692820323027551) circle (\grosseur);
\fill[racine] (1.28150896406816,1.56952153138483) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.23044737829953,1.43487787042860) circle (\grosseur);
\fill[racine] (2.82842712474619,1.27963242499781) circle (\grosseur);
\fill[racine] (1.38321874269185,0.625793586310633) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (1.20000000000000,1.26677147119899) circle (\grosseur);
\fill[racine] (2.79823116142132,1.04076234368566) circle (\grosseur);
\fill[racine] (1.76896919569631,1.93212935315262) circle (\grosseur);
\fill[racine] (1.17157287525381,1.27963242499781) circle (\grosseur);
\fill[racine] (2.68629150101524,0.594345874280552) circle (\grosseur);
\fill[racine] (2.71849103593184,1.56952153138483) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.62465471457578,1.89458008375292) circle (\grosseur);
\fill[racine] (2.53950428677964,1.75553001743275) circle (\grosseur);
\fill[racine] (1.50221104822335,0.520381171842828) circle (\grosseur);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (1.19595949289332,1.08671811801555) circle (\grosseur);
\fill[racine] (2.82842712474619,1.10981931806051) circle (\grosseur);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (4.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.54691816067803,0.459702213324322) circle (\grosseur);
\fill[racine] (1.20991426440728,1.32151021665427) circle (\grosseur);
\fill[racine] (1.69955779035533,1.90295809960927) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (2.46089475659906,0.492372243734998) circle (\grosseur);
\fill[racine] (2.80404050710668,1.08671811801555) circle (\grosseur);
\fill[racine] (2.49778895177665,0.520381171842828) circle (\grosseur);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (1.21121149462039,0.966064676576310) circle (\grosseur);
\fill[racine] (2.00000000000000,0.325058552368093) circle (\grosseur);
\fill[racine] (3.99999999999999,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,1.96491897571507) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.30601937481871,0.374795659855672) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.99999999999999,3.46410161513774) circle (\grosseursimple);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (1.85034377192445,1.95330225182053) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (1.47759225007252,1.80967353028427) circle (\grosseur);
\fill[racine] (1.47759225007252,1.80967353028427) circle (\grosseur);
\fill[racine] (2.45308183932197,0.459702213324322) circle (\grosseur);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.17157287525381,0.840531996148051) circle (\grosseur);
\fill[racine] (2.49705627484771,1.79148539499693) circle (\grosseur);
\fill[racine] (2.00000000000001,3.46410161513774) circle (\grosseursimple);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {4} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {4} (alpha) edge[thick] node[auto] {4} (beta);

\draw[dih] (2.343,0.0000) -- (2.000,3.464);
\draw[dih] (2.828,0.8405) -- (2.000,3.464);
\draw[dih] (1.657,0.0000) -- (2.000,3.464);
\draw[dih] (2.686,0.5943) -- (2.000,3.464);
\draw[dih] (1.172,0.8405) -- (2.000,3.464);
\draw[dih] (1.314,0.5943) -- (2.000,3.464);


\node[accu] at (2.151,1.945) {};
\node[accu] at (2.303,0.4094) {};
\node[accu] at (2.541,1.750) {};
\node[accu] at (2.785,0.9785) {};
\node[accu] at (1.850,1.945) {};
\node[accu] at (1.697,0.4094) {};
\node[accu] at (2.383,1.862) {};
\node[accu] at (2.662,0.6973) {};
\node[accu] at (1.459,1.750) {};
\node[accu] at (1.215,0.9785) {};
\node[accu] at (1.617,1.862) {};
\node[accu] at (1.338,0.6973) {};


\end{tikzpicture}




==> Img_droites.tex <==
% 

\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 accu/.style={inner sep=1.5pt,diamond,draw=black,fill=yellow},
	 dih/.style={densely dotted, green!25!black, line width=0.5pt},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (3.56,1.3) -- 
(3.57,1.36) -- 
(3.57,1.37) -- 
(3.58,1.45) -- 
(3.58,1.46) -- 
(3.58,1.47) -- 
(3.58,1.48) -- 
(3.58,1.58) -- 
(3.58,1.59) -- 
(3.58,1.6) -- 
(3.58,1.61) -- 
(3.57,1.69) -- 
(3.56,1.75) -- 
(3.55,1.79) -- 
(3.54,1.83) -- 
(3.53,1.86) -- 
(3.52,1.89) -- 
(3.5,1.94) -- 
(3.46,2.02) -- 
(3.45,2.04) -- 
(3.43,2.07) -- 
(3.41,2.1) -- 
(3.39,2.13) -- 
(3.35,2.18) -- 
(3.34,2.19) -- 
(3.33,2.2) -- 
(3.32,2.21) -- 
(3.31,2.22) -- 
(3.3,2.23) -- 
(3.29,2.24) -- 
(3.28,2.25) -- 
(3.27,2.26) -- 
(3.22,2.3) -- 
(3.18,2.33) -- 
(3.13,2.36) -- 
(2.99,2.43) -- 
(2.96,2.44) -- 
(2.9,2.46) -- 
(2.82,2.48) -- 
(2.77,2.49) -- 
(2.7,2.5) -- 
(2.69,2.5) -- 
(2.46,2.5) -- 
(2.45,2.5) -- 
(2.37,2.49) -- 
(2.31,2.48) -- 
(2.19,2.45) -- 
(2.04,2.4) -- 
(1.97,2.37) -- 
(1.95,2.36) -- 
(1.89,2.33) -- 
(1.87,2.32) -- 
(1.85,2.31) -- 
(1.8,2.28) -- 
(1.75,2.25) -- 
(1.72,2.23) -- 
(1.69,2.21) -- 
(1.65,2.18) -- 
(1.61,2.15) -- 
(1.55,2.1) -- 
(1.38,1.93) -- 
(1.37,1.92) -- 
(1.32,1.86) -- 
(1.29,1.82) -- 
(1.21,1.7) -- 
(1.18,1.65) -- 
(1.11,1.51) -- 
(1.1,1.49) -- 
(1.08,1.44) -- 
(1.07,1.41) -- 
(1.06,1.38) -- 
(1.05,1.35) -- 
(1.03,1.28) -- 
(1.01,1.18) -- 
(1.0,1.12) -- 
(1.0,1.11) -- 
(1.0,0.85) -- 
(1.0,0.84) -- 
(1.01,0.78) -- 
(1.02,0.73) -- 
(1.03,0.69) -- 
(1.04,0.66) -- 
(1.05,0.63) -- 
(1.06,0.6) -- 
(1.08,0.55) -- 
(1.09,0.53) -- 
(1.1,0.51) -- 
(1.11,0.49) -- 
(1.14,0.44) -- 
(1.16,0.41) -- 
(1.19,0.37) -- 
(1.23,0.32) -- 
(1.24,0.31) -- 
(1.25,0.3) -- 
(1.26,0.29) -- 
(1.27,0.28) -- 
(1.28,0.27) -- 
(1.29,0.26) -- 
(1.3,0.25) -- 
(1.35,0.21) -- 
(1.39,0.18) -- 
(1.42,0.16) -- 
(1.47,0.13) -- 
(1.49,0.12) -- 
(1.51,0.11) -- 
(1.53,0.1) -- 
(1.6,0.07) -- 
(1.63,0.06) -- 
(1.66,0.05) -- 
(1.7,0.04) -- 
(1.74,0.03) -- 
(1.78,0.02) -- 
(1.79,0.02) -- 
(1.85,0.01) -- 
(2.15,0.01) -- 
(2.16,0.01) -- 
(2.22,0.02) -- 
(2.28,0.03) -- 
(2.32,0.04) -- 
(2.36,0.05) -- 
(2.4,0.06) -- 
(2.43,0.07) -- 
(2.46,0.08) -- 
(2.49,0.09) -- 
(2.54,0.11) -- 
(2.59,0.13) -- 
(2.61,0.14) -- 
(2.63,0.15) -- 
(2.69,0.18) -- 
(2.71,0.19) -- 
(2.73,0.2) -- 
(2.78,0.23) -- 
(2.83,0.26) -- 
(2.86,0.28) -- 
(2.93,0.33) -- 
(2.98,0.37) -- 
(3.04,0.42) -- 
(3.05,0.43) -- 
(3.06,0.44) -- 
(3.17,0.55) -- 
(3.18,0.56) -- 
(3.24,0.63) -- 
(3.27,0.67) -- 
(3.3,0.71) -- 
(3.36,0.8) -- 
(3.39,0.85) -- 
(3.47,1.01) -- 
(3.49,1.06) -- 
(3.53,1.18) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (1.33333333333333,0.01) circle (\grosseursimple); \node[label=below :{$s_\alpha\cdot\beta$}] (b) at (1.33333333333333,0.01) {};
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple); 
\fill[racine] (3.50000000000000,0.866025403784439) circle (\grosseursimple); 
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);\node[label=left :{$s_\alpha\cdot\gamma$}] (b) at (0.828427124746190,1.43487787042860) {};
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.50000000000000,2.59807621135332) circle (\grosseursimple); 

\draw[dashed, green!50!black, line width=0.5pt] (1.33333333333333,0.01) -- (0.828427124746190,1.43487787042860);

% Roots of deepness= 3
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.54545454545455,2.51934662919109) circle (\grosseursimple);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (3.45454545454545,0.944754985946660) circle (\grosseursimple);
\fill[racine] (0.976310729378175,1.01461187235458) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.77345908033901,2.28696046659913) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.40000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);

% Roots of deepness= 4
\fill[racine] (2.55172413793103,2.50848737647906) circle (\grosseursimple);
\fill[racine] (2.28571428571429,0.01) circle (\grosseursimple);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (1.71428571428571,0.01) circle (\grosseursimple);
\fill[racine] (3.38583303519937,0.837776406130063) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.11884651994951,2.43486056086127) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (3.44827586206897,0.955614238658691) circle (\grosseursimple);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486093) circle (\grosseur);
\fill[racine] (1.21628643303723,0.332632089249031) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.30574780586594,0.713091463001745) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.988920261046129,0.978777221009241) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);

% Roots of deepness= 5
\fill[racine] (3.28498900906887,0.687189364489543) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.65636714452173,0.160553660838394) circle (\grosseur);
\fill[racine] (1.55282440355073,0.0877314658671229) circle (\grosseur);
\fill[racine] (2.45675869369852,2.50178117485357) circle (\grosseur);
\fill[racine] (2.30299560484317,2.47924811131742) circle (\grosseur);
\fill[racine] (1.00282664181472,1.15239259500202) circle (\grosseur);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (1.40805278884974,0.166394434202091) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079834) circle (\grosseur);
\fill[racine] (2.55263157894737,2.50691564253390) circle (\grosseursimple);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (1.68556230594745,2.20770884841274) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.22222222222222,0.01) circle (\grosseursimple);
\fill[racine] (3.37081055652793,0.814387862270166) circle (\grosseur);
\fill[racine] (3.05132078828085,0.429199914544776) circle (\grosseur);
\fill[racine] (0.990649277403508,0.973863581076479) circle (\grosseur);
\fill[racine] (3.19634037363398,0.576576706614762) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (1.77777777777778,0.01) circle (\grosseursimple);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (1.27297580278801,0.274596923566024) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (1.21486447183015,0.336673118323224) circle (\grosseur);
\fill[racine] (1.37493344116948,1.92763212933558) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (2.94670560271432,0.342382351999106) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.05966605013053,1.38564064605510) circle (\grosseur);
\fill[racine] (3.32280799905209,0.739652530939967) circle (\grosseur);
\fill[racine] (1.19842692612068,1.69234983678600) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.44736842105263,0.957185972603853) circle (\grosseursimple);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (1.19842692612068,1.69234983678600) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.50595446765669,2.50525524673258) circle (\grosseur);
\fill[racine] (1.90765048437047,2.34442324326467) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (2.08604874234916,2.42081605940473) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);

% Roots of deepness= 6
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (2.55276381909548,2.50668659587858) circle (\grosseursimple);
\fill[racine] (3.32995062490195,0.750772907385028) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458755) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (3.36422861805257,0.804140421745811) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (1.18336350159204,1.65905449533007) circle (\grosseur);
\fill[racine] (1.26594259707620,0.281797096377294) circle (\grosseur);
\fill[racine] (3.06368749413046,0.441239902562814) circle (\grosseur);
\fill[racine] (2.65886671022285,0.162119050290188) circle (\grosseur);
\fill[racine] (1.18336350159204,1.65905449533007) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.06220265567453,1.39124741545643) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.18181818181818,0.01) circle (\grosseursimple);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167346) circle (\grosseur);
\fill[racine] (2.53215893826970,2.50618739081302) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.21465850921941,0.337258437313677) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (1.31443233518819,0.237105870558184) circle (\grosseur);
\fill[racine] (0.994752464235270,1.07088270728662) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (3.28264955611846,0.684270277156190) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713846) circle (\grosseur);
\fill[racine] (1.02300203871341,1.25722703247620) circle (\grosseur);
\fill[racine] (1.58404835474839,0.0755541734919968) circle (\grosseur);
\fill[racine] (1.68429874986536,2.20656957038043) circle (\grosseur);
\fill[racine] (2.49640135346384,2.50458063176661) circle (\grosseur);
\fill[racine] (0.999326641370560,1.11705962883919) circle (\grosseur);
\fill[racine] (2.31522166444829,2.48152833530568) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (1.37855834165479,1.93090049988972) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);
\fill[racine] (1.00564322466159,1.16702798878554) circle (\grosseur);
\fill[racine] (3.40332385023034,0.871717375397763) circle (\grosseur);
\fill[racine] (1.29389400203890,1.82716297126021) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027838) circle (\grosseur);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (3.43050618644693,0.923218485744898) circle (\grosseur);
\fill[racine] (0.828427124746193,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.22587751800538,0.324317807696844) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.44587427435915,2.50054961120740) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (3.44723618090452,0.957415019259178) circle (\grosseursimple);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698777) circle (\grosseur);
\fill[racine] (1.71879472719039,2.23043492239158) circle (\grosseur);
\fill[racine] (2.39334908885673,0.0575985800838586) circle (\grosseur);
\fill[racine] (1.81818181818182,0.01) circle (\grosseursimple);
\fill[racine] (2.40130205591363,2.49550629909720) circle (\grosseur);
\fill[racine] (2.94510213818895,0.341378158969404) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.70047202582885,2.21790489746229) circle (\grosseur);
\fill[racine] (0.990996960557730,0.990720448825574) circle (\grosseur);
\fill[racine] (1.78632744510069,2.27374290512525) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486093) circle (\grosseur);
\fill[racine] (0.990899325562494,0.973152976683490) circle (\grosseur);
\fill[racine] (1.84702933472411,2.30910659293021) circle (\grosseur);
\fill[racine] (1.41228380477047,0.164095473372756) circle (\grosseur);
\fill[racine] (3.43910055730886,0.940531089094324) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimple);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (1.54268380317180,0.0932414529467927) circle (\grosseur);
\fill[racine] (2.29896538664059,2.47827666194030) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (2.20058091709787,2.45456193314624) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167346) circle (\grosseur);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (3.38583303519936,0.837776406130064) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.61208284159809,0.139755922316826) circle (\grosseur);
\fill[racine] (1.37043104006615,0.192765338716580) circle (\grosseur);
\fill[racine] (1.60766089750638,0.0663453185631605) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (1.92875226502233,2.35345934298801) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (2.96298974651880,0.355324589833280) circle (\grosseur);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.46689026486174,2.50249663887896) circle (\grosseur);
\fill[racine] (2.50698500793981,0.0958466221034051) circle (\grosseur);
\fill[racine] (0.996896533654466,1.12157884911820) circle (\grosseur);
\fill[racine] (1.24693217292195,0.301258824746233) circle (\grosseur);
\fill[racine] (2.06743803584745,2.41284667508377) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (3.30574780586594,0.713091463001745) circle (\grosseur);
\fill[racine] (0.991385403715696,1.00955350087992) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);

% Roots of deepness= 7
\fill[racine] (3.28498900906887,0.687189364489543) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.39463084226957,2.49457216992617) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (2.15384615384615,0.01) circle (\grosseursimple);
\fill[racine] (3.19634037363398,0.576576706614762) circle (\grosseur);
\fill[racine] (1.20710678118655,1.69838989232982) circle (\grosseur);
\fill[racine] (0.991071169298492,0.994318342234166) circle (\grosseur);
\fill[racine] (3.28498900906887,0.687189364489543) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (1.37493344116948,1.92763212933558) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074020) circle (\grosseur);
\fill[racine] (0.828427124746193,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.74103662683770,2.24515015915552) circle (\grosseur);
\fill[racine] (1.19842692612068,1.69234983678600) circle (\grosseur);
\fill[racine] (1.68918805646996,0.0406521697984972) circle (\grosseur);
\fill[racine] (1.86794329941348,2.32045704065890) circle (\grosseur);
\fill[racine] (1.31167478023141,0.239599654603089) circle (\grosseur);
\fill[racine] (3.28498900906887,0.687189364489542) circle (\grosseur);
\fill[racine] (2.65005544561981,0.157819656929526) circle (\grosseur);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);
\fill[racine] (1.00039556246619,1.12551550309903) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (1.70382917254428,2.22020069059921) circle (\grosseur);
\fill[racine] (2.60644807696020,0.137253044795645) circle (\grosseur);
\fill[racine] (3.44827586206897,0.955614238658691) circle (\grosseursimple);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);
\fill[racine] (1.33497932050585,0.220045777832692) circle (\grosseur);
\fill[racine] (2.30299560484317,2.47924811131742) circle (\grosseur);
\fill[racine] (1.85902068913423,2.31561455272883) circle (\grosseur);
\fill[racine] (3.20409235169939,0.586249352938036) circle (\grosseur);
\fill[racine] (1.02074794933267,1.24551444047949) circle (\grosseur);
\fill[racine] (0.988920261046129,0.978777221009241) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.49226451992878,2.50428849982324) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (2.95046692927156,0.345560925416046) circle (\grosseur);
\fill[racine] (3.19594114292479,0.576863130269666) circle (\grosseur);
\fill[racine] (3.17709407945355,0.555626138808357) circle (\grosseur);
\fill[racine] (2.45464120187834,2.50136182372112) circle (\grosseur);
\fill[racine] (3.44224229892408,0.947051172699920) circle (\grosseursimple);
\fill[racine] (0.976310729378174,1.01461187235458) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713846) circle (\grosseur);
\fill[racine] (3.36053374716485,0.798387865745956) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (2.31866320758227,2.48217020107962) circle (\grosseur);
\fill[racine] (0.828427124746193,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.21462849134716,0.337343744208077) circle (\grosseur);
\fill[racine] (1.69113290411890,2.21135940850393) circle (\grosseur);
\fill[racine] (2.95639792227239,0.350185142489389) circle (\grosseur);
\fill[racine] (1.54132595793725,0.0939792504557167) circle (\grosseur);
\fill[racine] (3.40547969751387,0.875675419965985) circle (\grosseur);
\fill[racine] (1.24433205537018,1.75717443000880) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739067) circle (\grosseur);
\fill[racine] (3.19634037363398,0.576576706614762) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (0.999059899887804,1.11436683838535) circle (\grosseur);
\fill[racine] (2.05544609908504,2.40771154747303) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (0.991549462748616,1.01371466618765) circle (\grosseur);
\fill[racine] (2.53628927740923,0.107299978636194) circle (\grosseur);
\fill[racine] (1.84615384615385,0.01) circle (\grosseursimple);
\fill[racine] (1.37666901883565,0.188392837495539) circle (\grosseur);
\fill[racine] (1.03202246164635,1.29020683398924) circle (\grosseur);
\fill[racine] (2.51772437534059,0.100044024256906) circle (\grosseur);
\fill[racine] (3.15491763920428,0.531485958325216) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (2.30299560484317,2.47924811131742) circle (\grosseur);
\fill[racine] (3.28231951907934,0.683858468515079) circle (\grosseur);
\fill[racine] (0.991304114223829,1.00561230845469) circle (\grosseur);
\fill[racine] (3.05529087875319,0.433629770864302) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (1.33497932050585,0.220045777832692) circle (\grosseur);
\fill[racine] (3.07106781186547,0.420265998074031) circle (\grosseur);
\fill[racine] (1.00282664181472,1.15239259500202) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (1.78819640106282,2.27483172090308) circle (\grosseur);
\fill[racine] (1.37908011376746,1.93137095269688) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (1.37089621030349,1.92197200376310) circle (\grosseur);
\fill[racine] (3.19634037363398,0.576576706614761) circle (\grosseur);
\fill[racine] (1.55200467778266,0.0892558926609491) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (1.20710678118655,1.69838989232982) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (1.56492926730930,0.0837294015451669) circle (\grosseur);
\fill[racine] (1.19901418330746,1.68498291756603) circle (\grosseur);
\fill[racine] (2.37694659463638,2.49209595308418) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408823) circle (\grosseur);
\fill[racine] (1.27424642606578,0.273806301751294) circle (\grosseur);
\fill[racine] (1.62147463832332,0.0619919410835828) circle (\grosseur);
\fill[racine] (1.60766089750638,0.0663453185631605) circle (\grosseur);
\fill[racine] (1.76883023461140,2.26290827865728) circle (\grosseur);
\fill[racine] (2.94670560271432,0.342382351999106) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (2.18660873465602,2.45059183976678) circle (\grosseur);
\fill[racine] (3.05132078828085,0.429199914544777) circle (\grosseur);
\fill[racine] (3.30448713496179,0.714386343546594) circle (\grosseur);
\fill[racine] (1.19842692612069,1.69234983678600) circle (\grosseur);
\fill[racine] (3.43740841299943,0.937122413379739) circle (\grosseur);
\fill[racine] (3.42073428705758,0.904211605979737) circle (\grosseur);
\fill[racine] (2.45141298980290,2.50106274582423) circle (\grosseur);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513773) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (3.15491763920428,0.531485958325216) circle (\grosseur);
\fill[racine] (2.34391023338385,2.48675339698595) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (0.994382299120560,1.06581062594803) circle (\grosseur);
\fill[racine] (2.50524400635760,2.50500179452576) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (0.976310729378171,1.01461187235457) circle (\grosseur);
\fill[racine] (1.72287306298204,2.23313314861005) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (2.65922777546529,0.162345172660834) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.37694659463638,2.49209595308418) circle (\grosseur);
\fill[racine] (1.24148271656081,0.307187305971708) circle (\grosseur);
\fill[racine] (2.55278310940499,2.50665318408241) circle (\grosseursimple);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (3.06518556393444,0.442698394638990) circle (\grosseur);
\fill[racine] (1.31986209026359,0.232597563201612) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.29840399692859,2.47814134378664) circle (\grosseur);
\fill[racine] (2.94486969020767,0.341232585033174) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.22194761441664,0.328850777386224) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299950) circle (\grosseur);
\fill[racine] (1.77345908033902,2.28696046659913) circle (\grosseur);
\fill[racine] (1.00282664181472,1.15239259500202) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.40463706476618,2.49588365277445) circle (\grosseur);
\fill[racine] (0.828427124746195,1.43487787042860) circle (\grosseursimple);
\fill[racine] (3.38024017390193,0.831261130329123) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (1.06256391115957,1.39204591414471) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.78012213224270,2.26990044995364) circle (\grosseur);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (2.45675869369852,2.50178117485357) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (2.20140078554243,2.45475955537157) circle (\grosseur);
\fill[racine] (0.990941702873867,0.980777929552206) circle (\grosseur);
\fill[racine] (2.34987861964177,0.0457618355749135) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059297) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (2.33251000984625,2.48475270204091) circle (\grosseur);
\fill[racine] (1.77345908033901,2.28696046659913) circle (\grosseur);
\fill[racine] (3.37778183774107,0.827097149061729) circle (\grosseur);
\fill[racine] (3.44721689059501,0.957448431055349) circle (\grosseursimple);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (1.27297580278801,0.274596923566024) circle (\grosseur);
\fill[racine] (1.71480215614509,2.22770459274518) circle (\grosseur);
\fill[racine] (1.00728849011761,1.17557703887080) circle (\grosseur);
\fill[racine] (1.18144067211779,1.65480438183264) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.28571428571429,0.01) circle (\grosseursimple);
\fill[racine] (1.28748391551075,1.81811101435466) circle (\grosseur);
\fill[racine] (1.94200424296106,2.35913403917415) circle (\grosseur);
\fill[racine] (2.19461238151431,2.45286601744345) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408826) circle (\grosseur);
\fill[racine] (0.993678726035699,1.05617011750396) circle (\grosseur);
\fill[racine] (3.40257665894046,0.870399880060190) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.40555925155944,0.168556021880774) circle (\grosseur);
\fill[racine] (3.44363353584388,0.949938418738344) circle (\grosseursimple);
\fill[racine] (3.32280799905209,0.739652530939966) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698776) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (1.05488561656548,1.36889744952982) circle (\grosseur);
\fill[racine] (2.97524827573253,0.365157574449500) circle (\grosseur);
\fill[racine] (3.28592517948118,0.688728321365189) circle (\grosseur);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (3.02896173306376,0.410082766141185) circle (\grosseur);
\fill[racine] (1.05887195601469,1.38107376149618) circle (\grosseur);
\fill[racine] (3.19634037363398,0.576576706614762) circle (\grosseur);
\fill[racine] (0.976310729378175,1.01461187235458) circle (\grosseur);
\fill[racine] (3.33387614065207,0.756884555089940) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (1.26304220363162,0.284766344665674) circle (\grosseur);
\fill[racine] (1.84298505577613,2.30675047817003) circle (\grosseur);
\fill[racine] (1.23344543465457,0.315931090989377) circle (\grosseur);
\fill[racine] (2.61783720130693,0.142458407411600) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (1.33339312497813,1.87709332051680) circle (\grosseur);
\fill[racine] (3.28996760381138,0.694229963153630) circle (\grosseur);
\fill[racine] (1.37493344116948,1.92763212933558) circle (\grosseur);
\fill[racine] (3.40969010543451,0.883405551097063) circle (\grosseur);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (2.64638538617554,0.156028877748692) circle (\grosseur);
\fill[racine] (2.50595446765669,2.50525524673258) circle (\grosseur);
\fill[racine] (1.24433205537018,1.75717443000880) circle (\grosseur);
\fill[racine] (2.44465862425888,2.50041206133695) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079834) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (1.28128311606740,0.267084237278037) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (1.00115506872734,1.13152370096328) circle (\grosseur);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (0.990935760434064,0.973049433510444) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.63301150902145,0.149584889330861) circle (\grosseur);
\fill[racine] (2.98901713071015,0.376358241553994) circle (\grosseur);
\fill[racine] (1.21821266333321,0.333158877997408) circle (\grosseur);
\fill[racine] (1.27649975454191,0.271637918334408) circle (\grosseur);
\fill[racine] (1.40805278884974,0.166394434202091) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006596) circle (\grosseur);
\fill[racine] (2.30299560484317,2.47924811131742) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (1.55282440355073,0.0877314658671229) circle (\grosseur);
\fill[racine] (1.41287871039675,0.163772226011458) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079834) circle (\grosseur);
\fill[racine] (1.68556230594745,2.20770884841274) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (2.40233336279574,0.0606225437205942) circle (\grosseur);
\fill[racine] (3.19235990049560,0.572782515145151) circle (\grosseur);
\fill[racine] (2.30776719570077,2.48003724996831) circle (\grosseur);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (2.54607145252746,2.50652445646513) circle (\grosseursimple);
\fill[racine] (1.39089417635037,0.178421736133874) circle (\grosseur);
\fill[racine] (1.27297580278801,0.274596923566024) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (2.47118642528909,2.50280002205453) circle (\grosseur);
\fill[racine] (3.05132078828085,0.429199914544776) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (1.36538737220279,0.196646489638869) circle (\grosseur);
\fill[racine] (1.69390700786522,2.21330368827722) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (3.13425360421275,0.509941716142108) circle (\grosseur);
\fill[racine] (3.37081055652793,0.814387862270167) circle (\grosseur);
\fill[racine] (1.05966605013053,1.38564064605510) circle (\grosseur);
\fill[racine] (3.05132078828085,0.429199914544776) circle (\grosseur);
\fill[racine] (0.992237398551850,1.03116335247706) circle (\grosseur);
\fill[racine] (1.36210273297680,1.91172517756667) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (3.42855991297301,0.919432877191733) circle (\grosseur);
\fill[racine] (2.50406073573664,0.0948623586151861) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimple);
\fill[racine] (1.31165527684094,1.84961477748063) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (3.00355266861351,0.388357838536880) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079833) circle (\grosseur);
\fill[racine] (3.38484176491633,0.839128583799689) circle (\grosseur);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (1.68411527016834,2.20640413697297) circle (\grosseur);
\fill[racine] (3.31710597634894,0.732418289630170) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.30499997745195,2.47948373519805) circle (\grosseur);
\fill[racine] (3.43225210591419,0.926735486779899) circle (\grosseur);
\fill[racine] (2.36912475416919,0.0510024410089014) circle (\grosseur);
\fill[racine] (1.40253432828187,0.170562522028703) circle (\grosseur);
\fill[racine] (3.13425360421275,0.509941716142108) circle (\grosseur);
\fill[racine] (0.990958427632794,0.983787216701944) circle (\grosseur);
\fill[racine] (3.05070873284560,0.429476819674834) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130063) circle (\grosseur);
\fill[racine] (2.15401944641978,2.44084301517258) circle (\grosseur);
\fill[racine] (2.51883484104343,2.50564910631150) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (2.53215893826970,2.50618739081302) circle (\grosseur);
\fill[racine] (1.19842692612068,1.69234983678600) circle (\grosseur);
\fill[racine] (1.04184604027140,1.32612307379423) circle (\grosseur);
\fill[racine] (1.19901418330746,1.68498291756603) circle (\grosseur);
\fill[racine] (2.57974657858202,0.125392641679034) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (0.994914042915504,1.07251386537715) circle (\grosseur);
\fill[racine] (1.18144067211779,1.65480438183264) circle (\grosseur);
\fill[racine] (2.53920544127999,2.50635811007255) circle (\grosseur);
\fill[racine] (2.11944659177659,2.42966378639780) circle (\grosseur);
\fill[racine] (1.24947322716964,0.298657446305747) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);

% Roots of deepness= 8
\fill[racine] (1.29389400203890,1.82716297126021) circle (\grosseur);
\fill[racine] (3.30077229148946,0.709174261322724) circle (\grosseur);
\fill[racine] (2.39506572642252,0.0585172038321371) circle (\grosseur);
\fill[racine] (1.86794329941348,2.32045704065890) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (0.828427124746295,1.43487787042856) circle (\grosseursimple);
\fill[racine] (3.41954999934530,0.901957291688535) circle (\grosseur);
\fill[racine] (1.18637051836157,1.66327027913810) circle (\grosseur);
\fill[racine] (3.44604699429658,0.954996556702670) circle (\grosseursimple);
\fill[racine] (3.13319423672459,0.508910336240361) circle (\grosseur);
\fill[racine] (2.28322328257516,0.0302018079914576) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458755) circle (\grosseur);
\fill[racine] (2.18842058766589,2.45110666453872) circle (\grosseur);
\fill[racine] (2.61208284159809,0.139755922316826) circle (\grosseur);
\fill[racine] (1.78514709953742,2.27296939350684) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (1.24291763316241,0.305655534368713) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (1.99999999999998,3.46410161513771) circle (\grosseursimple);
\fill[racine] (2.29896538664059,2.47827666194030) circle (\grosseur);
\fill[racine] (1.00564322466159,1.16702798878554) circle (\grosseur);
\fill[racine] (1.39499991562381,0.175649617333376) circle (\grosseur);
\fill[racine] (1.73958954457227,2.24419276979173) circle (\grosseur);
\fill[racine] (3.06368749413046,0.441239902562814) circle (\grosseur);
\fill[racine] (1.36396378856974,1.91389382058402) circle (\grosseur);
\fill[racine] (3.30574780586594,0.713091463001745) circle (\grosseur);
\fill[racine] (2.58197577492909,0.126382817096455) circle (\grosseur);
\fill[racine] (2.45464120187834,2.50136182372112) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (2.44448730465449,2.50039267665597) circle (\grosseur);
\fill[racine] (1.58404835474839,0.0755541734919968) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.30770181900596,1.84446203504878) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (1.37493344116948,1.92763212933558) circle (\grosseur);
\fill[racine] (1.37415192062541,1.92571108196626) circle (\grosseur);
\fill[racine] (2.65886671022285,0.162119050290188) circle (\grosseur);
\fill[racine] (0.991269849718333,1.00395104810711) circle (\grosseur);
\fill[racine] (1.56195946889942,0.0849992727851038) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.50000000000000,2.59807621135331) circle (\grosseursimple);
\fill[racine] (2.31522166444829,2.48152833530568) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713844) circle (\grosseur);
\fill[racine] (1.23078446876461,0.318879956327335) circle (\grosseur);
\fill[racine] (1.54568594485011,0.0920507629152566) circle (\grosseur);
\fill[racine] (3.40247271162794,0.870216593529089) circle (\grosseur);
\fill[racine] (1.55424337769446,0.0882986355544090) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486096) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (1.36866200851620,0.194250765866767) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (1.31443233518819,0.237105870558184) circle (\grosseur);
\fill[racine] (1.78632744510069,2.27374290512525) circle (\grosseur);
\fill[racine] (3.18291321110373,0.562165925451266) circle (\grosseur);
\fill[racine] (0.993175882994924,1.05496691170123) circle (\grosseur);
\fill[racine] (2.29896538664058,2.47827666194030) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856145) circle (\grosseur);
\fill[racine] (2.12217891692591,2.43054729133965) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676157) circle (\grosseur);
\fill[racine] (3.06368749413046,0.441239902562814) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (1.19901418330746,1.68498291756603) circle (\grosseur);
\fill[racine] (1.27424642606578,0.273806301751294) circle (\grosseur);
\fill[racine] (1.69390700786522,2.21330368827722) circle (\grosseur);
\fill[racine] (2.34987861964177,0.0457618355749135) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458755) circle (\grosseur);
\fill[racine] (0.996896533654466,1.12157884911820) circle (\grosseur);
\fill[racine] (1.68429874986536,2.20656957038043) circle (\grosseur);
\fill[racine] (1.32162641279752,0.231132652142340) circle (\grosseur);
\fill[racine] (2.30256448859224,2.47898807282969) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (3.03803545032381,0.418174740209142) circle (\grosseur);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (0.994625134702295,1.06887184652410) circle (\grosseur);
\fill[racine] (1.75150736061909,2.25192277293366) circle (\grosseur);
\fill[racine] (0.996896533654468,1.12157884911819) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458754) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167346) circle (\grosseur);
\fill[racine] (2.94826497095439,0.343858152853214) circle (\grosseur);
\fill[racine] (3.44827586206897,0.955614238658691) circle (\grosseursimple);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (1.33803144165705,0.217697141256723) circle (\grosseur);
\fill[racine] (2.31522166444829,2.48152833530568) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (1.19214852670379,1.67319270325367) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.57558677205145,0.123618655819677) circle (\grosseur);
\fill[racine] (3.28445986338199,0.686749245970762) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.21249162711957,1.70689340736328) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167347) circle (\grosseur);
\fill[racine] (1.23374923499450,0.315600585615595) circle (\grosseur);
\fill[racine] (3.06249096290978,0.440228753365122) circle (\grosseur);
\fill[racine] (0.990941075218197,0.973034329584193) circle (\grosseur);
\fill[racine] (1.19214852670379,1.67319270325367) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.31486195945222,0.231716396713848) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (1.21682404664475,0.334780221806167) circle (\grosseur);
\fill[racine] (0.828427124746201,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.39956073855160,2.49521831530420) circle (\grosseur);
\fill[racine] (1.22587751800538,0.324317807696844) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (1.33579619342946,1.88004635945703) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (3.35816806185309,0.794704722911609) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (1.78376960652385,2.27212810478681) circle (\grosseur);
\fill[racine] (2.66666666666666,0.01) circle (\grosseursimple);
\fill[racine] (3.50000000000000,0.866025403784436) circle (\grosseursimple);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (1.24391564953497,0.304590153191092) circle (\grosseur);
\fill[racine] (2.18484542369175,2.45007789751694) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.26594259707620,0.281797096377294) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.97042517851836,0.361234088698776) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927834) circle (\grosseur);
\fill[racine] (1.54751785721695,0.0912404806265073) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (3.44485279773542,0.952493753741177) circle (\grosseursimple);
\fill[racine] (2.94510213818894,0.341378158969403) circle (\grosseur);
\fill[racine] (1.33803144165705,0.217697141256723) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.70047202582885,2.21790489746229) circle (\grosseur);
\fill[racine] (0.990996960557731,0.990720448825573) circle (\grosseur);
\fill[racine] (2.46380949255027,2.50215878004122) circle (\grosseur);
\fill[racine] (2.54059285866050,2.50639172374837) circle (\grosseur);
\fill[racine] (1.37555448277316,1.92732187931513) circle (\grosseur);
\fill[racine] (0.991446588842756,1.01031737171693) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486094) circle (\grosseur);
\fill[racine] (3.15919741669084,0.536144713282817) circle (\grosseur);
\fill[racine] (1.24104409952016,0.307664478870862) circle (\grosseur);
\fill[racine] (0.828427124746195,1.43487787042861) circle (\grosseursimple);
\fill[racine] (1.06099208813081,1.38737460002218) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (2.49999999999997,2.59807621135329) circle (\grosseursimple);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713846) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.40130205591363,2.49550629909720) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (2.64395143747601,0.154856118566846) circle (\grosseur);
\fill[racine] (3.38374933128774,0.837260823123940) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (2.98822323331740,0.375712423116239) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079834) circle (\grosseur);
\fill[racine] (3.19235990049560,0.572782515145151) circle (\grosseur);
\fill[racine] (2.11214473396282,2.42715924118914) circle (\grosseur);
\fill[racine] (2.51163208639848,0.0977336439185946) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130059) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (3.30574780586594,0.713091463001744) circle (\grosseur);
\fill[racine] (2.54980013229149,2.50659597145321) circle (\grosseursimple);
\fill[racine] (2.61208284159809,0.139755922316826) circle (\grosseur);
\fill[racine] (2.34452574185370,2.48685293544614) circle (\grosseur);
\fill[racine] (3.43009373070790,0.922466540999598) circle (\grosseur);
\fill[racine] (1.37043104006615,0.192765338716580) circle (\grosseur);
\fill[racine] (1.04295570790946,1.32991191322520) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (2.30776719570077,2.48003724996831) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (3.28908514628923,0.693028959799252) circle (\grosseur);
\fill[racine] (1.27284915136956,0.275173124904237) circle (\grosseur);
\fill[racine] (1.84663474124536,2.30876792789546) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084138) circle (\grosseur);
\fill[racine] (1.54113022388881,0.0940856043240906) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimple);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (1.34756784695431,1.90295809960927) circle (\grosseur);
\fill[racine] (2.95516216993879,0.349221663517377) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513773) circle (\grosseursimple);
\fill[racine] (2.19860245350518,2.45397899666793) circle (\grosseur);
\fill[racine] (1.70447200778661,0.0366938182024719) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (3.05070873284560,0.429476819674834) circle (\grosseur);
\fill[racine] (2.04707512661580,2.40412697121090) circle (\grosseur);
\fill[racine] (3.36993637319179,0.814038447665556) circle (\grosseur);
\fill[racine] (1.00164149226136,1.13501744107130) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (1.36018784563926,1.90945188774673) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130063) circle (\grosseur);
\fill[racine] (0.991385403715696,1.00955350087992) circle (\grosseur);
\fill[racine] (1.18336350159204,1.65905449533007) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927841) circle (\grosseur);
\fill[racine] (0.988920261046130,0.978777221009240) circle (\grosseur);
\fill[racine] (2.53156757432563,0.105454535980994) circle (\grosseur);
\fill[racine] (2.50122575790954,2.50478096950721) circle (\grosseur);
\fill[racine] (3.40332385023034,0.871717375397763) circle (\grosseur);
\fill[racine] (0.828427124746192,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.28366825923496,1.81272276319407) circle (\grosseur);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (2.63101458109084,0.148647049459725) circle (\grosseur);
\fill[racine] (3.38228966351282,0.834765193185125) circle (\grosseur);
\fill[racine] (2.33926441596433,0.0432840549610012) circle (\grosseur);
\fill[racine] (1.28001580976758,0.268290691914453) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (1.21628643303723,0.332632089249032) circle (\grosseur);
\fill[racine] (2.16303547311650,2.44361180484518) circle (\grosseur);
\fill[racine] (1.68429874986536,2.20656957038044) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (1.05032608206457,1.35444581346667) circle (\grosseur);
\fill[racine] (2.52039231811400,2.50571202733004) circle (\grosseur);
\fill[racine] (2.11884651994951,2.43486056086126) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (0.991034993433482,0.990939178255170) circle (\grosseur);
\fill[racine] (2.10633839844684,2.42516766176273) circle (\grosseur);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (2.50286692890904,2.50487116094785) circle (\grosseur);
\fill[racine] (2.20151925422780,2.45478811122757) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (2.39250063563268,2.49427389014291) circle (\grosseur);
\fill[racine] (1.25090861156811,0.297187986127405) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (2.97078736803156,0.361579328149868) circle (\grosseur);
\fill[racine] (1.21249162711957,1.70689340736328) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.23254193172322,0.316932347144913) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (1.00383352003753,1.15076169443033) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134360) circle (\grosseur);
\fill[racine] (1.76896919569632,2.26363034163530) circle (\grosseur);
\fill[racine] (0.990939659805825,0.978120798171760) circle (\grosseur);
\fill[racine] (3.37631843769795,0.824661333557609) circle (\grosseur);
\fill[racine] (2.54865284128391,2.50657396674701) circle (\grosseursimple);
\fill[racine] (0.992185009139976,1.02983455637665) circle (\grosseur);
\fill[racine] (0.994752464235270,1.07088270728662) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.70058372477649,2.21794474529752) circle (\grosseur);
\fill[racine] (2.52344728082313,2.50583544575390) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084138) circle (\grosseur);
\fill[racine] (1.22587751800538,0.324317807696844) circle (\grosseur);
\fill[racine] (1.55282440355073,0.0877314658671229) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.40373716487347,2.49803693856144) circle (\grosseur);
\fill[racine] (2.47356141708913,2.50296773752197) circle (\grosseur);
\fill[racine] (2.50596851298529,2.50503630172784) circle (\grosseur);
\fill[racine] (2.44643114673307,2.50058281799349) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486092) circle (\grosseur);
\fill[racine] (1.34756784695431,1.90295809960927) circle (\grosseur);
\fill[racine] (1.58404835474839,0.0755541734919967) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (1.71704362796717,0.0334379263342398) circle (\grosseur);
\fill[racine] (0.994278853808656,1.06439319622485) circle (\grosseur);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);
\fill[racine] (0.999326641370560,1.11705962883919) circle (\grosseur);
\fill[racine] (2.37342172563585,2.49152592025792) circle (\grosseur);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (2.29832263163546,2.47812173138370) circle (\grosseur);
\fill[racine] (3.28666444184701,0.689734439573526) circle (\grosseur);
\fill[racine] (2.50000000000000,2.59807621135332) circle (\grosseursimple);
\fill[racine] (2.19320377150415,2.45246577121858) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (0.991484381637675,1.01156543605488) circle (\grosseur);
\fill[racine] (0.992735405650720,1.04082771253176) circle (\grosseur);
\fill[racine] (1.76640244908669,2.26136866971079) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.40123625828350,2.49543792019416) circle (\grosseur);
\fill[racine] (2.28571428571429,0.01) circle (\grosseursimple);
\fill[racine] (3.44130607633525,0.945128179708474) circle (\grosseur);
\fill[racine] (2.65634350846596,0.160922110483759) circle (\grosseur);
\fill[racine] (0.988920261046128,0.978777221009241) circle (\grosseur);
\fill[racine] (3.43299615947143,0.928234317155539) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (1.01936236341408,1.23831472485170) circle (\grosseur);
\fill[racine] (3.32995062490195,0.750772907385028) circle (\grosseur);
\fill[racine] (2.50364787820632,0.0947233973404861) circle (\grosseur);
\fill[racine] (1.18116524277022,1.65419558838351) circle (\grosseur);
\fill[racine] (3.42131192047343,0.905335134625095) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027838) circle (\grosseur);
\fill[racine] (1.22118550161004,0.329729840745979) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (3.43050618644693,0.923218485744898) circle (\grosseur);
\fill[racine] (1.71314523782497,2.22657150502808) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167347) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimple);
\fill[racine] (1.22587751800538,0.324317807696844) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.30316751560179,0.712534861873199) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (1.25031865729760,1.76562836622631) circle (\grosseur);
\fill[racine] (3.20174901047191,0.583550965109021) circle (\grosseur);
\fill[racine] (0.990979892723585,0.985792256846388) circle (\grosseur);
\fill[racine] (1.03886827694887,1.33967042472267) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (1.03029003329571,1.28333945317311) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408823) circle (\grosseur);
\fill[racine] (3.40414507089170,0.873250072928206) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (2.40130205591362,2.49550629909720) circle (\grosseur);
\fill[racine] (3.40365110918212,0.872352422192623) circle (\grosseur);
\fill[racine] (1.34756784695431,1.90295809960927) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (2.38248801713911,2.49287188452410) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.72069691069389,2.23166945134464) circle (\grosseur);
\fill[racine] (0.992372751024861,1.03379001188903) circle (\grosseur);
\fill[racine] (1.31131050864370,0.239929082189369) circle (\grosseur);
\fill[racine] (1.71879472719039,2.23043492239158) circle (\grosseur);
\fill[racine] (2.40352316525755,0.0610230122953327) circle (\grosseur);
\fill[racine] (2.40373716487347,2.49803693856145) circle (\grosseur);
\fill[racine] (1.33012484864527,0.224076429473042) circle (\grosseur);
\fill[racine] (3.44224229892408,0.947051172699920) circle (\grosseursimple);
\fill[racine] (1.70047202582885,2.21790489746229) circle (\grosseur);
\fill[racine] (0.990996960557730,0.990720448825573) circle (\grosseur);
\fill[racine] (1.78632744510069,2.27374290512525) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (1.33333333333334,0.01) circle (\grosseursimple);
\fill[racine] (3.15919741669084,0.536144713282817) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (2.64638538617554,0.156028877748692) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.996896533654459,1.12157884911820) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (1.00836732664221,1.18118283789183) circle (\grosseur);
\fill[racine] (1.04153075178821,1.32497033941889) circle (\grosseur);
\fill[racine] (2.60579952502657,0.136964967802137) circle (\grosseur);
\fill[racine] (2.29896538664058,2.47827666194030) circle (\grosseur);
\fill[racine] (3.43893724857213,0.940262628245810) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130063) circle (\grosseur);
\fill[racine] (0.994936599174362,1.07274157378568) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.31443233518819,0.237105870558184) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927839) circle (\grosseur);
\fill[racine] (1.37907166665030,0.186708705360519) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838848) circle (\grosseur);
\fill[racine] (1.17157287525384,2.02922374470913) circle (\grosseursimple);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.58175646201676,0.0768837617275509) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (3.14426654762745,0.520381171842828) circle (\grosseur);
\fill[racine] (0.993551492329851,1.05410075584030) circle (\grosseur);
\fill[racine] (1.20710678118655,1.69838989232982) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimple);
\fill[racine] (1.31296737592759,1.85127338559091) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimple);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513773) circle (\grosseursimple);
\fill[racine] (1.36923559365590,1.92003692739517) circle (\grosseur);
\fill[racine] (1.40056288608197,0.171893603137965) circle (\grosseur);
\fill[racine] (1.87305275546070,2.32312536237458) circle (\grosseur);
\fill[racine] (2.46689026486174,2.50249663887896) circle (\grosseur);
\fill[racine] (3.14086088432826,0.516830440587189) circle (\grosseur);
\fill[racine] (3.29480568334325,0.700882161741771) circle (\grosseur);
\fill[racine] (2.30037793157324,2.47854307221872) circle (\grosseur);
\fill[racine] (1.24693217292195,0.301258824746233) circle (\grosseur);
\fill[racine] (2.53215893826970,2.50618739081302) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (2.61208284159809,0.139755922316825) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.97574031188148,0.365557835263978) circle (\grosseur);
\fill[racine] (3.32135365426973,0.738615296035059) circle (\grosseur);
\fill[racine] (1.89757442180712,2.33593136250693) circle (\grosseur);
\fill[racine] (3.42952787896726,0.921347370248644) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.991103484276132,0.995885082807497) circle (\grosseur);
\fill[racine] (0.994752464235270,1.07088270728662) circle (\grosseur);
\fill[racine] (1.71944505067797,2.23082744038246) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (3.28498900906887,0.687189364489543) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116610) circle (\grosseur);
\fill[racine] (2.11884651994951,2.43486056086127) circle (\grosseur);
\fill[racine] (1.84702933472411,2.30910659293021) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (3.19905954197742,0.580454007240943) circle (\grosseur);
\fill[racine] (2.52059937639827,0.101167697112159) circle (\grosseur);
\fill[racine] (1.40823743791244,0.166805633348305) circle (\grosseur);
\fill[racine] (3.40608936828254,0.876794749750047) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (3.28264955611846,0.684270277156191) circle (\grosseur);
\fill[racine] (1.05574444864550,1.37152076033068) circle (\grosseur);
\fill[racine] (1.21486447183015,0.336673118323224) circle (\grosseur);
\fill[racine] (1.28140345296269,0.266975411077222) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.40130205591362,2.49550629909720) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130062) circle (\grosseur);
\fill[racine] (1.33333333333333,0.01) circle (\grosseursimple);
\fill[racine] (1.58404835474839,0.0755541734919967) circle (\grosseur);
\fill[racine] (3.14426654762745,0.520381171842828) circle (\grosseur);
\fill[racine] (2.40130205591362,2.49550629909720) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676146) circle (\grosseur);
\fill[racine] (2.46689026486174,2.50249663887896) circle (\grosseur);
\fill[racine] (3.19594114292479,0.576863130269666) circle (\grosseur);
\fill[racine] (3.41643481234865,0.896027473711457) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.29389400203890,1.82716297126021) circle (\grosseur);
\fill[racine] (1.22957229175888,1.73386645178247) circle (\grosseur);
\fill[racine] (1.06220265567453,1.39124741545643) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.42834341117621,0.919011769333698) circle (\grosseur);
\fill[racine] (2.11884651994951,2.43486056086127) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299950) circle (\grosseur);
\fill[racine] (1.35202454448722,1.89976069127669) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (2.63746598246030,0.151731205983598) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486093) circle (\grosseur);
\fill[racine] (3.05529087875319,0.433629770864302) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134360) circle (\grosseur);
\fill[racine] (1.31443233518819,0.237105870558184) circle (\grosseur);
\fill[racine] (0.994752464235270,1.07088270728662) circle (\grosseur);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (1.30485982281354,1.84075791703789) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (2.38478444927026,0.0555388513415419) circle (\grosseur);
\fill[racine] (3.06539873454816,0.442905933466725) circle (\grosseur);
\fill[racine] (2.60956917090949,0.138679530736963) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (3.31953778961853,0.735966101561340) circle (\grosseur);
\fill[racine] (1.02300203871341,1.25722703247620) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (1.41296504692988,0.163725314274060) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458755) circle (\grosseur);
\fill[racine] (1.58404835474839,0.0755541734919970) circle (\grosseur);
\fill[racine] (3.43910055730886,0.940531089094324) circle (\grosseur);
\fill[racine] (1.04500113642132,1.33689580635961) circle (\grosseur);
\fill[racine] (2.30957692900611,2.48039151469441) circle (\grosseur);
\fill[racine] (1.75150736061909,2.25192277293366) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784436) circle (\grosseursimple);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.55263157894737,2.50691564253390) circle (\grosseursimple);
\fill[racine] (3.06368749413046,0.441239902562814) circle (\grosseur);
\fill[racine] (3.43667917389094,0.935653425406689) circle (\grosseur);
\fill[racine] (2.31522166444829,2.48152833530568) circle (\grosseur);
\fill[racine] (1.05403776805925,1.36621015808672) circle (\grosseur);
\fill[racine] (2.65329111255659,0.159416095552030) circle (\grosseur);
\fill[racine] (1.26795137895032,0.279964157589917) circle (\grosseur);
\fill[racine] (2.56378480743461,0.118585604837846) circle (\grosseur);
\fill[racine] (1.74382576059193,2.24695420900411) circle (\grosseur);
\fill[racine] (0.828427124746232,1.43487787042857) circle (\grosseursimple);
\fill[racine] (1.37855834165479,1.93090049988972) circle (\grosseur);
\fill[racine] (3.44363353584388,0.949938418738344) circle (\grosseursimple);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (2.33011337984167,2.48430571802448) circle (\grosseur);
\fill[racine] (3.07106781186547,0.420265998074027) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027838) circle (\grosseur);
\fill[racine] (1.35190736407635,1.89984476106589) circle (\grosseur);
\fill[racine] (1.18336350159204,1.65905449533007) circle (\grosseur);
\fill[racine] (1.03265124060528,1.29250572899841) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (1.70531144393635,2.22121434557989) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (3.19002709402733,0.570160808420027) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (0.828427124746195,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);
\fill[racine] (2.44587427435915,2.50054961120740) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507797) circle (\grosseur);
\fill[racine] (2.53167239138620,2.50613019482845) circle (\grosseur);
\fill[racine] (1.03886827694887,1.33967042472267) circle (\grosseur);
\fill[racine] (1.69575307463482,2.21458690894612) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.95109964064105,2.36302882520267) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698777) circle (\grosseur);
\fill[racine] (2.62018779695998,0.143562344259075) circle (\grosseur);
\fill[racine] (2.17650137378009,2.44764590459490) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437768) circle (\grosseur);
\fill[racine] (0.991567880121509,1.01418180129006) circle (\grosseur);
\fill[racine] (2.99326174615345,0.379862320660352) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (0.990996960557730,0.990720448825574) circle (\grosseur);
\fill[racine] (2.31476139178338,2.48140640030234) circle (\grosseur);
\fill[racine] (2.95769840388887,0.351209501863373) circle (\grosseur);
\fill[racine] (2.40130205591363,2.49550629909720) circle (\grosseur);
\fill[racine] (1.84702933472411,2.30910659293021) circle (\grosseur);
\fill[racine] (2.50595446765669,2.50525524673258) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.54545454545455,2.51934662919109) circle (\grosseursimple);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (3.41086010303929,0.885005777006596) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (2.20058091709787,2.45456193314623) circle (\grosseur);
\fill[racine] (2.95160507956065,0.346448307005964) circle (\grosseur);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (3.04778722126398,0.426871405016191) circle (\grosseur);
\fill[racine] (3.29085258446467,0.695446782144229) circle (\grosseur);
\fill[racine] (1.77842139898455,2.26884732153726) circle (\grosseur);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (3.20422314171206,0.586412548128281) circle (\grosseur);
\fill[racine] (3.07106781186547,0.420265998074025) circle (\grosseur);
\fill[racine] (2.94483580810620,0.341211365873291) circle (\grosseur);
\fill[racine] (1.37043104006615,0.192765338716580) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (3.41057737805896,0.885065977049773) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (2.96298974651880,0.355324589833280) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (2.34054433610885,2.48616269508950) circle (\grosseur);
\fill[racine] (1.27845875441792,0.269772982853929) circle (\grosseur);
\fill[racine] (1.68338796801719,0.0424800580428527) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.99150229241899,0.378409829815922) circle (\grosseur);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (1.40253432828187,0.170562522028703) circle (\grosseur);
\fill[racine] (0.999326641370560,1.11705962883919) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.56780585955241,0.0825591462090378) circle (\grosseur);
\fill[racine] (1.24693217292195,0.301258824746233) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (1.21462411247198,0.337356188402628) circle (\grosseur);
\fill[racine] (3.28227159944571,0.683798676077061) circle (\grosseur);
\fill[racine] (3.40855494711748,0.881321448366272) circle (\grosseur);
\fill[racine] (0.991385403715696,1.00955350087992) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (1.41066615579827,0.165218290506682) circle (\grosseur);
\fill[racine] (1.05966605013053,1.38564064605510) circle (\grosseur);
\fill[racine] (2.94670560271432,0.342382351999106) circle (\grosseur);
\fill[racine] (1.05813288205911,1.37881625303156) circle (\grosseur);
\fill[racine] (1.18637051836157,1.66327027913810) circle (\grosseur);
\fill[racine] (2.32028553576102,2.48247277376040) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074017) circle (\grosseur);
\fill[racine] (2.61208284159809,0.139755922316826) circle (\grosseur);
\fill[racine] (1.61540959680683,0.0641897415263811) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167347) circle (\grosseur);
\fill[racine] (2.94730637658704,0.343116872614216) circle (\grosseur);
\fill[racine] (1.26594259707620,0.281797096377293) circle (\grosseur);
\fill[racine] (3.00600492668852,0.390454536321677) circle (\grosseur);
\fill[racine] (2.54471235589496,2.50649152893066) circle (\grosseursimple);
\fill[racine] (0.988920261046129,0.978777221009241) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027838) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (0.996896533654463,1.12157884911819) circle (\grosseur);
\fill[racine] (1.85166034810891,2.31154595062440) circle (\grosseur);
\fill[racine] (0.988920261046132,0.978777221009244) circle (\grosseur);
\fill[racine] (1.19901418330746,1.68498291756603) circle (\grosseur);
\fill[racine] (1.22612363497641,0.324104454796863) circle (\grosseur);
\fill[racine] (1.17157287525383,2.02922374470913) circle (\grosseursimple);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074026) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130064) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (2.96311803058606,0.355478416810259) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (3.41643481234865,0.896027473711457) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (2.65928037797044,0.162378115746375) circle (\grosseur);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (2.08604874234916,2.42081605940473) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (1.71879472719039,2.23043492239158) circle (\grosseur);
\fill[racine] (1.31442075025810,0.237251199122954) circle (\grosseur);
\fill[racine] (1.84244125980795,2.30643367368557) circle (\grosseur);
\fill[racine] (1.68635072638800,2.20798263089870) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (1.33012484864527,0.224076429473042) circle (\grosseur);
\fill[racine] (1.78632744510069,2.27374290512525) circle (\grosseur);
\fill[racine] (3.28264955611846,0.684270277156190) circle (\grosseur);
\fill[racine] (0.993865948397368,1.05873547822828) circle (\grosseur);
\fill[racine] (2.48995508924394,2.50412541410361) circle (\grosseur);
\fill[racine] (1.20710678118655,1.69838989232982) circle (\grosseur);
\fill[racine] (1.72333670669048,2.23343989520328) circle (\grosseur);
\fill[racine] (2.15312939012202,2.44055521299143) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074026) circle (\grosseur);
\fill[racine] (3.14086088432826,0.516830440587189) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (3.44721407624633,0.957453305650244) circle (\grosseursimple);
\fill[racine] (1.26145909512306,0.286387035899189) circle (\grosseur);
\fill[racine] (1.86666666666667,0.01) circle (\grosseursimple);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (2.49640135346384,2.50458063176661) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (1.06035899297098,1.38549309917450) circle (\grosseur);
\fill[racine] (2.61134759347485,0.139492353044920) circle (\grosseur);
\fill[racine] (2.44862559947613,2.50079422147005) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513774) circle (\grosseursimple);
\fill[racine] (0.999326641370561,1.11705962883919) circle (\grosseur);
\fill[racine] (1.37046329575764,0.192932944206074) circle (\grosseur);
\fill[racine] (1.68868758450211,2.20963272643893) circle (\grosseur);
\fill[racine] (0.994715709272358,1.07001364269567) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (1.77177300424521,2.26473050110714) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.54031085032974,0.108950645805793) circle (\grosseur);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (1.77777777777778,0.01) circle (\grosseursimple);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);
\fill[racine] (1.21894475713995,0.332314440224115) circle (\grosseur);
\fill[racine] (1.78845870454248,2.27498453358193) circle (\grosseur);
\fill[racine] (2.53215893826970,2.50618739081302) circle (\grosseur);
\fill[racine] (3.36422861805257,0.804140421745811) circle (\grosseur);
\fill[racine] (1.37915609035620,1.93143945654863) circle (\grosseur);
\fill[racine] (3.38498565406141,0.839382298317439) circle (\grosseur);
\fill[racine] (3.40332385023034,0.871717375397763) circle (\grosseur);
\fill[racine] (3.02571933905318,0.407310496611843) circle (\grosseur);
\fill[racine] (2.15732216288256,2.44185726763004) circle (\grosseur);
\fill[racine] (2.37342172563585,2.49152592025792) circle (\grosseur);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (1.21621095308171,0.335496067626597) circle (\grosseur);
\fill[racine] (3.33635855786371,0.760749438182989) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (3.37778183774107,0.827097149061729) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (2.20058091709787,2.45456193314624) circle (\grosseur);
\fill[racine] (2.44587427435915,2.50054961120740) circle (\grosseur);
\fill[racine] (0.990937679955721,0.975545885476299) circle (\grosseur);
\fill[racine] (1.60515056661466,0.0679073254930763) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\fill[racine] (1.25031865729760,1.76562836622631) circle (\grosseur);
\fill[racine] (2.44587427435915,2.50054961120740) circle (\grosseur);
\fill[racine] (2.97371441796101,0.363927214786619) circle (\grosseur);
\fill[racine] (1.31578738099285,0.236082405797772) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027839) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (2.38248801713911,2.49287188452410) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713847) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698777) circle (\grosseur);
\fill[racine] (1.38918363146807,0.179620739827677) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.13333333333333,0.01) circle (\grosseursimple);
\fill[racine] (1.02901909824585,1.27830144108057) circle (\grosseur);
\fill[racine] (2.53769639299094,2.50631245325174) circle (\grosseur);
\fill[racine] (3.36422861805257,0.804140421745811) circle (\grosseur);
\fill[racine] (1.22277518959590,0.327910183653155) circle (\grosseur);
\fill[racine] (2.56378480743461,0.118585604837846) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (1.70047202582885,2.21790489746229) circle (\grosseur);
\fill[racine] (2.55278592375367,2.50664830948751) circle (\grosseursimple);
\fill[racine] (1.71879472719039,2.23043492239158) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486094) circle (\grosseur);
\fill[racine] (1.84702933472411,2.30910659293021) circle (\grosseur);
\fill[racine] (2.49640135346384,2.50458063176661) circle (\grosseur);
\fill[racine] (1.41228380477047,0.164095473372756) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (1.34031148055994,1.88559502317290) circle (\grosseur);
\fill[racine] (3.40332385023034,0.871717375397763) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimple);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (1.00115506872734,1.13152370096328) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimple);
\fill[racine] (3.28264955611846,0.684270277156190) circle (\grosseur);
\fill[racine] (2.50929725026023,0.0968482033956241) circle (\grosseur);
\fill[racine] (1.06261643422728,1.39216200816240) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (1.68408851928505,2.20638001719379) circle (\grosseur);
\fill[racine] (3.13319423672459,0.508910336240361) circle (\grosseur);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (2.96298974651880,0.355324589833281) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (3.05925353484510,0.437261603164951) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.45664874610344,2.50153633008390) circle (\grosseur);
\fill[racine] (2.19743776656618,2.45365412223732) circle (\grosseur);
\fill[racine] (1.37043104006615,0.192765338716580) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167347) circle (\grosseur);
\fill[racine] (3.30487209823670,0.714936444526899) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (1.62307492821432,0.0614876123818499) circle (\grosseur);
\fill[racine] (1.17157287525382,2.02922374470915) circle (\grosseursimple);
\fill[racine] (0.999372329612704,1.11697466337488) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698777) circle (\grosseur);
\fill[racine] (2.33871293318204,2.48584129099020) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (3.32280799905209,0.739652530939967) circle (\grosseur);
\fill[racine] (3.31625776155641,0.731206216117482) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.40508102931496,2.49593388702043) circle (\grosseur);
\fill[racine] (1.22957229175888,1.73386645178247) circle (\grosseur);
\fill[racine] (1.36478166660362,0.197112585922081) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (3.28384138665195,0.685913923080955) circle (\grosseur);
\fill[racine] (0.996896533654466,1.12157884911820) circle (\grosseur);
\fill[racine] (0.990958427632794,0.983787216701944) circle (\grosseur);
\fill[racine] (3.38583303519936,0.837776406130063) circle (\grosseur);
\fill[racine] (1.24693217292195,0.301258824746233) circle (\grosseur);
\fill[racine] (0.991385403715696,1.00955350087992) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (0.999023670960814,1.11400110258850) circle (\grosseur);
\fill[racine] (2.51830873410149,2.50562404859930) circle (\grosseur);
\fill[racine] (1.33265194586584,1.87615640523401) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (3.30574780586594,0.713091463001741) circle (\grosseur);
\fill[racine] (0.999794276570210,1.12049661961765) circle (\grosseur);
\fill[racine] (3.17478619213130,0.553113886351803) circle (\grosseur);

\coordinate (ancre) at (-0.25,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {$\infty$} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {4} (alpha) edge[thick] node[auto] {$\oo(-1.5)$} (beta);
% \coordinate (mat) at (4, 2.8);
% \node at (mat) {$\left(\begin{array}{rrr}
% 1 & -1 & -\frac{\sqrt{2}}{2} \\
% -1 & 1 & -1.5 \\
% -\frac{\sqrt{2}}{2} & -1.5 & 1
% \end{array}\right)$};

\draw[dih] (0.0000,0.0000) -- (3.447,0.9575);
\draw[dih] (0.0000,0.0000) -- (2.553,2.507);
\draw[dih] (4.000,0.0000) -- (1.215,0.3374);
\draw[dih] (4.000,0.0000) -- (0.9909,0.9730);


\node[accu,label=right:$y$] at (3.447,0.9575) {};
\node[accu,label=above right:$x$] at (2.553,2.507) {};
\node[accu,label= left:$s_{\alpha}\cdot y$] at (1.215,0.3374) {};
\node[accu,label= right:$s_{\alpha}\cdot x$] at (0.9909,0.9730) {};
\node[accu] at (2.659,0.1624) {};
\node[accu] at (2.945,0.3412) {};

\end{tikzpicture}




==> Img_sage.tex <==
%%
\begin{tabular}{p{.45\linewidth}@{\hspace{1cm}}p{.45\linewidth}}

%
\scalebox{0.55}{
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (2.57,0.99) -- 
(2.57,1.0) -- 
(2.57,1.01) -- 
(2.57,1.02) -- 
(2.56,1.08) -- 
(2.56,1.09) -- 
(2.56,1.1) -- 
(2.56,1.11) -- 
(2.55,1.14) -- 
(2.55,1.15) -- 
(2.54,1.18) -- 
(2.54,1.19) -- 
(2.53,1.22) -- 
(2.52,1.24) -- 
(2.52,1.25) -- 
(2.51,1.27) -- 
(2.5,1.29) -- 
(2.49,1.31) -- 
(2.48,1.33) -- 
(2.47,1.35) -- 
(2.45,1.38) -- 
(2.44,1.39) -- 
(2.43,1.41) -- 
(2.42,1.42) -- 
(2.41,1.43) -- 
(2.34,1.5) -- 
(2.33,1.51) -- 
(2.32,1.52) -- 
(2.31,1.53) -- 
(2.29,1.54) -- 
(2.28,1.55) -- 
(2.26,1.56) -- 
(2.24,1.57) -- 
(2.22,1.58) -- 
(2.2,1.59) -- 
(2.18,1.6) -- 
(2.17,1.6) -- 
(2.15,1.61) -- 
(2.14,1.61) -- 
(2.11,1.62) -- 
(2.1,1.62) -- 
(2.06,1.63) -- 
(2.05,1.63) -- 
(2.04,1.63) -- 
(2.03,1.63) -- 
(2.02,1.63) -- 
(2.01,1.63) -- 
(1.99,1.63) -- 
(1.98,1.63) -- 
(1.97,1.63) -- 
(1.96,1.63) -- 
(1.95,1.63) -- 
(1.94,1.63) -- 
(1.9,1.62) -- 
(1.89,1.62) -- 
(1.86,1.61) -- 
(1.85,1.61) -- 
(1.83,1.6) -- 
(1.82,1.6) -- 
(1.8,1.59) -- 
(1.78,1.58) -- 
(1.76,1.57) -- 
(1.74,1.56) -- 
(1.72,1.55) -- 
(1.71,1.54) -- 
(1.69,1.53) -- 
(1.68,1.52) -- 
(1.67,1.51) -- 
(1.66,1.5) -- 
(1.59,1.43) -- 
(1.58,1.42) -- 
(1.57,1.41) -- 
(1.56,1.39) -- 
(1.55,1.38) -- 
(1.53,1.35) -- 
(1.52,1.33) -- 
(1.51,1.31) -- 
(1.5,1.29) -- 
(1.49,1.27) -- 
(1.48,1.25) -- 
(1.48,1.24) -- 
(1.47,1.22) -- 
(1.46,1.19) -- 
(1.46,1.18) -- 
(1.45,1.15) -- 
(1.45,1.14) -- 
(1.44,1.11) -- 
(1.44,1.1) -- 
(1.44,1.09) -- 
(1.44,1.08) -- 
(1.43,1.02) -- 
(1.43,1.01) -- 
(1.43,1.0) -- 
(1.43,0.99) -- 
(1.43,0.98) -- 
(1.43,0.97) -- 
(1.43,0.96) -- 
(1.43,0.95) -- 
(1.44,0.88) -- 
(1.44,0.87) -- 
(1.44,0.86) -- 
(1.45,0.83) -- 
(1.45,0.82) -- 
(1.45,0.81) -- 
(1.46,0.79) -- 
(1.46,0.78) -- 
(1.47,0.75) -- 
(1.48,0.72) -- 
(1.49,0.7) -- 
(1.5,0.68) -- 
(1.51,0.66) -- 
(1.52,0.64) -- 
(1.53,0.62) -- 
(1.54,0.6) -- 
(1.55,0.59) -- 
(1.57,0.56) -- 
(1.58,0.55) -- 
(1.59,0.54) -- 
(1.61,0.51) -- 
(1.62,0.5) -- 
(1.63,0.49) -- 
(1.67,0.46) -- 
(1.68,0.45) -- 
(1.69,0.44) -- 
(1.71,0.43) -- 
(1.72,0.42) -- 
(1.74,0.41) -- 
(1.76,0.4) -- 
(1.77,0.39) -- 
(1.78,0.39) -- 
(1.8,0.38) -- 
(1.82,0.37) -- 
(1.85,0.36) -- 
(1.86,0.36) -- 
(1.88,0.35) -- 
(1.89,0.35) -- 
(1.9,0.35) -- 
(1.93,0.34) -- 
(1.94,0.34) -- 
(1.95,0.34) -- 
(1.96,0.34) -- 
(1.97,0.34) -- 
(1.98,0.34) -- 
(1.99,0.34) -- 
(2.01,0.34) -- 
(2.02,0.34) -- 
(2.03,0.34) -- 
(2.04,0.34) -- 
(2.05,0.34) -- 
(2.06,0.34) -- 
(2.07,0.34) -- 
(2.1,0.35) -- 
(2.11,0.35) -- 
(2.12,0.35) -- 
(2.14,0.36) -- 
(2.15,0.36) -- 
(2.18,0.37) -- 
(2.2,0.38) -- 
(2.22,0.39) -- 
(2.23,0.39) -- 
(2.24,0.4) -- 
(2.26,0.41) -- 
(2.28,0.42) -- 
(2.29,0.43) -- 
(2.31,0.44) -- 
(2.32,0.45) -- 
(2.33,0.46) -- 
(2.37,0.49) -- 
(2.38,0.5) -- 
(2.39,0.51) -- 
(2.41,0.54) -- 
(2.42,0.55) -- 
(2.43,0.56) -- 
(2.45,0.59) -- 
(2.46,0.6) -- 
(2.47,0.62) -- 
(2.48,0.64) -- 
(2.49,0.66) -- 
(2.5,0.68) -- 
(2.51,0.7) -- 
(2.52,0.72) -- 
(2.53,0.75) -- 
(2.54,0.78) -- 
(2.54,0.79) -- 
(2.55,0.81) -- 
(2.55,0.82) -- 
(2.55,0.83) -- 
(2.56,0.86) -- 
(2.56,0.87) -- 
(2.56,0.88) -- 
(2.57,0.95) -- 
(2.57,0.96) -- 
(2.57,0.97) -- 
(2.57,0.98) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);

% Roots of deepness= 2
\fill[racine] (1.52786404500042,0.01) circle (\grosseursimple);
\fill[racine] (3.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.47213595499958,0.01) circle (\grosseursimple);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (1.29925418795460,0.750124755161338) circle (\grosseur);
\fill[racine] (2.70074581204540,0.750124755161338) circle (\grosseur);
\fill[racine] (2.23606797749979,1.73205080756888) circle (\grosseur);
\fill[racine] (1.76393202250021,1.73205080756888) circle (\grosseur);
\fill[racine] (2.00000000000000,0.01) circle (\grosseursimple);

% milieu \rho chapeau de \alpha \beta pour illustrer un exemple :
\node[label=below :{$\h{\rho}$}] (a) at (2.00000000000000,0.01) {};

% Roots of deepness= 4
\fill[racine] (2.00000000000000,1.73205080756888) circle (\grosseur);
\fill[racine] (1.48107236977278,1.45430354538087) circle (\grosseur);
\fill[racine] (1.58797734083340,0.441056358833072) circle (\grosseur);
\fill[racine] (1.38196601125011,1.07046626931927) circle (\grosseur);
\fill[racine] (2.51892763022721,1.45430354538087) circle (\grosseur);
\fill[racine] (2.61803398874989,1.07046626931927) circle (\grosseur);
\fill[racine] (2.41202265916660,0.441056358833072) circle (\grosseur);

% Roots of deepness= 5
\fill[racine] (2.58359213500126,0.817763462139324) circle (\grosseur);
\fill[racine] (1.41640786499874,0.817763462139324) circle (\grosseur);
\fill[racine] (2.49197495565797,0.616603890626973) circle (\grosseur);
\fill[racine] (1.80901699437495,0.330792269124804) circle (\grosseur);
\fill[racine] (2.25464400750007,1.59575689721232) circle (\grosseur);
\fill[racine] (1.74535599249993,1.59575689721232) circle (\grosseur);
\fill[racine] (1.42398568894741,1.23320778125395) circle (\grosseur);
\fill[racine] (2.57601431105259,1.23320778125395) circle (\grosseur);
\fill[racine] (1.50802504434203,0.616603890626973) circle (\grosseur);
\fill[racine] (2.19098300562505,0.330792269124804) circle (\grosseur);

% Roots of deepness= 6
\fill[racine] (1.69984026822590,0.420601387045539) circle (\grosseur);
\fill[racine] (1.59674775249769,0.505405614359890) circle (\grosseur);
\fill[racine] (1.46864077564517,0.703078094178913) circle (\grosseur);
\fill[racine] (2.30015973177410,0.420601387045539) circle (\grosseur);
\fill[racine] (2.33558878217749,1.52175011404611) circle (\grosseur);
\fill[racine] (2.00000000000000,0.301957859349469) circle (\grosseur);
\fill[racine] (2.11145618000168,1.63552692427865) circle (\grosseur);
\fill[racine] (1.66441121782251,1.52175011404611) circle (\grosseur);
\fill[racine] (2.58017872829546,1.00489903487844) circle (\grosseur);
\fill[racine] (1.41982127170454,1.00489903487844) circle (\grosseur);
\fill[racine] (2.53135922435483,0.703078094178913) circle (\grosseur);
\fill[racine] (2.45176800710533,1.41552891889277) circle (\grosseur);
\fill[racine] (1.54823199289467,1.41552891889277) circle (\grosseur);
\fill[racine] (1.88854381999832,1.63552692427865) circle (\grosseur);
\fill[racine] (2.40325224750231,0.505405614359890) circle (\grosseur);

% Roots of deepness= 7
\fill[racine] (2.38196601125011,1.47934800038893) circle (\grosseur);
\fill[racine] (2.00000000000000,1.64520628321698) circle (\grosseur);
\fill[racine] (2.34698535516948,0.459120291958359) circle (\grosseur);
\fill[racine] (1.74188649750014,1.57030091762589) circle (\grosseur);
\fill[racine] (1.61803398874989,1.47934800038893) circle (\grosseur);
\fill[racine] (1.42784099282795,0.930308113421365) circle (\grosseur);
\fill[racine] (1.43428069454515,1.11098904875203) circle (\grosseur);
\fill[racine] (2.21654236465910,0.375062377580669) circle (\grosseur);
\fill[racine] (2.12250219613650,0.343314496628835) circle (\grosseur);
\fill[racine] (2.56571930545485,1.11098904875203) circle (\grosseur);
\fill[racine] (2.56143409826268,0.830556410615058) circle (\grosseur);
\fill[racine] (2.46352549156242,0.598408836454621) circle (\grosseur);
\fill[racine] (1.48644565634144,1.28729969973672) circle (\grosseur);
\fill[racine] (2.25811350249986,1.57030091762589) circle (\grosseur);
\fill[racine] (2.57215900717204,0.930308113421365) circle (\grosseur);
\fill[racine] (2.18349992631140,1.60348538829502) circle (\grosseur);
\fill[racine] (2.51355434365856,1.28729969973672) circle (\grosseur);
\fill[racine] (1.87749780386350,0.343314496628835) circle (\grosseur);
\fill[racine] (1.43856590173732,0.830556410615058) circle (\grosseur);
\fill[racine] (1.65301464483052,0.459120291958359) circle (\grosseur);
\fill[racine] (1.81650007368860,1.60348538829502) circle (\grosseur);
\fill[racine] (1.53647450843758,0.598408836454621) circle (\grosseur);
\fill[racine] (1.78345763534090,0.375062377580669) circle (\grosseur);

% Roots of deepness= 8
\fill[racine] (2.04508497187474,0.330792269124804) circle (\grosseur);
\fill[racine] (1.43222828170721,0.889502215664309) circle (\grosseur);
\fill[racine] (2.57294901687516,0.992376807374411) circle (\grosseur);
\fill[racine] (2.30015973177410,0.420601387045538) circle (\grosseur);
\fill[racine] (1.42705098312484,0.992376807374411) circle (\grosseur);
\fill[racine] (2.56777171829279,0.889502215664309) circle (\grosseur);
\fill[racine] (2.43837481404927,1.40779635527655) circle (\grosseur);
\fill[racine] (1.71791931422417,0.417295498450807) circle (\grosseur);
\fill[racine] (2.54508497187474,1.19681767290924) circle (\grosseur);
\fill[racine] (1.56162518595073,1.40779635527655) circle (\grosseur);
\fill[racine] (1.52093707155071,1.34258203788318) circle (\grosseur);
\fill[racine] (2.16744427915491,0.358486905651613) circle (\grosseur);
\fill[racine] (2.07194665446632,1.63123494368546) circle (\grosseur);
\fill[racine] (1.92805334553368,1.63123494368546) circle (\grosseur);
\fill[racine] (2.40149162409079,0.518323457915138) circle (\grosseur);
\fill[racine] (2.12926463455446,1.62010435023380) circle (\grosseur);
\fill[racine] (2.04508497187474,0.330792269124804) circle (\grosseur);
\fill[racine] (1.83255572084509,0.358486905651613) circle (\grosseur);
\fill[racine] (1.43059868916688,1.05058125578611) circle (\grosseur);
\fill[racine] (2.47906292844929,1.34258203788318) circle (\grosseur);
\fill[racine] (2.31282031680318,1.53012616134654) circle (\grosseur);
\fill[racine] (2.21654236465910,1.58878972723441) circle (\grosseur);
\fill[racine] (1.46467783454561,0.750124755161338) circle (\grosseur);
\fill[racine] (1.56162518595073,1.40779635527655) circle (\grosseur);
\fill[racine] (1.41982127170454,1.00489903487844) circle (\grosseur);
\fill[racine] (2.53532216545439,0.750124755161338) circle (\grosseur);
\fill[racine] (1.87073536544554,1.62010435023380) circle (\grosseur);
\fill[racine] (1.68717968319682,1.53012616134654) circle (\grosseur);
\fill[racine] (2.49312970584268,0.652493977474185) circle (\grosseur);
\fill[racine] (1.95491502812526,0.330792269124804) circle (\grosseur);
\fill[racine] (1.45491502812526,1.19681767290924) circle (\grosseur);
\fill[racine] (1.59850837590921,0.518323457915138) circle (\grosseur);
\fill[racine] (1.78345763534090,1.58878972723441) circle (\grosseur);
\fill[racine] (1.56230589874905,0.565060654959379) circle (\grosseur);
\fill[racine] (2.28208068577583,0.417295498450807) circle (\grosseur);
\fill[racine] (1.95491502812526,0.330792269124804) circle (\grosseur);
\fill[racine] (2.43837481404927,1.40779635527655) circle (\grosseur);
\fill[racine] (1.69984026822590,0.420601387045538) circle (\grosseur);
\fill[racine] (1.50687029415732,0.652493977474185) circle (\grosseur);
\fill[racine] (2.56940131083312,1.05058125578611) circle (\grosseur);
\fill[racine] (2.58017872829546,1.00489903487844) circle (\grosseur);
\fill[racine] (2.43769410125095,0.565060654959379) circle (\grosseur);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {5} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at
($(ancre)+(0.25,0.43)$) {} edge[thick] (alpha) edge[thick] (beta);

% \coordinate (mat) at (4, 2.8);
% \node at (mat) {$\left(\begin{array}{rrr}
% 1 & -\frac{1}{4} \, \sqrt{5} - \frac{1}{4} & -\frac{1}{2} \\
% -\frac{1}{4} \, \sqrt{5} - \frac{1}{4} & 1 & -\frac{1}{2} \\
% -\frac{1}{2} & -\frac{1}{2} & 1
% \end{array}\right)$};
\end{tikzpicture}
}

&

\scalebox{0.66}{
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]

%% La courbe Q

\node[anchor=south west,inner sep=0pt] at (0,0) {\includegraphics[width=8cm]{Img_3d-444233-3.pdf}};

\coordinate (ancre) at (0,3.5);
\node[sommet,label=left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {};
\node[sommet,label=above:$s_\delta$] (delta) at ($(ancre)+(0.22,0.43)$) {} edge[thick] node[auto,swap] {4} (alpha) edge[thick] node[auto] {4} (beta);
\node[sommet,label=below:$s_\gamma$] (gamma) at ($(ancre)+(0.125,-0.215)$) {} edge[thick] node[auto,swap] {} (alpha) edge[thick] node[auto] {} (beta) edge[thick] node[midway, right] {4} (delta);


\end{tikzpicture}
}

\\
{\small (a) The first 100 normalized  roots, around the isotropic cone $Q$, for the rank~$3$ Coxeter group with the depicted graph.} & (b) {\small The first 1665 normalized  roots, around the isotropic cone $Q$, for the rank~$4$ Coxeter group with the depicted graph.}

\end{tabular}
